Compositional Reachset-Conformant Modeling for Managing Uncertainty in the Development of Cyber-Physical Systems

The development of cyber-physical systems (CPS) proceeds through iterative design revisions, and compliance with safety requirements must be re-established after every revision, typically based on a system model. Conventional models, however, predict only the most likely behavior, leading to model-plant mismatch that often surfaces only during late-stage testing, when redesign is most expensive. This article presents reachset-conformant modeling as a framework for managing uncertainty throughout the development process: instead of a single trajectory, a reachset-conformant model predicts a set of behaviors, calibrated from data to conservatively enclose the true system behavior with a statistical guarantee. Safety properties established on the model therefore transfer to the realized system. Beyond a practical introduction to reachset-conformant identification and its benefits for CPS development, our main theoretical contribution is a closure result: reachset conformance is preserved under serial composition, parallel composition, and feedback interconnection, and hence under any architecture assembled from these primitives. Subsystem models identified independently from local measurements can thus be substituted into the system architecture, and the interconnected model inherits a coverage guarantee from the subsystem guarantees. We complement this result with update strategies that adapt the uncertainty sets after design changes without restarting the identification workflow. Experiments on an automotive brake-system test bench demonstrate that a) a single model covers all operating conditions and hardware variants, b) late-stage modifications are absorbed by uncertainty set updates, c) a black-box hydraulic unit is conservatively abstracted from input-output data alone, and d) independently identified subsystem models form a conformant model by construction.

==> figures/figFeedback.tex <==
\begin{tikzpicture}[
    node distance=0.6cm,
    >=Latex,
    block/.style={
        draw, rounded corners, fill=white, thick,
        rectangle, minimum width=1cm,
        minimum height=0.6cm, align=center
    },
    circ/.style={
        draw, fill=white, thick,
        circle, inner sep=0,
        minimum size=0.8cm, align=center
    },
    line/.style={thick, ->}
]

\node (input) at (0,0) {};

\node[
    block,
    fill=mycolorLight,
    draw=mycolorDark,
    minimum width=2.7cm,
    minimum height=2.9cm,
    below=0.8cm of input,
    yshift=0.2cm,
    xshift=0.1cm
] (ST) {};

\node[circ, below=0.9cm of input] (hu) {$\imap_{\mathrm{u}}$};

\node[block, below=0.8cm of hu] (S1) {$S_{\mathrm{T},i}$};

\node[below=0.9cm of S1] (output) {};

\node[above=0 of ST, text=mycolorDark, xshift=-1cm] {\huge $\sysT$ \qquad};

\draw[line] (input) -- (hu) node[pos=0.4,right] {$u_{0:k}(\sysT)$};

\draw[line] (hu) -- (S1) node[pos=0.45,right] {$u_{0:k}(S_{\mathrm{T},i})$};

\draw[line] (S1) -- (output)node[pos=0.7,right] {$y_{0:k}(\sysT)$};

\draw[line] (S1) ++ (0,-0.5) -- ++(-1,0)  |- (hu.west);

\end{tikzpicture}


==> figures/figModelUpdate.tex <==
\begin{tikzpicture}[font=\scriptsize,>=Latex,
dec/.style={draw=mycolorDark,semithick,rounded corners=2pt,fill=mycolorLight,text=mycolorDark,align=center,font=\scriptsize,inner sep=3pt},
hdr/.style={draw=mycolorDark,semithick,rounded corners=2pt,fill=mycolorLight,text=mycolorDark,align=center,font=\scriptsize,inner sep=2.5pt,minimum width=1.7cm},
flow/.style={->,semithick,draw=mycolorDark},
elbl/.style={font=\scriptsize,text=mycolorDark,fill=white,inner sep=1.2pt}]
\node[dec] (d1) at (5.25,11.25) {New data\\available?};
\node[dec] (d12) at (2.10,10.6) {Recursive update such that \\
$\mathcal{W}'\supseteq\lambda\mathcal{W}$};
\node[dec] (d2) at (2.10,9.6) {
Target system\\changed?};
\node[hdr] (h1) at (0.00,9) {$\lambda=1$};
\node[hdr] (h2) at (4.20,9) {$\lambda<1$};
\node[hdr] (h3) at (8.40,9) {Conservative inflation \\$\mathcal{W}'{=}\mathcal{W}{+}\Delta\mathcal{W}$};
\draw[flow] (d1) -| (d12.north) node[elbl,pos=0.25] {yes};
\draw[flow] (d12) -- (d2.north);
\draw[flow] (d1) -| (h3.north) node[elbl,pos=0.25] {no};
\draw[flow] (d2) -| (h1.north) node[elbl,pos=0.28] {no};
\draw[flow] (d2) -| (h2.north) node[elbl,pos=0.28] {yes};

\begin{scope}[shift={(0.00,7.3)},scale=0.55]
\clip (-2.2,-2.1) rectangle (2.9,2.1);
\fill[fill=mycolorGreen,fill opacity=1.00,line width=0.8pt] (-1.975,-0.827) -- (-1.021,-1.609) -- (1.639,-1.077) -- (1.975,0.827) -- (1.021,1.609) -- (-1.639,1.077) -- cycle;
\fill[fill=mycolorGreenLight,fill opacity=0.60] (-1.411,-0.591) -- (-0.729,-1.149) -- (1.171,-0.769) -- (1.411,0.591) -- (0.729,1.149) -- (-1.171,0.769) -- cycle;
\draw[->,mycolorDark,line width=0.4pt] (-2.1,0) -- (2.1,0);
\draw[->,mycolorDark,line width=0.4pt] (0,-2.0) -- (0,2.0);
\node[anchor=north east,font=\tiny,text=mycolorDark!70] at (2.9,-0.06) {$w_{(1)}$};
\node[anchor=south west,font=\tiny,text=mycolorDark!70] at (0.08,1.5) {$w_{(2)}$};
\end{scope}
\begin{scope}[shift={(-1.50,4.3)},xscale=0.5,yscale=0.55]
\clip (-0.9,-1.6) rectangle (6.35,3.0);
\fill[mycolorRed,opacity=0.85] (-0.45,2.45) rectangle (6.35,3.0);
\fill[fill=mycolorGreen,fill opacity=1.00,line width=0.8pt] (0.000,0.298) -- (0.125,0.329) -- (0.250,0.382) -- (0.375,0.458) -- (0.500,0.558) -- (0.625,0.676) -- (0.750,0.807) -- (0.875,0.947) -- (1.000,1.091) -- (1.125,1.235) -- (1.250,1.375) -- (1.375,1.508) -- (1.500,1.631) -- (1.625,1.742) -- (1.750,1.838) -- (1.875,1.919) -- (2.000,1.984) -- (2.125,2.033) -- (2.250,2.066) -- (2.375,2.083) -- (2.500,2.087) -- (2.625,2.078) -- (2.750,2.057) -- (2.875,2.027) -- (3.000,1.989) -- (3.125,1.945) -- (3.250,1.896) -- (3.375,1.846) -- (3.500,1.795) -- (3.625,1.744) -- (3.750,1.695) -- (3.875,1.650) -- (4.000,1.609) -- (4.125,1.573) -- (4.250,1.542) -- (4.375,1.518) -- (4.500,1.499) -- (4.625,1.486) -- (4.750,1.479) -- (4.875,1.478) -- (5.000,1.482) -- (5.125,1.490) -- (5.250,1.502) -- (5.375,1.517) -- (5.500,1.535) -- (5.625,1.555) -- (5.750,1.576) -- (5.875,1.594) -- (6.000,1.608) -- (6.000,0.067) -- (5.875,0.066) -- (5.750,0.064) -- (5.625,0.061) -- (5.500,0.057) -- (5.375,0.054) -- (5.250,0.051) -- (5.125,0.049) -- (5.000,0.047) -- (4.875,0.046) -- (4.750,0.046) -- (4.625,0.047) -- (4.500,0.049) -- (4.375,0.054) -- (4.250,0.059) -- (4.125,0.067) -- (4.000,0.077) -- (3.875,0.088) -- (3.750,0.101) -- (3.625,0.116) -- (3.500,0.132) -- (3.375,0.149) -- (3.250,0.167) -- (3.125,0.185) -- (3.000,0.202) -- (2.875,0.218) -- (2.750,0.233) -- (2.625,0.245) -- (2.500,0.255) -- (2.375,0.261) -- (2.250,0.262) -- (2.125,0.259) -- (2.000,0.251) -- (1.875,0.237) -- (1.750,0.217) -- (1.625,0.192) -- (1.500,0.161) -- (1.375,0.125) -- (1.250,0.084) -- (1.125,0.040) -- (1.000,-0.007) -- (0.875,-0.054) -- (0.750,-0.101) -- (0.625,-0.146) -- (0.500,-0.187) -- (0.375,-0.221) -- (0.250,-0.247) -- (0.125,-0.264) -- (0.000,-0.273) -- cycle;
\fill[fill=mycolorGreenLight,fill opacity=0.60] (0.000,0.167) -- (0.125,0.199) -- (0.250,0.251) -- (0.375,0.327) -- (0.500,0.426) -- (0.625,0.544) -- (0.750,0.676) -- (0.875,0.816) -- (1.000,0.961) -- (1.125,1.105) -- (1.250,1.245) -- (1.375,1.378) -- (1.500,1.501) -- (1.625,1.612) -- (1.750,1.708) -- (1.875,1.789) -- (2.000,1.854) -- (2.125,1.903) -- (2.250,1.936) -- (2.375,1.953) -- (2.500,1.957) -- (2.625,1.948) -- (2.750,1.927) -- (2.875,1.897) -- (3.000,1.859) -- (3.125,1.815) -- (3.250,1.766) -- (3.375,1.716) -- (3.500,1.665) -- (3.625,1.614) -- (3.750,1.565) -- (3.875,1.520) -- (4.000,1.479) -- (4.125,1.443) -- (4.250,1.412) -- (4.375,1.388) -- (4.500,1.369) -- (4.625,1.356) -- (4.750,1.349) -- (4.875,1.348) -- (5.000,1.352) -- (5.125,1.360) -- (5.250,1.372) -- (5.375,1.387) -- (5.500,1.405) -- (5.625,1.425) -- (5.750,1.446) -- (5.875,1.464) -- (6.000,1.478) -- (6.000,0.340) -- (5.875,0.341) -- (5.750,0.343) -- (5.625,0.344) -- (5.500,0.345) -- (5.375,0.346) -- (5.250,0.347) -- (5.125,0.348) -- (5.000,0.349) -- (4.875,0.350) -- (4.750,0.351) -- (4.625,0.352) -- (4.500,0.354) -- (4.375,0.356) -- (4.250,0.358) -- (4.125,0.361) -- (4.000,0.365) -- (3.875,0.369) -- (3.750,0.374) -- (3.625,0.380) -- (3.500,0.387) -- (3.375,0.394) -- (3.250,0.403) -- (3.125,0.412) -- (3.000,0.421) -- (2.875,0.431) -- (2.750,0.440) -- (2.625,0.449) -- (2.500,0.457) -- (2.375,0.463) -- (2.250,0.466) -- (2.125,0.467) -- (2.000,0.463) -- (1.875,0.455) -- (1.750,0.442) -- (1.625,0.422) -- (1.500,0.397) -- (1.375,0.364) -- (1.250,0.325) -- (1.125,0.279) -- (1.000,0.227) -- (0.875,0.168) -- (0.750,0.105) -- (0.625,0.043) -- (0.500,-0.016) -- (0.375,-0.066) -- (0.250,-0.104) -- (0.125,-0.128) -- (0.000,-0.141) -- cycle;
\draw[->,mycolorDark,line width=0.4pt] (-0.1,-1.05) -- (-0.1,2.9);
\draw[->,mycolorDark,line width=0.4pt] (-0.1,-1.05) -- (6.3,-1.05);
\node[anchor=east,font=\tiny,text=mycolorDark!70] at (-0.2,2.2) {$y_k$};
\node[anchor=north,font=\tiny,text=mycolorDark!70] at (6.0,-1.1) {$k$};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.018) (0.250,0.069) (0.375,0.148) (0.500,0.250) (0.625,0.372) (0.750,0.506) (0.875,0.649) (1.000,0.796) (1.125,0.942) (1.250,1.084) (1.375,1.218) (1.500,1.342) (1.625,1.452) (1.750,1.548) (1.875,1.627) (2.000,1.691) (2.125,1.737) (2.250,1.767) (2.375,1.782) (2.500,1.782) (2.625,1.770) (2.750,1.745) (2.875,1.711) (3.000,1.670) (3.125,1.622) (3.250,1.570) (3.375,1.516) (3.500,1.461) (3.625,1.407) (3.750,1.356) (3.875,1.308) (4.000,1.264) (4.125,1.225) (4.250,1.193) (4.375,1.166) (4.500,1.145) (4.625,1.131) (4.750,1.123) (4.875,1.120) (5.000,1.122) (5.125,1.129) (5.250,1.140) (5.375,1.154) (5.500,1.171) (5.625,1.189) (5.750,1.209) (5.875,1.229) (6.000,1.250)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.018) (0.250,0.068) (0.375,0.145) (0.500,0.242) (0.625,0.354) (0.750,0.474) (0.875,0.598) (1.000,0.721) (1.125,0.839) (1.250,0.947) (1.375,1.045) (1.500,1.128) (1.625,1.197) (1.750,1.250) (1.875,1.288) (2.000,1.311) (2.125,1.321) (2.250,1.318) (2.375,1.304) (2.500,1.281) (2.625,1.252) (2.750,1.217) (2.875,1.178) (3.000,1.139) (3.125,1.099) (3.250,1.061) (3.375,1.025) (3.500,0.993) (3.625,0.965) (3.750,0.942) (3.875,0.923) (4.000,0.910) (4.125,0.901) (4.250,0.897) (4.375,0.897) (4.500,0.901) (4.625,0.908) (4.750,0.917) (4.875,0.928) (5.000,0.940) (5.125,0.952) (5.250,0.965) (5.375,0.978) (5.500,0.989) (5.625,1.000) (5.750,1.009) (5.875,1.017) (6.000,1.023)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.012) (0.250,0.044) (0.375,0.092) (0.500,0.148) (0.625,0.211) (0.750,0.275) (0.875,0.338) (1.000,0.397) (1.125,0.452) (1.250,0.500) (1.375,0.542) (1.500,0.576) (1.625,0.603) (1.750,0.624) (1.875,0.639) (2.000,0.648) (2.125,0.652) (2.250,0.653) (2.375,0.651) (2.500,0.646) (2.625,0.640) (2.750,0.632) (2.875,0.624) (3.000,0.616) (3.125,0.608) (3.250,0.601) (3.375,0.594) (3.500,0.588) (3.625,0.583) (3.750,0.579) (3.875,0.576) (4.000,0.574) (4.125,0.572) (4.250,0.571) (4.375,0.571) (4.500,0.571) (4.625,0.571) (4.750,0.572) (4.875,0.573) (5.000,0.574) (5.125,0.575) (5.250,0.576) (5.375,0.577) (5.500,0.578) (5.625,0.578) (5.750,0.579) (5.875,0.580) (6.000,0.580)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.009) (0.250,0.035) (0.375,0.076) (0.500,0.130) (0.625,0.196) (0.750,0.271) (0.875,0.352) (1.000,0.438) (1.125,0.526) (1.250,0.614) (1.375,0.701) (1.500,0.784) (1.625,0.862) (1.750,0.934) (1.875,0.998) (2.000,1.055) (2.125,1.102) (2.250,1.139) (2.375,1.168) (2.500,1.186) (2.625,1.196) (2.750,1.196) (2.875,1.189) (3.000,1.174) (3.125,1.152) (3.250,1.125) (3.375,1.093) (3.500,1.057) (3.625,1.019) (3.750,0.979) (3.875,0.938) (4.000,0.898) (4.125,0.858) (4.250,0.821) (4.375,0.786) (4.500,0.754) (4.625,0.726) (4.750,0.702) (4.875,0.683) (5.000,0.667) (5.125,0.656) (5.250,0.649) (5.375,0.647) (5.500,0.648) (5.625,0.653) (5.750,0.661) (5.875,0.672) (6.000,0.686)};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.018) (0.250,0.070) (0.375,0.150) (0.500,0.253) (0.625,0.373) (0.750,0.506) (0.875,0.646) (1.000,0.789) (1.125,0.929) (1.250,1.063) (1.375,1.189) (1.500,1.302) (1.625,1.402) (1.750,1.486) (1.875,1.555) (2.000,1.607) (2.125,1.643) (2.250,1.663) (2.375,1.669) (2.500,1.662) (2.625,1.644) (2.750,1.616) (2.875,1.580) (3.000,1.538) (3.125,1.491) (3.250,1.443) (3.375,1.394) (3.500,1.345) (3.625,1.299) (3.750,1.256) (3.875,1.217) (4.000,1.182) (4.125,1.153) (4.250,1.130) (4.375,1.112) (4.500,1.100) (4.625,1.093) (4.750,1.092) (4.875,1.094) (5.000,1.101) (5.125,1.111) (5.250,1.123) (5.375,1.138) (5.500,1.154) (5.625,1.171) (5.750,1.188) (5.875,1.204) (6.000,1.220)};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.016) (0.250,0.061) (0.375,0.130) (0.500,0.217) (0.625,0.318) (0.750,0.427) (0.875,0.540) (1.000,0.652) (1.125,0.760) (1.250,0.861) (1.375,0.953) (1.500,1.033) (1.625,1.101) (1.750,1.155) (1.875,1.196) (2.000,1.225) (2.125,1.241) (2.250,1.246) (2.375,1.240) (2.500,1.227) (2.625,1.206) (2.750,1.180) (2.875,1.150) (3.000,1.117) (3.125,1.084) (3.250,1.050) (3.375,1.018) (3.500,0.988) (3.625,0.961) (3.750,0.937) (3.875,0.917) (4.000,0.901) (4.125,0.889) (4.250,0.881) (4.375,0.876) (4.500,0.875) (4.625,0.877) (4.750,0.881) (4.875,0.887) (5.000,0.895) (5.125,0.904) (5.250,0.914) (5.375,0.924) (5.500,0.934) (5.625,0.943) (5.750,0.952) (5.875,0.960) (6.000,0.967)};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.013) (0.250,0.047) (0.375,0.098) (0.500,0.161) (0.625,0.231) (0.750,0.305) (0.875,0.379) (1.000,0.450) (1.125,0.517) (1.250,0.578) (1.375,0.631) (1.500,0.676) (1.625,0.714) (1.750,0.743) (1.875,0.765) (2.000,0.779) (2.125,0.788) (2.250,0.791) (2.375,0.789) (2.500,0.784) (2.625,0.776) (2.750,0.766) (2.875,0.755) (3.000,0.743) (3.125,0.731) (3.250,0.719) (3.375,0.708) (3.500,0.698) (3.625,0.689) (3.750,0.682) (3.875,0.675) (4.000,0.670) (4.125,0.667) (4.250,0.664) (4.375,0.663) (4.500,0.662) (4.625,0.662) (4.750,0.663) (4.875,0.664) (5.000,0.666) (5.125,0.668) (5.250,0.669) (5.375,0.671) (5.500,0.673) (5.625,0.675) (5.750,0.677) (5.875,0.678) (6.000,0.680)};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.007) (0.250,0.026) (0.375,0.056) (0.500,0.095) (0.625,0.139) (0.750,0.188) (0.875,0.239) (1.000,0.290) (1.125,0.339) (1.250,0.387) (1.375,0.430) (1.500,0.468) (1.625,0.502) (1.750,0.529) (1.875,0.551) (2.000,0.566) (2.125,0.576) (2.250,0.581) (2.375,0.581) (2.500,0.576) (2.625,0.568) (2.750,0.556) (2.875,0.543) (3.000,0.528) (3.125,0.512) (3.250,0.495) (3.375,0.479) (3.500,0.464) (3.625,0.449) (3.750,0.436) (3.875,0.425) (4.000,0.415) (4.125,0.407) (4.250,0.401) (4.375,0.397) (4.500,0.395) (4.625,0.395) (4.750,0.396) (4.875,0.398) (5.000,0.401) (5.125,0.405) (5.250,0.410) (5.375,0.415) (5.500,0.420) (5.625,0.425) (5.750,0.430) (5.875,0.435) (6.000,0.440)};
\end{scope}
\begin{scope}[shift={(4.20,7.3)},scale=0.55]
\clip (-2.2,-2.1) rectangle (2.9,2.1);
\fill[fill=mycolorGreen,fill opacity=1.00,line width=0.8pt] (-1.123,-0.743) -- (-0.414,-1.323) -- (0.802,-1.080) -- (1.123,0.743) -- (0.414,1.323) -- (-0.802,1.080) -- cycle;
\fill[fill=mycolorGreenLight,fill opacity=0.60] (-1.411,-0.591) -- (-0.729,-1.149) -- (1.171,-0.769) -- (1.411,0.591) -- (0.729,1.149) -- (-1.171,0.769) -- cycle;
\draw[->,mycolorDark,line width=0.4pt] (-2.1,0) -- (2.1,0);
\draw[->,mycolorDark,line width=0.4pt] (0,-2.0) -- (0,2.0);
\node[anchor=north east,font=\tiny,text=mycolorDark!70] at (2.8,-0.06) {$w_{(1)}$};
\node[anchor=south west,font=\tiny,text=mycolorDark!70] at (0.08,1.4) {$w_{(2)}$};
\end{scope}
\begin{scope}[shift={(2.70,4.3)},xscale=0.5,yscale=0.55]
\clip (-0.9,-1.6) rectangle (6.35,3.0);
\fill[mycolorRed,opacity=0.85] (-0.45,2.45) rectangle (6.35,3.0);
\fill[fill=mycolorGreen,fill opacity=1.00,line width=0.8pt] (0.000,0.212) -- (0.125,0.235) -- (0.250,0.272) -- (0.375,0.326) -- (0.500,0.395) -- (0.625,0.477) -- (0.750,0.567) -- (0.875,0.663) -- (1.000,0.761) -- (1.125,0.857) -- (1.250,0.950) -- (1.375,1.037) -- (1.500,1.116) -- (1.625,1.186) -- (1.750,1.246) -- (1.875,1.295) -- (2.000,1.333) -- (2.125,1.360) -- (2.250,1.377) -- (2.375,1.384) -- (2.500,1.382) -- (2.625,1.373) -- (2.750,1.356) -- (2.875,1.334) -- (3.000,1.309) -- (3.125,1.280) -- (3.250,1.249) -- (3.375,1.218) -- (3.500,1.187) -- (3.625,1.157) -- (3.750,1.130) -- (3.875,1.105) -- (4.000,1.084) -- (4.125,1.066) -- (4.250,1.051) -- (4.375,1.041) -- (4.500,1.034) -- (4.625,1.031) -- (4.750,1.031) -- (4.875,1.035) -- (5.000,1.041) -- (5.125,1.049) -- (5.250,1.059) -- (5.375,1.071) -- (5.500,1.083) -- (5.625,1.096) -- (5.750,1.110) -- (5.875,1.121) -- (6.000,1.130) -- (6.000,-0.150) -- (5.875,-0.149) -- (5.750,-0.147) -- (5.625,-0.145) -- (5.500,-0.143) -- (5.375,-0.142) -- (5.250,-0.140) -- (5.125,-0.138) -- (5.000,-0.137) -- (4.875,-0.135) -- (4.750,-0.133) -- (4.625,-0.131) -- (4.500,-0.129) -- (4.375,-0.127) -- (4.250,-0.125) -- (4.125,-0.123) -- (4.000,-0.120) -- (3.875,-0.117) -- (3.750,-0.114) -- (3.625,-0.111) -- (3.500,-0.108) -- (3.375,-0.104) -- (3.250,-0.100) -- (3.125,-0.096) -- (3.000,-0.092) -- (2.875,-0.087) -- (2.750,-0.083) -- (2.625,-0.080) -- (2.500,-0.076) -- (2.375,-0.074) -- (2.250,-0.072) -- (2.125,-0.072) -- (2.000,-0.073) -- (1.875,-0.076) -- (1.750,-0.080) -- (1.625,-0.087) -- (1.500,-0.096) -- (1.375,-0.108) -- (1.250,-0.123) -- (1.125,-0.139) -- (1.000,-0.159) -- (0.875,-0.179) -- (0.750,-0.202) -- (0.625,-0.224) -- (0.500,-0.245) -- (0.375,-0.265) -- (0.250,-0.280) -- (0.125,-0.290) -- (0.000,-0.295) -- cycle;
\fill[fill=mycolorGreenLight,fill opacity=0.60] (0.000,0.167) -- (0.125,0.199) -- (0.250,0.251) -- (0.375,0.327) -- (0.500,0.426) -- (0.625,0.544) -- (0.750,0.676) -- (0.875,0.816) -- (1.000,0.961) -- (1.125,1.105) -- (1.250,1.245) -- (1.375,1.378) -- (1.500,1.501) -- (1.625,1.612) -- (1.750,1.708) -- (1.875,1.789) -- (2.000,1.854) -- (2.125,1.903) -- (2.250,1.936) -- (2.375,1.953) -- (2.500,1.957) -- (2.625,1.948) -- (2.750,1.927) -- (2.875,1.897) -- (3.000,1.859) -- (3.125,1.815) -- (3.250,1.766) -- (3.375,1.716) -- (3.500,1.665) -- (3.625,1.614) -- (3.750,1.565) -- (3.875,1.520) -- (4.000,1.479) -- (4.125,1.443) -- (4.250,1.412) -- (4.375,1.388) -- (4.500,1.369) -- (4.625,1.356) -- (4.750,1.349) -- (4.875,1.348) -- (5.000,1.352) -- (5.125,1.360) -- (5.250,1.372) -- (5.375,1.387) -- (5.500,1.405) -- (5.625,1.425) -- (5.750,1.446) -- (5.875,1.464) -- (6.000,1.478) -- (6.000,0.340) -- (5.875,0.341) -- (5.750,0.343) -- (5.625,0.344) -- (5.500,0.345) -- (5.375,0.346) -- (5.250,0.347) -- (5.125,0.348) -- (5.000,0.349) -- (4.875,0.350) -- (4.750,0.351) -- (4.625,0.352) -- (4.500,0.354) -- (4.375,0.356) -- (4.250,0.358) -- (4.125,0.361) -- (4.000,0.365) -- (3.875,0.369) -- (3.750,0.374) -- (3.625,0.380) -- (3.500,0.387) -- (3.375,0.394) -- (3.250,0.403) -- (3.125,0.412) -- (3.000,0.421) -- (2.875,0.431) -- (2.750,0.440) -- (2.625,0.449) -- (2.500,0.457) -- (2.375,0.463) -- (2.250,0.466) -- (2.125,0.467) -- (2.000,0.463) -- (1.875,0.455) -- (1.750,0.442) -- (1.625,0.422) -- (1.500,0.397) -- (1.375,0.364) -- (1.250,0.325) -- (1.125,0.279) -- (1.000,0.227) -- (0.875,0.168) -- (0.750,0.105) -- (0.625,0.043) -- (0.500,-0.016) -- (0.375,-0.066) -- (0.250,-0.104) -- (0.125,-0.128) -- (0.000,-0.141) -- cycle;
\draw[->,mycolorDark,line width=0.4pt] (-0.1,-1.05) -- (-0.1,2.9);
\draw[->,mycolorDark,line width=0.4pt] (-0.1,-1.05) -- (6.3,-1.05);
\node[anchor=east,font=\tiny,text=mycolorDark!70] at (-0.2,2.2) {$y_k$};
\node[anchor=north,font=\tiny,text=mycolorDark!70] at (6.0,-1.1) {$k$};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.018) (0.250,0.069) (0.375,0.148) (0.500,0.250) (0.625,0.372) (0.750,0.506) (0.875,0.649) (1.000,0.796) (1.125,0.942) (1.250,1.084) (1.375,1.218) (1.500,1.342) (1.625,1.452) (1.750,1.548) (1.875,1.627) (2.000,1.691) (2.125,1.737) (2.250,1.767) (2.375,1.782) (2.500,1.782) (2.625,1.770) (2.750,1.745) (2.875,1.711) (3.000,1.670) (3.125,1.622) (3.250,1.570) (3.375,1.516) (3.500,1.461) (3.625,1.407) (3.750,1.356) (3.875,1.308) (4.000,1.264) (4.125,1.225) (4.250,1.193) (4.375,1.166) (4.500,1.145) (4.625,1.131) (4.750,1.123) (4.875,1.120) (5.000,1.122) (5.125,1.129) (5.250,1.140) (5.375,1.154) (5.500,1.171) (5.625,1.189) (5.750,1.209) (5.875,1.229) (6.000,1.250)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.018) (0.250,0.068) (0.375,0.145) (0.500,0.242) (0.625,0.354) (0.750,0.474) (0.875,0.598) (1.000,0.721) (1.125,0.839) (1.250,0.947) (1.375,1.045) (1.500,1.128) (1.625,1.197) (1.750,1.250) (1.875,1.288) (2.000,1.311) (2.125,1.321) (2.250,1.318) (2.375,1.304) (2.500,1.281) (2.625,1.252) (2.750,1.217) (2.875,1.178) (3.000,1.139) (3.125,1.099) (3.250,1.061) (3.375,1.025) (3.500,0.993) (3.625,0.965) (3.750,0.942) (3.875,0.923) (4.000,0.910) (4.125,0.901) (4.250,0.897) (4.375,0.897) (4.500,0.901) (4.625,0.908) (4.750,0.917) (4.875,0.928) (5.000,0.940) (5.125,0.952) (5.250,0.965) (5.375,0.978) (5.500,0.989) (5.625,1.000) (5.750,1.009) (5.875,1.017) (6.000,1.023)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.012) (0.250,0.044) (0.375,0.092) (0.500,0.148) (0.625,0.211) (0.750,0.275) (0.875,0.338) (1.000,0.397) (1.125,0.452) (1.250,0.500) (1.375,0.542) (1.500,0.576) (1.625,0.603) (1.750,0.624) (1.875,0.639) (2.000,0.648) (2.125,0.652) (2.250,0.653) (2.375,0.651) (2.500,0.646) (2.625,0.640) (2.750,0.632) (2.875,0.624) (3.000,0.616) (3.125,0.608) (3.250,0.601) (3.375,0.594) (3.500,0.588) (3.625,0.583) (3.750,0.579) (3.875,0.576) (4.000,0.574) (4.125,0.572) (4.250,0.571) (4.375,0.571) (4.500,0.571) (4.625,0.571) (4.750,0.572) (4.875,0.573) (5.000,0.574) (5.125,0.575) (5.250,0.576) (5.375,0.577) (5.500,0.578) (5.625,0.578) (5.750,0.579) (5.875,0.580) (6.000,0.580)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.009) (0.250,0.035) (0.375,0.076) (0.500,0.130) (0.625,0.196) (0.750,0.271) (0.875,0.352) (1.000,0.438) (1.125,0.526) (1.250,0.614) (1.375,0.701) (1.500,0.784) (1.625,0.862) (1.750,0.934) (1.875,0.998) (2.000,1.055) (2.125,1.102) (2.250,1.139) (2.375,1.168) (2.500,1.186) (2.625,1.196) (2.750,1.196) (2.875,1.189) (3.000,1.174) (3.125,1.152) (3.250,1.125) (3.375,1.093) (3.500,1.057) (3.625,1.019) (3.750,0.979) (3.875,0.938) (4.000,0.898) (4.125,0.858) (4.250,0.821) (4.375,0.786) (4.500,0.754) (4.625,0.726) (4.750,0.702) (4.875,0.683) (5.000,0.667) (5.125,0.656) (5.250,0.649) (5.375,0.647) (5.500,0.648) (5.625,0.653) (5.750,0.661) (5.875,0.672) (6.000,0.686)};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.013) (0.250,0.048) (0.375,0.104) (0.500,0.175) (0.625,0.259) (0.750,0.351) (0.875,0.448) (1.000,0.547) (1.125,0.644) (1.250,0.737) (1.375,0.824) (1.500,0.903) (1.625,0.972) (1.750,1.031) (1.875,1.078) (2.000,1.114) (2.125,1.139) (2.250,1.153) (2.375,1.158) (2.500,1.153) (2.625,1.140) (2.750,1.121) (2.875,1.096) (3.000,1.066) (3.125,1.034) (3.250,1.001) (3.375,0.967) (3.500,0.933) (3.625,0.901) (3.750,0.871) (3.875,0.844) (4.000,0.820) (4.125,0.800) (4.250,0.784) (4.375,0.771) (4.500,0.763) (4.625,0.758) (4.750,0.757) (4.875,0.759) (5.000,0.763) (5.125,0.770) (5.250,0.779) (5.375,0.789) (5.500,0.800) (5.625,0.812) (5.750,0.824) (5.875,0.835) (6.000,0.846)};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.010) (0.250,0.038) (0.375,0.080) (0.500,0.133) (0.625,0.194) (0.750,0.260) (0.875,0.328) (1.000,0.395) (1.125,0.459) (1.250,0.519) (1.375,0.574) (1.500,0.621) (1.625,0.661) (1.750,0.694) (1.875,0.719) (2.000,0.737) (2.125,0.748) (2.250,0.752) (2.375,0.751) (2.500,0.745) (2.625,0.735) (2.750,0.722) (2.875,0.707) (3.000,0.691) (3.125,0.674) (3.250,0.657) (3.375,0.640) (3.500,0.625) (3.625,0.610) (3.750,0.598) (3.875,0.587) (4.000,0.578) (4.125,0.571) (4.250,0.566) (4.375,0.563) (4.500,0.562) (4.625,0.561) (4.750,0.563) (4.875,0.565) (5.000,0.568) (5.125,0.572) (5.250,0.576) (5.375,0.580) (5.500,0.584) (5.625,0.589) (5.750,0.593) (5.875,0.596) (6.000,0.600)};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.008) (0.250,0.029) (0.375,0.061) (0.500,0.100) (0.625,0.143) (0.750,0.188) (0.875,0.234) (1.000,0.278) (1.125,0.319) (1.250,0.357) (1.375,0.390) (1.500,0.418) (1.625,0.441) (1.750,0.459) (1.875,0.472) (2.000,0.481) (2.125,0.487) (2.250,0.488) (2.375,0.488) (2.500,0.484) (2.625,0.479) (2.750,0.473) (2.875,0.466) (3.000,0.459) (3.125,0.451) (3.250,0.444) (3.375,0.437) (3.500,0.431) (3.625,0.426) (3.750,0.421) (3.875,0.417) (4.000,0.414) (4.125,0.412) (4.250,0.410) (4.375,0.409) (4.500,0.409) (4.625,0.409) (4.750,0.409) (4.875,0.410) (5.000,0.411) (5.125,0.412) (5.250,0.414) (5.375,0.415) (5.500,0.416) (5.625,0.417) (5.750,0.418) (5.875,0.419) (6.000,0.420)};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.005) (0.250,0.018) (0.375,0.037) (0.500,0.060) (0.625,0.085) (0.750,0.110) (0.875,0.135) (1.000,0.158) (1.125,0.180) (1.250,0.199) (1.375,0.215) (1.500,0.229) (1.625,0.240) (1.750,0.248) (1.875,0.255) (2.000,0.259) (2.125,0.261) (2.250,0.263) (2.375,0.263) (2.500,0.262) (2.625,0.260) (2.750,0.258) (2.875,0.256) (3.000,0.253) (3.125,0.251) (3.250,0.249) (3.375,0.247) (3.500,0.245) (3.625,0.243) (3.750,0.242) (3.875,0.240) (4.000,0.240) (4.125,0.239) (4.250,0.238) (4.375,0.238) (4.500,0.238) (4.625,0.238) (4.750,0.238) (4.875,0.238) (5.000,0.238) (5.125,0.238) (5.250,0.239) (5.375,0.239) (5.500,0.239) (5.625,0.239) (5.750,0.239) (5.875,0.240) (6.000,0.240)};
\end{scope}
\begin{scope}[shift={(8.40,7.3)},scale=0.55]
\clip (-2.2,-2.1) rectangle (2.9,2.1);
\fill[fill=mycolorGreen,fill opacity=1.00,line width=0.8pt] (-1.721,-0.721) -- (-0.889,-1.402) -- (1.429,-0.938) -- (1.721,0.721) -- (0.889,1.402) -- (-1.429,0.938) -- cycle;
\fill[fill=mycolorGreenLight,fill opacity=0.60] (-1.411,-0.591) -- (-0.729,-1.149) -- (1.171,-0.769) -- (1.411,0.591) -- (0.729,1.149) -- (-1.171,0.769) -- cycle;
\draw[->,mycolorDark,line width=0.4pt] (-2.1,0) -- (2.1,0);
\draw[->,mycolorDark,line width=0.4pt] (0,-2.0) -- (0,2.0);
\node[anchor=north east,font=\tiny,text=mycolorDark!70] at (2.8,-0.06) {$w_{(1)}$};
\node[anchor=south west,font=\tiny,text=mycolorDark!70] at (0.08,1.4) {$w_{(2)}$};
\end{scope}
\begin{scope}[shift={(6.90,4.3)},xscale=0.5,yscale=0.55]
\clip (-0.9,-1.6) rectangle (6.35,3.0);
\fill[mycolorRed,opacity=0.85] (-0.45,2.45) rectangle (6.35,3.0);
\fill[fill=mycolorGreen,fill opacity=1.00,line width=0.8pt] (0.000,0.368) -- (0.125,0.400) -- (0.250,0.454) -- (0.375,0.532) -- (0.500,0.635) -- (0.625,0.756) -- (0.750,0.892) -- (0.875,1.036) -- (1.000,1.185) -- (1.125,1.334) -- (1.250,1.478) -- (1.375,1.616) -- (1.500,1.742) -- (1.625,1.856) -- (1.750,1.955) -- (1.875,2.039) -- (2.000,2.106) -- (2.125,2.156) -- (2.250,2.190) -- (2.375,2.208) -- (2.500,2.211) -- (2.625,2.202) -- (2.750,2.180) -- (2.875,2.149) -- (3.000,2.110) -- (3.125,2.064) -- (3.250,2.015) -- (3.375,1.963) -- (3.500,1.909) -- (3.625,1.857) -- (3.750,1.807) -- (3.875,1.760) -- (4.000,1.718) -- (4.125,1.681) -- (4.250,1.649) -- (4.375,1.624) -- (4.500,1.604) -- (4.625,1.591) -- (4.750,1.584) -- (4.875,1.583) -- (5.000,1.586) -- (5.125,1.595) -- (5.250,1.607) -- (5.375,1.623) -- (5.500,1.641) -- (5.625,1.662) -- (5.750,1.683) -- (5.875,1.701) -- (6.000,1.716) -- (6.000,-0.083) -- (5.875,-0.083) -- (5.750,-0.085) -- (5.625,-0.086) -- (5.500,-0.088) -- (5.375,-0.090) -- (5.250,-0.092) -- (5.125,-0.093) -- (5.000,-0.094) -- (4.875,-0.095) -- (4.750,-0.094) -- (4.625,-0.093) -- (4.500,-0.090) -- (4.375,-0.086) -- (4.250,-0.081) -- (4.125,-0.074) -- (4.000,-0.066) -- (3.875,-0.057) -- (3.750,-0.046) -- (3.625,-0.034) -- (3.500,-0.021) -- (3.375,-0.008) -- (3.250,0.006) -- (3.125,0.021) -- (3.000,0.035) -- (2.875,0.048) -- (2.750,0.059) -- (2.625,0.069) -- (2.500,0.077) -- (2.375,0.082) -- (2.250,0.083) -- (2.125,0.081) -- (2.000,0.074) -- (1.875,0.063) -- (1.750,0.048) -- (1.625,0.027) -- (1.500,0.003) -- (1.375,-0.026) -- (1.250,-0.058) -- (1.125,-0.094) -- (1.000,-0.131) -- (0.875,-0.169) -- (0.750,-0.207) -- (0.625,-0.243) -- (0.500,-0.275) -- (0.375,-0.303) -- (0.250,-0.324) -- (0.125,-0.337) -- (0.000,-0.345) -- cycle;
\fill[fill=mycolorGreenLight,fill opacity=0.60] (0.000,0.167) -- (0.125,0.199) -- (0.250,0.251) -- (0.375,0.327) -- (0.500,0.426) -- (0.625,0.544) -- (0.750,0.676) -- (0.875,0.816) -- (1.000,0.961) -- (1.125,1.105) -- (1.250,1.245) -- (1.375,1.378) -- (1.500,1.501) -- (1.625,1.612) -- (1.750,1.708) -- (1.875,1.789) -- (2.000,1.854) -- (2.125,1.903) -- (2.250,1.936) -- (2.375,1.953) -- (2.500,1.957) -- (2.625,1.948) -- (2.750,1.927) -- (2.875,1.897) -- (3.000,1.859) -- (3.125,1.815) -- (3.250,1.766) -- (3.375,1.716) -- (3.500,1.665) -- (3.625,1.614) -- (3.750,1.565) -- (3.875,1.520) -- (4.000,1.479) -- (4.125,1.443) -- (4.250,1.412) -- (4.375,1.388) -- (4.500,1.369) -- (4.625,1.356) -- (4.750,1.349) -- (4.875,1.348) -- (5.000,1.352) -- (5.125,1.360) -- (5.250,1.372) -- (5.375,1.387) -- (5.500,1.405) -- (5.625,1.425) -- (5.750,1.446) -- (5.875,1.464) -- (6.000,1.478) -- (6.000,0.340) -- (5.875,0.341) -- (5.750,0.343) -- (5.625,0.344) -- (5.500,0.345) -- (5.375,0.346) -- (5.250,0.347) -- (5.125,0.348) -- (5.000,0.349) -- (4.875,0.350) -- (4.750,0.351) -- (4.625,0.352) -- (4.500,0.354) -- (4.375,0.356) -- (4.250,0.358) -- (4.125,0.361) -- (4.000,0.365) -- (3.875,0.369) -- (3.750,0.374) -- (3.625,0.380) -- (3.500,0.387) -- (3.375,0.394) -- (3.250,0.403) -- (3.125,0.412) -- (3.000,0.421) -- (2.875,0.431) -- (2.750,0.440) -- (2.625,0.449) -- (2.500,0.457) -- (2.375,0.463) -- (2.250,0.466) -- (2.125,0.467) -- (2.000,0.463) -- (1.875,0.455) -- (1.750,0.442) -- (1.625,0.422) -- (1.500,0.397) -- (1.375,0.364) -- (1.250,0.325) -- (1.125,0.279) -- (1.000,0.227) -- (0.875,0.168) -- (0.750,0.105) -- (0.625,0.043) -- (0.500,-0.016) -- (0.375,-0.066) -- (0.250,-0.104) -- (0.125,-0.128) -- (0.000,-0.141) -- cycle;
\draw[->,mycolorDark,line width=0.4pt] (-0.1,-1.05) -- (-0.1,2.9);
\draw[->,mycolorDark,line width=0.4pt] (-0.1,-1.05) -- (6.3,-1.05);
\node[anchor=east,font=\tiny,text=mycolorDark!70] at (-0.2,2.2) {$y_k$};
\node[anchor=north,font=\tiny,text=mycolorDark!70] at (6.0,-1.1) {$k$};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.018) (0.250,0.069) (0.375,0.148) (0.500,0.250) (0.625,0.372) (0.750,0.506) (0.875,0.649) (1.000,0.796) (1.125,0.942) (1.250,1.084) (1.375,1.218) (1.500,1.342) (1.625,1.452) (1.750,1.548) (1.875,1.627) (2.000,1.691) (2.125,1.737) (2.250,1.767) (2.375,1.782) (2.500,1.782) (2.625,1.770) (2.750,1.745) (2.875,1.711) (3.000,1.670) (3.125,1.622) (3.250,1.570) (3.375,1.516) (3.500,1.461) (3.625,1.407) (3.750,1.356) (3.875,1.308) (4.000,1.264) (4.125,1.225) (4.250,1.193) (4.375,1.166) (4.500,1.145) (4.625,1.131) (4.750,1.123) (4.875,1.120) (5.000,1.122) (5.125,1.129) (5.250,1.140) (5.375,1.154) (5.500,1.171) (5.625,1.189) (5.750,1.209) (5.875,1.229) (6.000,1.250)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.018) (0.250,0.068) (0.375,0.145) (0.500,0.242) (0.625,0.354) (0.750,0.474) (0.875,0.598) (1.000,0.721) (1.125,0.839) (1.250,0.947) (1.375,1.045) (1.500,1.128) (1.625,1.197) (1.750,1.250) (1.875,1.288) (2.000,1.311) (2.125,1.321) (2.250,1.318) (2.375,1.304) (2.500,1.281) (2.625,1.252) (2.750,1.217) (2.875,1.178) (3.000,1.139) (3.125,1.099) (3.250,1.061) (3.375,1.025) (3.500,0.993) (3.625,0.965) (3.750,0.942) (3.875,0.923) (4.000,0.910) (4.125,0.901) (4.250,0.897) (4.375,0.897) (4.500,0.901) (4.625,0.908) (4.750,0.917) (4.875,0.928) (5.000,0.940) (5.125,0.952) (5.250,0.965) (5.375,0.978) (5.500,0.989) (5.625,1.000) (5.750,1.009) (5.875,1.017) (6.000,1.023)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.012) (0.250,0.044) (0.375,0.092) (0.500,0.148) (0.625,0.211) (0.750,0.275) (0.875,0.338) (1.000,0.397) (1.125,0.452) (1.250,0.500) (1.375,0.542) (1.500,0.576) (1.625,0.603) (1.750,0.624) (1.875,0.639) (2.000,0.648) (2.125,0.652) (2.250,0.653) (2.375,0.651) (2.500,0.646) (2.625,0.640) (2.750,0.632) (2.875,0.624) (3.000,0.616) (3.125,0.608) (3.250,0.601) (3.375,0.594) (3.500,0.588) (3.625,0.583) (3.750,0.579) (3.875,0.576) (4.000,0.574) (4.125,0.572) (4.250,0.571) (4.375,0.571) (4.500,0.571) (4.625,0.571) (4.750,0.572) (4.875,0.573) (5.000,0.574) (5.125,0.575) (5.250,0.576) (5.375,0.577) (5.500,0.578) (5.625,0.578) (5.750,0.579) (5.875,0.580) (6.000,0.580)};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] plot coordinates {(0.000,0.000) (0.125,0.009) (0.250,0.035) (0.375,0.076) (0.500,0.130) (0.625,0.196) (0.750,0.271) (0.875,0.352) (1.000,0.438) (1.125,0.526) (1.250,0.614) (1.375,0.701) (1.500,0.784) (1.625,0.862) (1.750,0.934) (1.875,0.998) (2.000,1.055) (2.125,1.102) (2.250,1.139) (2.375,1.168) (2.500,1.186) (2.625,1.196) (2.750,1.196) (2.875,1.189) (3.000,1.174) (3.125,1.152) (3.250,1.125) (3.375,1.093) (3.500,1.057) (3.625,1.019) (3.750,0.979) (3.875,0.938) (4.000,0.898) (4.125,0.858) (4.250,0.821) (4.375,0.786) (4.500,0.754) (4.625,0.726) (4.750,0.702) (4.875,0.683) (5.000,0.667) (5.125,0.656) (5.250,0.649) (5.375,0.647) (5.500,0.648) (5.625,0.653) (5.750,0.661) (5.875,0.672) (6.000,0.686)};
\end{scope}
\node[rotate=90,anchor=south,font=\scriptsize\itshape,text=mycolorDark] at (-1.95,7.5) {Uncertainty sets};
\node[rotate=90,anchor=south,font=\scriptsize\itshape,text=mycolorDark] at (-1.95,5.0) {Reachable sets};
\begin{scope}[shift={(-1.95,3.05)}]
\fill[fill=mycolorGreen] (0,0.30) rectangle (0.34,0.46);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (0.42,0.38) {Updated sets $\mathcal{W}'$, $\mathcal{Y}_{k}'$};
\fill[fill=mycolorGreenLight,fill opacity=0.70] (4.55,0.30) rectangle (4.89,0.46);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (4.97,0.38) {Previous sets $\mathcal{W}$, $\mathcal{Y}_{k}$};
\draw[mycolorDark,dotted,line width=0.8pt,line cap=round] (0,0.04) -- (0.34,0.04);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (0.42,0.04) {New measurements $y_{k}'$};
\draw[mycolorDark!60,line width=0.55pt,dotted,line cap=round] (4.55,0.04) -- (4.89,0.04);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (4.97,0.04) {Old measurements $y_{k}$};
\fill[mycolorRed,opacity=0.85] (8.65,0.02) rectangle (8.99,0.18);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (9.07,0.10) {Unsafe set $\mathcal{Y}_{\mathrm{unsafe},k}$};
\end{scope}
\end{tikzpicture}


==> figures/figParallelComp.tex <==
\begin{tikzpicture}[
    node distance=0.6cm,
    >=Latex,
    block/.style={
        draw, rounded corners, fill=white, thick,
        rectangle, minimum width=1cm,
        minimum height=0.6cm, align=center
    },
    circ/.style={
        draw, fill=white, thick,
        circle, inner sep=0,
        minimum size=0.8cm, align=center
    },
    line/.style={thick, ->}
]

\node (input) at (0,0) {};

\node[
    block,
    fill=mycolorLight,
    draw=mycolorDark,
    minimum width=7cm,
    minimum height=3.4cm,
    below=0.8cm of input,
    xshift=0.2cm,
    yshift=0.2cm
] (ST) {};

\node[block, below=1.2cm of input, xshift=-2.6cm] (S1) {$S_{\mathrm{T},1}$};
\node[block, below=1.2cm of input, xshift=-0.7cm] (S2) {$S_{\mathrm{T},2}$};

\node[below=1.2cm of input, xshift=1cm] (S3) {};
\node[below=1.4cm of input, xshift=1cm] {$\dots$};

\node[block, below=1.2cm of input, xshift=2.2cm] (SN) {$S_{\mathrm{T},N}$};

\node[above=0 of ST, text=mycolorDark, xshift=-0.8cm] {\huge $\sysT$ \qquad};

\node[circ, below=3cm of input] (hy) {$\imap_{\mathrm{y}}$};
\node[below=0.7cm of hy] (output) {};

\draw[line]
(input) -- ++(0,-0.9) node[pos=0.5,right]
{$u_{0:k}(\sysT)$}
-|
(S2);

\draw[line] (input) ++(0,-0.9) -| (S1);
\draw[line] (input) ++(0,-0.9) -| (S3);
\draw[line] (input) ++(0,-0.9) -| (SN);

\draw[line]
(S1) -- ++(0,-1)
node[pos=0.5,right]
{$y_{0:k}(S_{\mathrm{T},1})$}
-- (hy.160);

\draw[line]
(S2) -- ++(0,-1)
node[pos=0.5,right]
{$y_{0:k}(S_{\mathrm{T},2})$}
-- (hy.120);

\draw[line]
(S3) ++(0,-0.8) -- ++(0,-0.4)
-- (hy.60);

\draw[line]
(SN) -- ++(0,-1)
node[pos=0.5,right]
{$y_{0:k}(S_{\mathrm{T},N})$}
-- (hy.20);

\draw[line]
(hy) --
node[pos=0.75,right]
{$y_{0:k}(\sysT)$}
(output);

\end{tikzpicture}


==> figures/figSerialComp.tex <==
\begin{tikzpicture}[
    node distance=0.6cm,
    >=Latex,
    block/.style={
        draw, rounded corners, fill=white, thick,
        rectangle, minimum width=1cm,
        minimum height=0.6cm, align=center
    },
    circ/.style={
        draw, fill=white, thick,
        circle, inner sep=0,
        minimum size=0.8cm, align=center
    },
    line/.style={thick, ->}
]

\node (input) at (0,0) {};

\node[
    block,
    fill=mycolorLight,
    draw=mycolorDark,
    minimum width=2.5cm,
    minimum height=5.2cm,
    below=0.8cm of input,
    xshift=0.6cm,
    yshift=0.25cm
] (ST) {};

\node[block, below=0.9cm of input] (S1) {$S_{\mathrm{T},1}$};
\node[block, below=0.7cm of S1] (S2) {$S_{\mathrm{T},2}$};

\node[below=0.7cm of S2] (S3) {$\vdots$};

\node[block, below=0.7cm of S3] (SN) {$S_{\mathrm{T},N}$};

\node[above=0 of ST, text=mycolorDark, xshift=-0.9cm] {\huge $\sysT$ \qquad};

\node[below=0.7cm of SN] (output) {};

\draw[line]
(input) -- (S1) node[pos=0.4,right]
{$u_{0:k}(\sysT)$};
\draw[line]
(S1) -- (S2) node[pos=0.3,right]
{$y_{0:k}(S_{\mathrm{T},1})$};
\draw[line]
(S2) -- (S3) node[pos=0.3,right]
{$y_{0:k}(S_{\mathrm{T},2})$};
\draw[line]
(S3) -- (SN) node[pos=0.3,right]
{$y_{0:k}(S_{\mathrm{T},N-1})$};

\draw[line]
(SN) --
node[pos=0.75,right]
{$y_{0:k}(\sysT)$}
(output);

\end{tikzpicture}


==> figures/figVerification.tex <==
\begin{tikzpicture}[font=\small,>=Latex,line cap=round,line join=round,
declare function={c(\x)=3.55+0.50*sin(deg(0.85*\x-0.70))+0.045*\x;
wM(\x)=0.52+0.020*\x;
wT(\x)=0.36+0.014*\x;
tr(\x,\d)=c(\x)+\d*(0.28+0.011*\x)+0.04*sin(deg(1.8*\x+30*\d));}]
\def\xa{0.35}\def\xb{11.70}
\begin{scope}
\clip (0.35,0.35) rectangle (11.70,5.60);
\fill[mycolorGreen] plot[domain=\xa:\xb,samples=150,smooth] (\x,{c(\x)+wM(\x)}) -- plot[domain=\xb:\xa,samples=150,smooth] (\x,{c(\x)-wM(\x)}) -- cycle;
\fill[mycolorLight] plot[domain=\xa:\xb,samples=150,smooth] (\x,{c(\x)+wT(\x)}) -- plot[domain=\xb:\xa,samples=150,smooth] (\x,{c(\x)-wT(\x)}) -- cycle;
\foreach \d in {-0.85,-0.30,0.30,0.85}{\draw[mycolorDark,dotted,line width=0.9pt] plot[domain=\xa:\xb,samples=170,smooth] (\x,{tr(\x,\d)});}
\fill[mycolorRed] (6.30,0.35) .. controls (8.60,1.70) and (9.60,2.50) .. (11.70,3.10) -- (11.70,0.35) -- cycle;
\end{scope}
\draw[->,mycolorDark,line width=0.7pt] (0.35,0.35) -- (0.35,5.05);
\draw[->,mycolorDark,line width=0.7pt] (0.35,0.35) -- (11.95,0.35);
\node[anchor=west,text=mycolorDark] at (0.10,5.2) {Output $y$};
\node[anchor=east,text=mycolorDark] at (11.95,0.05) {Time step $k$};
\node[inner sep=0,rotate=-2] at (1.95,4.) {\includegraphics[width=1.70cm]{figures/car}};
\node[inner sep=0] at (10.50,1.40) {\includegraphics[width=1.10cm]{figures/bicycle}};
\begin{scope}[shift={(0.80,1.90)}]
\draw[mycolorDark,dotted,line width=0.9pt] (0,0.11) -- (0.55,0.11);
\node[anchor=west,text=mycolorDark] at (0.70,0.11) {Possible trajectories of the target system $y_{k}(\sysT)$};
\fill[mycolorLight] (0,-0.42) rectangle (0.55,-0.20);
\node[anchor=west,text=mycolorDark] at (0.70,-0.31) {Reachable set of the target system $\mathcal{Y}_{k}(\sysT)$};
\fill[mycolorGreen] (0,-0.84) rectangle (0.55,-0.62);
\node[anchor=west,text=mycolorDark] at (0.70,-0.73) {Reachable set of the model $\mathcal{Y}_{k}(\sysM)$};
\fill[mycolorRed] (0,-1.26) rectangle (0.55,-1.04);
\node[anchor=west,text=mycolorDark] at (0.70,-1.15) {Unsafe set $\mathcal{Y}_{\mathrm{unsafe},k}$};
\end{scope}
\end{tikzpicture}


==> figures/fig_VProcess.tex <==
\newcommand{\btraj}[2]{%
\begin{scope}[shift={(-0.42,-0.41)},xscale=0.84,yscale={0.82*#1}]
\draw[#2] plot[smooth,tension=0.6] coordinates {(0.07,0.0)(0.13,0.03)(0.22,0.14)(0.31,0.47)(0.40,0.86)(0.47,1.0)(0.56,0.83)(0.66,0.67)(0.77,0.62)(0.88,0.64)(0.94,0.63)};
\end{scope}
}
\newcommand{\miniplot}[5]{%
\begin{scope}[shift={(#1,#2)}]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.42,-0.41) rectangle (0.42,0.41);
\fill[white] (-0.42,-0.41) rectangle (0.42,0.41);
\fill[mycolorRed,opacity=0.85] (-0.42,0.18) rectangle (0.42,0.41);
\draw[mycolorDark!30,line width=0.3pt] (-0.355,-0.369) -- (-0.355,0.369);
\draw[mycolorDark!30,line width=0.3pt] (-0.355,-0.369) -- (0.366,-0.369);
\ifnum#5=1
\btraj{0.56}{mycolorGreen,line width=0.8pt,line cap=round}
\btraj{#3*0.42}{mycolorDark,line width=0.7pt,densely dotted,line cap=round}
\btraj{#3*0.70}{mycolorDark,line width=0.7pt,densely dotted,line cap=round}
\btraj{#3}{mycolorDark,line width=0.9pt,densely dotted,line cap=round}
\else
\btraj{#3}{mycolorGreen,line width=0.8pt,line cap=round}
\fi
\ifnum#4=1
\fi
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.42,-0.41) rectangle (0.42,0.41);
\end{scope}
}
\begin{tikzpicture}[font=\scriptsize,>=Latex,
stage/.style={draw=mycolorDark,semithick,rounded corners=2pt,fill=mycolorLight,text=mycolorDark,align=center,text width=0.9cm,minimum height=0.9cm,font=\scriptsize,inner sep=1pt},
release/.style={draw=mycolorDark,semithick,rounded corners=2pt,fill=mycolorDark,text=white,align=center,text width=0.9cm,minimum height=0.9cm,font=\scriptsize,inner sep=1pt},
arm/.style={->,semithick,draw=mycolorDark},
vv/.style={<->,dashed,draw=mycolorDark!35,line width=0.5pt},
loop/.style={->,line width=1.2pt,draw=mycolorRed}]
\node[stage] (ra) at (0,5.8) {Re\-quire\-ment Ana\-lysis};
\node[stage] (sd) at (0.7,4.6) {Sys\-tem De\-sign};
\node[stage] (ad) at (1.4,3.4) {Ar\-chi\-tec\-tu\-ral De\-sign};
\node[stage] (dd) at (2.1,2.2) {De\-tailed De\-sign};
\node[stage] (impl) at (2.8,1) {Im\-ple\-men\-ta\-tion};
\node[stage] (ut) at (3.5,2.2) {Unit Test\-ing};
\node[stage] (it) at (4.2,3.4) {In\-te\-gra\-tion Test\-ing};
\node[stage] (st) at (4.9,4.6) {Sys\-tem Test\-ing};
\node[stage] (at) at (5.6,5.8) {Ac\-cep\-tance Test\-ing};
\node[release] (pr) at (5.6,7.1) {Pro\-duct Re\-lease};
\draw[vv] (ra) -- (at);
\draw[vv] (sd) -- (st);
\draw[vv] (ad) -- (it);
\draw[vv] (dd) -- (ut);
\draw[arm] (ra) -- (sd);
\draw[arm] (sd) -- (ad);
\draw[arm] (ad) -- (dd);
\draw[arm] (dd) -- (impl);
\draw[arm] (impl) -- (ut);
\draw[arm] (ut) -- (it);
\draw[arm] (it) -- (st);
\draw[arm] (st) -- (at);
\miniplot{-0.9}{5.8}{0.42}{0}{0}
\miniplot{-0.2}{4.6}{0.48}{0}{0}
\miniplot{0.5}{3.4}{0.52}{0}{0}
\miniplot{1.2}{2.2}{0.56}{0}{0}
\miniplot{4.4}{2.2}{0.63}{0}{1}
\miniplot{5.1}{3.4}{0.66}{0}{1}
\miniplot{5.8}{4.6}{0.69}{0}{1}
\miniplot{6.5}{5.8}{0.92}{1}{1}
\draw[->,semithick,draw=mycolorRed] (at.north) -- (pr.south);
\node[mycolorRed] at (5.6,6.35) {\large $\mathbf{\times}$};
\draw[loop,-{>[length=6pt,width=6pt]}] (at.north) to[out=150,in=30,looseness=1] (ra.north);
\node[fill=white,draw=mycolorRed,rounded corners,inner sep=2.5pt,font=\scriptsize\bfseries,text=mycolorRed,align=center] at (2.8,7) {Unsafe behaviour detected \\$\Rightarrow$ costly redesign};
\begin{scope}[shift={(-1.2,0.9)}]
\draw[mycolorGreen,line width=0.9pt] (0,0.30) -- (0.32,0.30);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (0.40,0.30) {model prediction};
\draw[mycolorDark,line width=0.9pt,densely dotted] (0,0.075) -- (0.32,0.075);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (0.40,0.075) {observed behaviour};
\fill[mycolorRed,opacity=0.85] (0,-0.21) rectangle (0.32,-0.09);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (0.40,-0.15) {unsafe set (from specifications)};
\end{scope}
\end{tikzpicture}


==> figures/fig_VProcessRCI.tex <==
\begin{tikzpicture}[font=\scriptsize,>=Latex,
stage/.style={draw=mycolorDark,semithick,rounded corners=2pt,fill=mycolorLight,text=mycolorDark,align=center,text width=0.9cm,minimum height=0.9cm,font=\scriptsize,inner sep=1pt},
release/.style={draw=mycolorDark,semithick,rounded corners=2pt,fill=mycolorDark,text=white,align=center,text width=0.9cm,minimum height=0.9cm,font=\scriptsize,inner sep=1pt},
arm/.style={->,semithick,draw=mycolorDark},
vv/.style={<->,dashed,draw=mycolorDark!35,line width=0.5pt}]
\node[stage] (ra) at (0,5.8) {Re\-quire\-ment Ana\-lysis};
\node[stage] (sd) at (0.7,4.6) {Sys\-tem De\-sign};
\node[stage] (ad) at (1.4,3.4) {Ar\-chi\-tec\-tu\-ral De\-sign};
\node[stage] (dd) at (2.1,2.2) {De\-tailed De\-sign};
\node[stage] (impl) at (2.8,1) {Im\-ple\-men\-ta\-tion};
\node[stage] (ut) at (3.5,2.2) {Unit Test\-ing};
\node[stage] (it) at (4.2,3.4) {In\-te\-gra\-tion Test\-ing};
\node[stage] (st) at (4.9,4.6) {Sys\-tem Test\-ing};
\node[stage] (at) at (5.6,5.8) {Ac\-cep\-tance Test\-ing};
\node[release] (pr) at (5.6,7.1) {Pro\-duct Re\-lease};
\draw[vv] (ra) -- (at);
\draw[vv] (sd) -- (st);
\draw[vv] (ad) -- (it);
\draw[vv] (dd) -- (ut);
\draw[arm] (ra) -- (sd);
\draw[arm] (sd) -- (ad);
\draw[arm] (ad) -- (dd);
\draw[arm] (dd) -- (impl);
\draw[arm] (impl) -- (ut);
\draw[arm] (ut) -- (it);
\draw[arm] (it) -- (st);
\draw[arm] (st) -- (at);

\begin{scope}[shift={(-0.9,5.8)}]
\begin{scope}[xscale=1.07692,yscale=1.64]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[white] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[mycolorRed,opacity=0.85] (-0.39,0.11) rectangle (0.39,0.25);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (-0.33,0.225);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (0.34,-0.225);
\fill[fill=mycolorGreen,fill opacity=0.40,line width=0.5pt,densely dashed] (-0.351,-0.25) -- (-0.312,-0.241) -- (-0.2652,-0.2185) -- (-0.2184,-0.178) -- (-0.1716,-0.097) -- (-0.1248,0.02) -- (-0.078,0.137) -- (-0.039,0.1955) -- (0.0,0.2) -- (0.0546,0.146) -- (0.1092,0.083) -- (0.1716,0.0425) -- (0.234,0.029) -- (0.2964,0.0335) -- (0.3432,0.0335) -- (0.3432,-0.2185) -- (0.2964,-0.2185) -- (0.234,-0.219) -- (0.1716,-0.2175) -- (0.1092,-0.213) -- (0.0546,-0.206) -- (0.0,-0.2) -- (-0.039,-0.2005) -- (-0.078,-0.207) -- (-0.1248,-0.22) -- (-0.1716,-0.233) -- (-0.2184,-0.242) -- (-0.2652,-0.2465) -- (-0.312,-0.249) -- (-0.351,-0.25) -- cycle;
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.6pt] (-0.351,-0.25) -- (-0.312,-0.2432) -- (-0.2652,-0.2262) -- (-0.2184,-0.1956) -- (-0.1716,-0.1344) -- (-0.1248,-0.046) -- (-0.078,0.0424) -- (-0.039,0.0866) -- (0.0,0.09) -- (0.0546,0.0492) -- (0.1092,0.0016) -- (0.1716,-0.029) -- (0.234,-0.0392) -- (0.2964,-0.0358) -- (0.3432,-0.0358) -- (0.3432,-0.1492) -- (0.2964,-0.1492) -- (0.234,-0.1508) -- (0.1716,-0.146) -- (0.1092,-0.1316) -- (0.0546,-0.1092) -- (0.0,-0.09) -- (-0.039,-0.0916) -- (-0.078,-0.1124) -- (-0.1248,-0.154) -- (-0.1716,-0.1956) -- (-0.2184,-0.2244) -- (-0.2652,-0.2388) -- (-0.312,-0.2468) -- (-0.351,-0.25) -- cycle;
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.39,-0.25) rectangle (0.39,0.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(-0.2,4.6)}]
\begin{scope}[xscale=1.07692,yscale=1.64]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[white] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[mycolorRed,opacity=0.85] (-0.39,0.11) rectangle (0.39,0.25);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (-0.33,0.225);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (0.34,-0.225);
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.5pt] (-0.351,-0.25) -- (-0.312,-0.243) -- (-0.2652,-0.2255) -- (-0.2184,-0.194) -- (-0.1716,-0.131) -- (-0.1248,-0.04) -- (-0.078,0.051) -- (-0.039,0.0965) -- (0.0,0.1) -- (0.0546,0.058) -- (0.1092,0.009) -- (0.1716,-0.0225) -- (0.234,-0.033) -- (0.2964,-0.0295) -- (0.3432,-0.0295) -- (0.3432,-0.1555) -- (0.2964,-0.1555) -- (0.234,-0.157) -- (0.1716,-0.1525) -- (0.1092,-0.139) -- (0.0546,-0.118) -- (0.0,-0.1) -- (-0.039,-0.1015) -- (-0.078,-0.121) -- (-0.1248,-0.16) -- (-0.1716,-0.199) -- (-0.2184,-0.226) -- (-0.2652,-0.2395) -- (-0.312,-0.247) -- (-0.351,-0.25) -- cycle;
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.39,-0.25) rectangle (0.39,0.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(0.5,3.4)}]
\begin{scope}[xscale=1.07692,yscale=1.64]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[white] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[mycolorRed,opacity=0.85] (-0.39,0.11) rectangle (0.39,0.25);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (-0.33,0.225);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (0.34,-0.225);
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.5pt] (-0.351,-0.25) -- (-0.312,-0.2434) -- (-0.2652,-0.2269) -- (-0.2184,-0.1972) -- (-0.1716,-0.1378) -- (-0.1248,-0.052) -- (-0.078,0.0338) -- (-0.039,0.0767) -- (0.0,0.08) -- (0.0546,0.0404) -- (0.1092,-0.0058) -- (0.1716,-0.0355) -- (0.234,-0.0454) -- (0.2964,-0.0421) -- (0.3432,-0.0421) -- (0.3432,-0.1429) -- (0.2964,-0.1429) -- (0.234,-0.1446) -- (0.1716,-0.1395) -- (0.1092,-0.1242) -- (0.0546,-0.1004) -- (0.0,-0.08) -- (-0.039,-0.0817) -- (-0.078,-0.1038) -- (-0.1248,-0.148) -- (-0.1716,-0.1922) -- (-0.2184,-0.2228) -- (-0.2652,-0.2381) -- (-0.312,-0.2466) -- (-0.351,-0.25) -- cycle;
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.39,-0.25) rectangle (0.39,0.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(1.2,2.2)}]
\begin{scope}[xscale=1.07692,yscale=1.64]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[white] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[mycolorRed,opacity=0.85] (-0.39,0.11) rectangle (0.39,0.25);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (-0.33,0.225);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (0.34,-0.225);
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.5pt] (-0.351,-0.25) -- (-0.312,-0.244) -- (-0.2652,-0.2288) -- (-0.2184,-0.2016) -- (-0.1716,-0.1472) -- (-0.1248,-0.0685) -- (-0.078,0.0101) -- (-0.039,0.0495) -- (0.0,0.0525) -- (0.0546,0.0162) -- (0.1092,-0.0262) -- (0.1716,-0.0534) -- (0.234,-0.0625) -- (0.2964,-0.0594) -- (0.3432,-0.0594) -- (0.3432,-0.1256) -- (0.2964,-0.1256) -- (0.234,-0.1275) -- (0.1716,-0.1216) -- (0.1092,-0.1038) -- (0.0546,-0.0762) -- (0.0,-0.0525) -- (-0.039,-0.0545) -- (-0.078,-0.0801) -- (-0.1248,-0.1315) -- (-0.1716,-0.1829) -- (-0.2184,-0.2184) -- (-0.2652,-0.2362) -- (-0.312,-0.246) -- (-0.351,-0.25) -- cycle;
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.39,-0.25) rectangle (0.39,0.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(4.4,2.2)}]
\begin{scope}[xscale=1.07692,yscale=1.64]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[white] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[mycolorRed,opacity=0.85] (-0.39,0.11) rectangle (0.39,0.25);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (-0.33,0.225);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (0.34,-0.225);
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.5pt] (-0.351,-0.25) -- (-0.312,-0.244) -- (-0.2652,-0.2288) -- (-0.2184,-0.2016) -- (-0.1716,-0.1472) -- (-0.1248,-0.0685) -- (-0.078,0.0101) -- (-0.039,0.0495) -- (0.0,0.0525) -- (0.0546,0.0162) -- (0.1092,-0.0262) -- (0.1716,-0.0534) -- (0.234,-0.0625) -- (0.2964,-0.0594) -- (0.3432,-0.0594) -- (0.3432,-0.1256) -- (0.2964,-0.1256) -- (0.234,-0.1275) -- (0.1716,-0.1216) -- (0.1092,-0.1038) -- (0.0546,-0.0762) -- (0.0,-0.0525) -- (-0.039,-0.0545) -- (-0.078,-0.0801) -- (-0.1248,-0.1315) -- (-0.1716,-0.1829) -- (-0.2184,-0.2184) -- (-0.2652,-0.2362) -- (-0.312,-0.246) -- (-0.351,-0.25) -- cycle;
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2453) (-0.2652,-0.2338) (-0.2184,-0.2129) (-0.1716,-0.1711) (-0.1248,-0.1107) (-0.078,-0.0503) (-0.039,-0.0202) (0,-0.0179) (0.0546,-0.0457) (0.1092,-0.0782) (0.1716,-0.0991) (0.234,-0.1061) (0.2964,-0.1038) (0.3432,-0.1038)};
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.245) (-0.2652,-0.2325) (-0.2184,-0.21) (-0.1716,-0.1651) (-0.1248,-0.1) (-0.078,-0.035) (-0.039,-0.0025) (0,0) (0.0546,-0.03) (0.1092,-0.065) (0.1716,-0.0875) (0.234,-0.095) (0.2964,-0.0925) (0.3432,-0.0925)};
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2447) (-0.2652,-0.2312) (-0.2184,-0.2071) (-0.1716,-0.159) (-0.1248,-0.0893) (-0.078,-0.0197) (-0.039,0.0152) (0,0.0179) (0.0546,-0.0143) (0.1092,-0.0518) (0.1716,-0.0759) (0.234,-0.084) (0.2964,-0.0812) (0.3432,-0.0812)};
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.39,-0.25) rectangle (0.39,0.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(5.1,3.4)}]
\begin{scope}[xscale=1.07692,yscale=1.64]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[white] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[mycolorRed,opacity=0.85] (-0.39,0.11) rectangle (0.39,0.25);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (-0.33,0.225);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (0.34,-0.225);
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.5pt] (-0.351,-0.25) -- (-0.312,-0.244) -- (-0.2652,-0.2288) -- (-0.2184,-0.2016) -- (-0.1716,-0.1472) -- (-0.1248,-0.0685) -- (-0.078,0.0101) -- (-0.039,0.0495) -- (0.0,0.0525) -- (0.0546,0.0162) -- (0.1092,-0.0262) -- (0.1716,-0.0534) -- (0.234,-0.0625) -- (0.2964,-0.0594) -- (0.3432,-0.0594) -- (0.3432,-0.1256) -- (0.2964,-0.1256) -- (0.234,-0.1275) -- (0.1716,-0.1216) -- (0.1092,-0.1038) -- (0.0546,-0.0762) -- (0.0,-0.0525) -- (-0.039,-0.0545) -- (-0.078,-0.0801) -- (-0.1248,-0.1315) -- (-0.1716,-0.1829) -- (-0.2184,-0.2184) -- (-0.2652,-0.2362) -- (-0.312,-0.246) -- (-0.351,-0.25) -- cycle;
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2454) (-0.2652,-0.234) (-0.2184,-0.216) (-0.1716,-0.1779) (-0.1248,-0.1227) (-0.078,-0.0675) (-0.039,-0.0399) (0,-0.0378) (0.0546,-0.0633) (0.1092,-0.0929) (0.1716,-0.1121) (0.234,-0.1184) (0.2964,-0.1163) (0.3432,-0.1163)};
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2453) (-0.2652,-0.2338) (-0.2184,-0.2129) (-0.1716,-0.1711) (-0.1248,-0.1107) (-0.078,-0.0503) (-0.039,-0.0202) (0,-0.0179) (0.0546,-0.0457) (0.1092,-0.0782) (0.1716,-0.0991) (0.234,-0.1061) (0.2964,-0.1038) (0.3432,-0.1038)};
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2447) (-0.2652,-0.2312) (-0.2184,-0.2071) (-0.1716,-0.159) (-0.1248,-0.0893) (-0.078,-0.0197) (-0.039,0.0152) (0,0.0179) (0.0546,-0.0143) (0.1092,-0.0518) (0.1716,-0.0759) (0.234,-0.084) (0.2964,-0.0812) (0.3432,-0.0812)};
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.39,-0.25) rectangle (0.39,0.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(5.8,4.6)}]
\begin{scope}[xscale=1.07692,yscale=1.64]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[white] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[mycolorRed,opacity=0.85] (-0.39,0.11) rectangle (0.39,0.25);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (-0.33,0.225);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (0.34,-0.225);
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.5pt] (-0.351,-0.25) -- (-0.312,-0.244) -- (-0.2652,-0.2288) -- (-0.2184,-0.2016) -- (-0.1716,-0.1472) -- (-0.1248,-0.0685) -- (-0.078,0.0101) -- (-0.039,0.0495) -- (0.0,0.0525) -- (0.0546,0.0162) -- (0.1092,-0.0262) -- (0.1716,-0.0534) -- (0.234,-0.0625) -- (0.2964,-0.0594) -- (0.3432,-0.0594) -- (0.3432,-0.1256) -- (0.2964,-0.1256) -- (0.234,-0.1275) -- (0.1716,-0.1216) -- (0.1092,-0.1038) -- (0.0546,-0.0762) -- (0.0,-0.0525) -- (-0.039,-0.0545) -- (-0.078,-0.0801) -- (-0.1248,-0.1315) -- (-0.1716,-0.1829) -- (-0.2184,-0.2184) -- (-0.2652,-0.2362) -- (-0.312,-0.246) -- (-0.351,-0.25) -- cycle;
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2453) (-0.2652,-0.2338) (-0.2184,-0.2129) (-0.1716,-0.1711) (-0.1248,-0.1107) (-0.078,-0.0503) (-0.039,-0.0202) (0,-0.0179) (0.0546,-0.0457) (0.1092,-0.0782) (0.1716,-0.0991) (0.234,-0.1061) (0.2964,-0.1038) (0.3432,-0.1038)};
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.245) (-0.2652,-0.2325) (-0.2184,-0.21) (-0.1716,-0.1651) (-0.1248,-0.1) (-0.078,-0.035) (-0.039,-0.0025) (0,0) (0.0546,-0.03) (0.1092,-0.065) (0.1716,-0.0875) (0.234,-0.095) (0.2964,-0.0925) (0.3432,-0.0925)};
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2446) (-0.2652,-0.231) (-0.2184,-0.2043) (-0.1716,-0.1529) (-0.1248,-0.0786) (-0.078,-0.0043) (-0.039,0.0329) (0,0.0357) (0.0546,0.0014) (0.1092,-0.0386) (0.1716,-0.0643) (0.234,-0.0729) (0.2964,-0.07) (0.3432,-0.07)};
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.39,-0.25) rectangle (0.39,0.25);
\end{scope}
\end{scope}

\begin{scope}[shift={(6.5,5.8)}]
\begin{scope}[xscale=1.07692,yscale=1.64]
\begin{scope}
\clip[rounded corners=0.7pt] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[white] (-0.39,-0.25) rectangle (0.39,0.25);
\fill[mycolorRed,opacity=0.85] (-0.39,0.11) rectangle (0.39,0.25);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (-0.33,0.225);
\draw[mycolorDark!30,line width=0.3pt] (-0.33,-0.225) -- (0.34,-0.225);
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.5pt] (-0.351,-0.25) -- (-0.312,-0.244) -- (-0.2652,-0.2288) -- (-0.2184,-0.2016) -- (-0.1716,-0.1472) -- (-0.1248,-0.0685) -- (-0.078,0.0101) -- (-0.039,0.0495) -- (0.0,0.0525) -- (0.0546,0.0162) -- (0.1092,-0.0262) -- (0.1716,-0.0534) -- (0.234,-0.0625) -- (0.2964,-0.0594) -- (0.3432,-0.0594) -- (0.3432,-0.1256) -- (0.2964,-0.1256) -- (0.234,-0.1275) -- (0.1716,-0.1216) -- (0.1092,-0.1038) -- (0.0546,-0.0762) -- (0.0,-0.0525) -- (-0.039,-0.0545) -- (-0.078,-0.0801) -- (-0.1248,-0.1315) -- (-0.1716,-0.1829) -- (-0.2184,-0.2184) -- (-0.2652,-0.2362) -- (-0.312,-0.246) -- (-0.351,-0.25) -- cycle;
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2454) (-0.2652,-0.234) (-0.2184,-0.216) (-0.1716,-0.1779) (-0.1248,-0.1227) (-0.078,-0.0675) (-0.039,-0.0399) (0,-0.0378) (0.0546,-0.0633) (0.1092,-0.0929) (0.1716,-0.1121) (0.234,-0.1184) (0.2964,-0.1163) (0.3432,-0.1163)};
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.245) (-0.2652,-0.2325) (-0.2184,-0.21) (-0.1716,-0.1651) (-0.1248,-0.1) (-0.078,-0.035) (-0.039,-0.0025) (0,0) (0.0546,-0.03) (0.1092,-0.065) (0.1716,-0.0875) (0.234,-0.095) (0.2964,-0.0925) (0.3432,-0.0925)};
\draw[mycolorDark,line width=0.6pt,densely dotted,line cap=round] plot[smooth,tension=0.6] coordinates {(-0.351,-0.25) (-0.312,-0.2446) (-0.2652,-0.231) (-0.2184,-0.2043) (-0.1716,-0.1529) (-0.1248,-0.0786) (-0.078,-0.0043) (-0.039,0.0329) (0,0.0357) (0.0546,0.0014) (0.1092,-0.0386) (0.1716,-0.0643) (0.234,-0.0729) (0.2964,-0.07) (0.3432,-0.07)};
\end{scope}
\draw[rounded corners=0.7pt,draw=mycolorDark!60,line width=0.45pt] (-0.39,-0.25) rectangle (0.39,0.25);
\end{scope}
\end{scope}
\path (ra.north) ++(-0.3857,0.4596) coordinate (raC);
\foreach \k in {0,...,11}{\pgfmathsetmacro{\aa}{-50+\k*290/12}\pgfmathsetmacro{\ab}{-50+(\k+1)*290/12}\pgfmathtruncatemacro{\pp}{round(100*\k/11)}\ifnum\k=11\draw[line width=1.5pt,line cap=round,-{>[length=6pt,width=6pt]},draw=mycolorGreen!\pp!mycolorGreenLight!80] (raC) ++(\aa:0.6) arc[start angle=\aa,end angle=\ab,radius=0.6];\else\draw[line width=1.5pt,line cap=round,draw=mycolorGreen!\pp!mycolorGreenLight] (raC) ++(\aa:0.6) arc[start angle=\aa,end angle={\ab+1.2},radius=0.6];\fi}
\draw[->,semithick,draw=mycolorGreen!55!black] (at.north) -- (pr.south);
\node[fill=white,draw=mycolorGreen!55!black,rounded corners,inner sep=2.5pt,font=\scriptsize\bfseries,text=mycolorGreen!45!black,align=center] at (0.9,6.8) {Unsafe behavior detected \\ $\Rightarrow$ refine until safe};
\begin{scope}[shift={(-1.2,0.9)}]
\fill[fill=mycolorGreen,fill opacity=1.0,line width=0.5pt] (0,0.255) rectangle (0.32,0.345);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (0.40,0.30) {set-based model prediction};
\draw[mycolorDark,line width=0.7pt,densely dotted] (0,0.075) -- (0.32,0.075);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (0.40,0.075) {observed behaviour};
\fill[mycolorRed,opacity=0.85] (0,-0.21) rectangle (0.32,-0.09);
\node[anchor=west,font=\scriptsize,text=mycolorDark] at (0.40,-0.15) {unsafe set (from specifications)};
\end{scope}
\end{tikzpicture}


==> figures/fig_bremspruefstand.tex <==
\providecommand{\bstandMainImg}{figures/Bremspruefstand}
\providecommand{\bstandInsetImg}{figures/Bremspruefstand2}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,>=Latex,
lbl/.style={draw=mycolorLight,fill=mycolorLight,text=mycolorDark,rounded corners=3pt,line width=0.9pt,align=center,inner sep=4pt,font=\small, anchor=west},
conn/.style={->, draw=mycolorLight,line width=1pt},
frame/.style={draw=mycolorDark!50,line width=1.5pt,dotted}]
\node[inner sep=0] (main) at (7.5,4.9) {\includegraphics[width=9cm]{\bstandMainImg}};
\node[inner sep=0,frame] (inset) at (14.3,3.1) {\includegraphics[width=4cm]{\bstandInsetImg}};
\draw[frame] (4.3,4) rectangle (5.5,5);
\node[lbl] (oil)     at (1.5,6.5) {Oil Unit};
\node[lbl] (line)    at (1.5,5) {Brake Line};
\node[lbl] (disk)    at (1.5,3.8) {Brake Disk\\ and Brake Pads\\ (not visible)};
\node[lbl] (caliper) at (1.5,2.5) {Brake Caliper};
\node[lbl,anchor=east] (torque)  at (15,7) {Torque and speed\\measuring hub};
\node[lbl,anchor=east] (motor)   at (15,6.1) {Electric motor};
\node[lbl,anchor=east] (thermo)  at (15,5.3) {Thermoelements};
\draw[conn] (oil.east)     -- (6.2,6.5);
\draw[conn] (line.east)    -- (4.7,4.5);
\draw[conn] (disk.east)    -- (4.7,3.8);
\draw[conn] (caliper.east) -- (4.6,3.1);
\draw[conn] (torque.west)  -- (8.8,3.7);
\draw[conn] (motor.west)   -- (11.3,4.37);
\draw[conn] (thermo.south)  -- (14.2,4.6);
\end{tikzpicture}


==> figures/fig_example42.tex <==
\begin{tikzpicture}

\begin{axis}[
  name=ax1,
  xlabel={Time $t$ [s]},
  width=7.8cm, height=5cm,
  grid=both, grid style={line width=0.3pt, draw=gray!20},
  xmin=0, xmax=1.5000,
  ylabel={Caliper pressure $\hat{p}$ [MPa]},
  tick align=outside, tick pos=left,
]

\addplot[name path=RpUp1, draw=none, forget plot] coordinates {
  (0.0000,0.2870) (0.0150,0.6257) (0.0300,0.9640) (0.0450,1.3027) (0.0600,1.6381) (0.0750,1.9684)
  (0.0900,2.2964) (0.1050,2.6234) (0.1200,2.9493) (0.1350,3.2750) (0.1500,3.5996) (0.1650,3.9062)
  (0.1800,4.1946) (0.1950,4.4650) (0.2100,4.7175) (0.2250,4.9523) (0.2400,5.1695) (0.2550,5.3693)
  (0.2700,5.5517) (0.2850,5.7167) (0.3000,5.8644) (0.3150,5.9955) (0.3300,6.1112) (0.3450,6.2122)
  (0.3600,6.2995) (0.3750,6.3739) (0.3900,6.4364) (0.4050,6.4877) (0.4200,6.5288) (0.4350,6.5606)
  (0.4500,6.5838) (0.4650,6.5994) (0.4800,6.6081) (0.4950,6.6106) (0.5100,6.6077) (0.5250,6.6000)
  (0.5400,6.5880) (0.5550,6.5725) (0.5700,6.5539) (0.5850,6.5326) (0.6000,6.5092) (0.6150,6.4840)
  (0.6300,6.4574) (0.6450,6.4300) (0.6600,6.4036) (0.6750,6.3784) (0.6900,6.3543) (0.7050,6.3316)
  (0.7200,6.3103) (0.7350,6.2903) (0.7500,6.2719) (0.7650,6.2549) (0.7800,6.2395) (0.7950,6.2255)
  (0.8100,6.2129) (0.8250,6.2017) (0.8400,6.1918) (0.8550,6.1830) (0.8700,6.1753) (0.8850,6.1687)
  (0.9000,6.1629) (0.9150,6.1581) (0.9300,6.1540) (0.9450,6.1507) (0.9600,6.1480) (0.9750,6.1458)
  (0.9900,6.1442) (1.0050,6.1430) (1.0200,6.1423) (1.0350,6.1418) (1.0500,6.1417) (1.0650,6.1418)
  (1.0800,6.1422) (1.0950,6.1427) (1.1100,6.1434) (1.1250,6.1442) (1.1400,6.1452) (1.1550,6.1462)
  (1.1700,6.1473) (1.1850,6.1484) (1.2000,6.1495) (1.2150,6.1507) (1.2300,6.1519) (1.2450,6.1531)
  (1.2600,6.1542) (1.2750,6.1554) (1.2900,6.1565) (1.3050,6.1576) (1.3200,6.1586) (1.3350,6.1596)
  (1.3500,6.1606) (1.3650,6.1615) (1.3800,6.1624) (1.3950,6.1633) (1.4100,6.1641) (1.4250,6.1649)
  (1.4400,6.1656) (1.4550,6.1663) (1.4700,6.1670) (1.4850,6.1676)
};
\addplot[name path=RpLo1, draw=none, forget plot] coordinates {
  (0.0000,-0.9772) (0.0150,-0.8470) (0.0300,-0.7169) (0.0450,-0.5867) (0.0600,-0.4576) (0.0750,-0.3303)
  (0.0900,-0.2038) (0.1050,-0.0776) (0.1200,0.0483) (0.1350,0.1740) (0.1500,0.2993) (0.1650,0.4241)
  (0.1800,0.5482) (0.1950,0.6717) (0.2100,0.7945) (0.2250,0.9168) (0.2400,1.0384) (0.2550,1.1593)
  (0.2700,1.2797) (0.2850,1.3994) (0.3000,1.5185) (0.3150,1.6368) (0.3300,1.7542) (0.3450,1.8705)
  (0.3600,1.9856) (0.3750,2.0992) (0.3900,2.2113) (0.4050,2.3217) (0.4200,2.4302) (0.4350,2.5367)
  (0.4500,2.6411) (0.4650,2.7432) (0.4800,2.8428) (0.4950,2.9399) (0.5100,3.0344) (0.5250,3.1262)
  (0.5400,3.2152) (0.5550,3.3014) (0.5700,3.3847) (0.5850,3.4651) (0.6000,3.5426) (0.6150,3.6171)
  (0.6300,3.6888) (0.6450,3.7572) (0.6600,3.8210) (0.6750,3.8802) (0.6900,3.9352) (0.7050,3.9861)
  (0.7200,4.0330) (0.7350,4.0761) (0.7500,4.1155) (0.7650,4.1516) (0.7800,4.1843) (0.7950,4.2139)
  (0.8100,4.2405) (0.8250,4.2645) (0.8400,4.2860) (0.8550,4.3052) (0.8700,4.3222) (0.8850,4.3374)
  (0.9000,4.3507) (0.9150,4.3624) (0.9300,4.3726) (0.9450,4.3815) (0.9600,4.3892) (0.9750,4.3958)
  (0.9900,4.4015) (1.0050,4.4062) (1.0200,4.4102) (1.0350,4.4136) (1.0500,4.4163) (1.0650,4.4184)
  (1.0800,4.4201) (1.0950,4.4214) (1.1100,4.4224) (1.1250,4.4230) (1.1400,4.4234) (1.1550,4.4235)
  (1.1700,4.4235) (1.1850,4.4233) (1.2000,4.4229) (1.2150,4.4225) (1.2300,4.4219) (1.2450,4.4213)
  (1.2600,4.4207) (1.2750,4.4200) (1.2900,4.4192) (1.3050,4.4185) (1.3200,4.4177) (1.3350,4.4170)
  (1.3500,4.4162) (1.3650,4.4155) (1.3800,4.4148) (1.3950,4.4141) (1.4100,4.4134) (1.4250,4.4127)
  (1.4400,4.4121) (1.4550,4.4115) (1.4700,4.4109) (1.4850,4.4103)
};
\addplot[fill=colT1!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp1 and RpLo1];

\addplot[name path=RpUp2, draw=none, forget plot] coordinates {
  (0.0000,0.2588) (0.0150,0.5978) (0.0300,0.9365) (0.0450,1.2755) (0.0600,1.6135) (0.0750,1.9448)
  (0.0900,2.2742) (0.1050,2.6031) (0.1200,2.9308) (0.1350,3.2578) (0.1500,3.5841) (0.1650,3.8923)
  (0.1800,4.1824) (0.1950,4.4544) (0.2100,4.7083) (0.2250,4.9446) (0.2400,5.1632) (0.2550,5.3643)
  (0.2700,5.5478) (0.2850,5.7139) (0.3000,5.8625) (0.3150,5.9946) (0.3300,6.1111) (0.3450,6.2129)
  (0.3600,6.3008) (0.3750,6.3758) (0.3900,6.4388) (0.4050,6.4906) (0.4200,6.5321) (0.4350,6.5641)
  (0.4500,6.5876) (0.4650,6.6034) (0.4800,6.6123) (0.4950,6.6150) (0.5100,6.6121) (0.5250,6.6045)
  (0.5400,6.5926) (0.5550,6.5770) (0.5700,6.5583) (0.5850,6.5370) (0.6000,6.5135) (0.6150,6.4883)
  (0.6300,6.4616) (0.6450,6.4339) (0.6600,6.4073) (0.6750,6.3818) (0.6900,6.3576) (0.7050,6.3346)
  (0.7200,6.3131) (0.7350,6.2929) (0.7500,6.2743) (0.7650,6.2571) (0.7800,6.2414) (0.7950,6.2273)
  (0.8100,6.2146) (0.8250,6.2032) (0.8400,6.1931) (0.8550,6.1842) (0.8700,6.1764) (0.8850,6.1696)
  (0.9000,6.1638) (0.9150,6.1588) (0.9300,6.1547) (0.9450,6.1512) (0.9600,6.1485) (0.9750,6.1463)
  (0.9900,6.1446) (1.0050,6.1433) (1.0200,6.1425) (1.0350,6.1420) (1.0500,6.1419) (1.0650,6.1420)
  (1.0800,6.1423) (1.0950,6.1428) (1.1100,6.1435) (1.1250,6.1443) (1.1400,6.1452) (1.1550,6.1462)
  (1.1700,6.1473) (1.1850,6.1484) (1.2000,6.1495) (1.2150,6.1507) (1.2300,6.1519) (1.2450,6.1530)
  (1.2600,6.1542) (1.2750,6.1553) (1.2900,6.1564) (1.3050,6.1575) (1.3200,6.1586) (1.3350,6.1596)
  (1.3500,6.1606) (1.3650,6.1615) (1.3800,6.1624) (1.3950,6.1633) (1.4100,6.1641) (1.4250,6.1649)
  (1.4400,6.1656) (1.4550,6.1663) (1.4700,6.1669) (1.4850,6.1676)
};
\addplot[name path=RpLo2, draw=none, forget plot] coordinates {
  (0.0000,-1.0054) (0.0150,-0.8751) (0.0300,-0.7449) (0.0450,-0.6145) (0.0600,-0.4846) (0.0750,-0.3569)
  (0.0900,-0.2299) (0.1050,-0.1030) (0.1200,0.0234) (0.1350,0.1496) (0.1500,0.2755) (0.1650,0.4008)
  (0.1800,0.5255) (0.1950,0.6496) (0.2100,0.7730) (0.2250,0.8958) (0.2400,1.0180) (0.2550,1.1395)
  (0.2700,1.2604) (0.2850,1.3807) (0.3000,1.5004) (0.3150,1.6193) (0.3300,1.7373) (0.3450,1.8541)
  (0.3600,1.9697) (0.3750,2.0839) (0.3900,2.1966) (0.4050,2.3075) (0.4200,2.4166) (0.4350,2.5236)
  (0.4500,2.6285) (0.4650,2.7311) (0.4800,2.8313) (0.4950,2.9289) (0.5100,3.0239) (0.5250,3.1161)
  (0.5400,3.2056) (0.5550,3.2923) (0.5700,3.3760) (0.5850,3.4568) (0.6000,3.5347) (0.6150,3.6097)
  (0.6300,3.6817) (0.6450,3.7506) (0.6600,3.8149) (0.6750,3.8746) (0.6900,3.9300) (0.7050,3.9813)
  (0.7200,4.0286) (0.7350,4.0720) (0.7500,4.1119) (0.7650,4.1482) (0.7800,4.1812) (0.7950,4.2111)
  (0.8100,4.2381) (0.8250,4.2623) (0.8400,4.2840) (0.8550,4.3034) (0.8700,4.3206) (0.8850,4.3359)
  (0.9000,4.3494) (0.9150,4.3613) (0.9300,4.3716) (0.9450,4.3806) (0.9600,4.3884) (0.9750,4.3951)
  (0.9900,4.4009) (1.0050,4.4057) (1.0200,4.4098) (1.0350,4.4132) (1.0500,4.4159) (1.0650,4.4182)
  (1.0800,4.4199) (1.0950,4.4212) (1.1100,4.4222) (1.1250,4.4229) (1.1400,4.4233) (1.1550,4.4234)
  (1.1700,4.4234) (1.1850,4.4232) (1.2000,4.4229) (1.2150,4.4225) (1.2300,4.4219) (1.2450,4.4213)
  (1.2600,4.4207) (1.2750,4.4200) (1.2900,4.4192) (1.3050,4.4185) (1.3200,4.4178) (1.3350,4.4170)
  (1.3500,4.4163) (1.3650,4.4155) (1.3800,4.4148) (1.3950,4.4141) (1.4100,4.4134) (1.4250,4.4127)
  (1.4400,4.4121) (1.4550,4.4115) (1.4700,4.4109) (1.4850,4.4104)
};
\addplot[fill=colT2!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp2 and RpLo2];

\addplot[name path=RpUp3, draw=none, forget plot] coordinates {
  (0.0000,0.2927) (0.0150,0.6311) (0.0300,0.9698) (0.0450,1.3081) (0.0600,1.6431) (0.0750,1.9731)
  (0.0900,2.3014) (0.1050,2.6287) (0.1200,2.9553) (0.1350,3.2806) (0.1500,3.6049) (0.1650,3.9112)
  (0.1800,4.1993) (0.1950,4.4693) (0.2100,4.7215) (0.2250,4.9560) (0.2400,5.1730) (0.2550,5.3725)
  (0.2700,5.5545) (0.2850,5.7192) (0.3000,5.8665) (0.3150,5.9974) (0.3300,6.1127) (0.3450,6.2135)
  (0.3600,6.3005) (0.3750,6.3747) (0.3900,6.4369) (0.4050,6.4881) (0.4200,6.5290) (0.4350,6.5606)
  (0.4500,6.5837) (0.4650,6.5991) (0.4800,6.6077) (0.4950,6.6101) (0.5100,6.6071) (0.5250,6.5993)
  (0.5400,6.5873) (0.5550,6.5717) (0.5700,6.5530) (0.5850,6.5318) (0.6000,6.5083) (0.6150,6.4831)
  (0.6300,6.4565) (0.6450,6.4291) (0.6600,6.4028) (0.6750,6.3776) (0.6900,6.3536) (0.7050,6.3309)
  (0.7200,6.3096) (0.7350,6.2898) (0.7500,6.2714) (0.7650,6.2544) (0.7800,6.2390) (0.7950,6.2251)
  (0.8100,6.2126) (0.8250,6.2014) (0.8400,6.1915) (0.8550,6.1827) (0.8700,6.1751) (0.8850,6.1685)
  (0.9000,6.1628) (0.9150,6.1580) (0.9300,6.1539) (0.9450,6.1506) (0.9600,6.1479) (0.9750,6.1458)
  (0.9900,6.1442) (1.0050,6.1430) (1.0200,6.1422) (1.0350,6.1418) (1.0500,6.1417) (1.0650,6.1418)
  (1.0800,6.1422) (1.0950,6.1427) (1.1100,6.1434) (1.1250,6.1443) (1.1400,6.1452) (1.1550,6.1462)
  (1.1700,6.1473) (1.1850,6.1484) (1.2000,6.1496) (1.2150,6.1507) (1.2300,6.1519) (1.2450,6.1531)
  (1.2600,6.1542) (1.2750,6.1554) (1.2900,6.1565) (1.3050,6.1576) (1.3200,6.1586) (1.3350,6.1597)
  (1.3500,6.1606) (1.3650,6.1616) (1.3800,6.1625) (1.3950,6.1633) (1.4100,6.1641) (1.4250,6.1649)
  (1.4400,6.1656) (1.4550,6.1663) (1.4700,6.1670) (1.4850,6.1676)
};
\addplot[name path=RpLo3, draw=none, forget plot] coordinates {
  (0.0000,-0.9715) (0.0150,-0.8414) (0.0300,-0.7112) (0.0450,-0.5811) (0.0600,-0.4521) (0.0750,-0.3249)
  (0.0900,-0.1983) (0.1050,-0.0720) (0.1200,0.0541) (0.1350,0.1797) (0.1500,0.3049) (0.1650,0.4295)
  (0.1800,0.5535) (0.1950,0.6769) (0.2100,0.7996) (0.2250,0.9218) (0.2400,1.0432) (0.2550,1.1641)
  (0.2700,1.2843) (0.2850,1.4039) (0.3000,1.5229) (0.3150,1.6411) (0.3300,1.7584) (0.3450,1.8746)
  (0.3600,1.9895) (0.3750,2.1031) (0.3900,2.2150) (0.4050,2.3253) (0.4200,2.4337) (0.4350,2.5401)
  (0.4500,2.6444) (0.4650,2.7463) (0.4800,2.8459) (0.4950,2.9429) (0.5100,3.0373) (0.5250,3.1289)
  (0.5400,3.2178) (0.5550,3.3039) (0.5700,3.3871) (0.5850,3.4674) (0.6000,3.5448) (0.6150,3.6193)
  (0.6300,3.6908) (0.6450,3.7591) (0.6600,3.8227) (0.6750,3.8818) (0.6900,3.9367) (0.7050,3.9874)
  (0.7200,4.0342) (0.7350,4.0772) (0.7500,4.1166) (0.7650,4.1525) (0.7800,4.1851) (0.7950,4.2146)
  (0.8100,4.2412) (0.8250,4.2652) (0.8400,4.2866) (0.8550,4.3057) (0.8700,4.3227) (0.8850,4.3377)
  (0.9000,4.3510) (0.9150,4.3627) (0.9300,4.3729) (0.9450,4.3817) (0.9600,4.3894) (0.9750,4.3960)
  (0.9900,4.4016) (1.0050,4.4064) (1.0200,4.4103) (1.0350,4.4136) (1.0500,4.4163) (1.0650,4.4185)
  (1.0800,4.4202) (1.0950,4.4215) (1.1100,4.4224) (1.1250,4.4230) (1.1400,4.4234) (1.1550,4.4235)
  (1.1700,4.4235) (1.1850,4.4233) (1.2000,4.4229) (1.2150,4.4225) (1.2300,4.4219) (1.2450,4.4213)
  (1.2600,4.4206) (1.2750,4.4199) (1.2900,4.4192) (1.3050,4.4185) (1.3200,4.4177) (1.3350,4.4170)
  (1.3500,4.4162) (1.3650,4.4155) (1.3800,4.4147) (1.3950,4.4140) (1.4100,4.4134) (1.4250,4.4127)
  (1.4400,4.4121) (1.4550,4.4115) (1.4700,4.4109) (1.4850,4.4103)
};
\addplot[fill=colT3!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp3 and RpLo3];

\addplot[name path=RpUp4, draw=none, forget plot] coordinates {
  (0.0000,0.3770) (0.0150,0.7160) (0.0300,1.0550) (0.0450,1.3940) (0.0600,1.7307) (0.0750,2.0606)
  (0.0900,2.3890) (0.1050,2.7159) (0.1200,3.0419) (0.1350,3.3659) (0.1500,3.6852) (0.1650,3.9864)
  (0.1800,4.2694) (0.1950,4.5344) (0.2100,4.7814) (0.2250,5.0107) (0.2400,5.2225) (0.2550,5.4168)
  (0.2700,5.5937) (0.2850,5.7533) (0.3000,5.8958) (0.3150,6.0222) (0.3300,6.1333) (0.3450,6.2301)
  (0.3600,6.3134) (0.3750,6.3841) (0.3900,6.4432) (0.4050,6.4914) (0.4200,6.5297) (0.4350,6.5590)
  (0.4500,6.5800) (0.4650,6.5936) (0.4800,6.6005) (0.4950,6.6015) (0.5100,6.5973) (0.5250,6.5885)
  (0.5400,6.5756) (0.5550,6.5594) (0.5700,6.5401) (0.5850,6.5184) (0.6000,6.4947) (0.6150,6.4693)
  (0.6300,6.4426) (0.6450,6.4159) (0.6600,6.3903) (0.6750,6.3658) (0.6900,6.3426) (0.7050,6.3206)
  (0.7200,6.3001) (0.7350,6.2809) (0.7500,6.2632) (0.7650,6.2470) (0.7800,6.2323) (0.7950,6.2191)
  (0.8100,6.2072) (0.8250,6.1966) (0.8400,6.1872) (0.8550,6.1790) (0.8700,6.1718) (0.8850,6.1656)
  (0.9000,6.1603) (0.9150,6.1559) (0.9300,6.1522) (0.9450,6.1491) (0.9600,6.1467) (0.9750,6.1448)
  (0.9900,6.1434) (1.0050,6.1424) (1.0200,6.1418) (1.0350,6.1415) (1.0500,6.1415) (1.0650,6.1418)
  (1.0800,6.1422) (1.0950,6.1428) (1.1100,6.1436) (1.1250,6.1445) (1.1400,6.1455) (1.1550,6.1465)
  (1.1700,6.1476) (1.1850,6.1488) (1.2000,6.1499) (1.2150,6.1511) (1.2300,6.1523) (1.2450,6.1535)
  (1.2600,6.1546) (1.2750,6.1558) (1.2900,6.1569) (1.3050,6.1580) (1.3200,6.1590) (1.3350,6.1600)
  (1.3500,6.1610) (1.3650,6.1619) (1.3800,6.1628) (1.3950,6.1636) (1.4100,6.1644) (1.4250,6.1652)
  (1.4400,6.1659) (1.4550,6.1666) (1.4700,6.1672) (1.4850,6.1678)
};
\addplot[name path=RpLo4, draw=none, forget plot] coordinates {
  (0.0000,-0.8872) (0.0150,-0.7569) (0.0300,-0.6266) (0.0450,-0.4963) (0.0600,-0.3668) (0.0750,-0.2395)
  (0.0900,-0.1129) (0.1050,0.0133) (0.1200,0.1391) (0.1350,0.2643) (0.1500,0.3878) (0.1650,0.5107)
  (0.1800,0.6330) (0.1950,0.7546) (0.2100,0.8756) (0.2250,0.9960) (0.2400,1.1158) (0.2550,1.2349)
  (0.2700,1.3534) (0.2850,1.4713) (0.3000,1.5886) (0.3150,1.7051) (0.3300,1.8206) (0.3450,1.9351)
  (0.3600,2.0483) (0.3750,2.1601) (0.3900,2.2704) (0.4050,2.3790) (0.4200,2.4857) (0.4350,2.5904)
  (0.4500,2.6929) (0.4650,2.7932) (0.4800,2.8911) (0.4950,2.9864) (0.5100,3.0791) (0.5250,3.1692)
  (0.5400,3.2565) (0.5550,3.3410) (0.5700,3.4226) (0.5850,3.5014) (0.6000,3.5773) (0.6150,3.6502)
  (0.6300,3.7203) (0.6450,3.7865) (0.6600,3.8482) (0.6750,3.9054) (0.6900,3.9585) (0.7050,4.0075)
  (0.7200,4.0526) (0.7350,4.0941) (0.7500,4.1320) (0.7650,4.1665) (0.7800,4.1978) (0.7950,4.2261)
  (0.8100,4.2515) (0.8250,4.2744) (0.8400,4.2948) (0.8550,4.3130) (0.8700,4.3292) (0.8850,4.3435)
  (0.9000,4.3561) (0.9150,4.3672) (0.9300,4.3768) (0.9450,4.3851) (0.9600,4.3923) (0.9750,4.3985)
  (0.9900,4.4038) (1.0050,4.4082) (1.0200,4.4119) (1.0350,4.4149) (1.0500,4.4174) (1.0650,4.4193)
  (1.0800,4.4209) (1.0950,4.4220) (1.1100,4.4228) (1.1250,4.4233) (1.1400,4.4236) (1.1550,4.4236)
  (1.1700,4.4235) (1.1850,4.4232) (1.2000,4.4228) (1.2150,4.4223) (1.2300,4.4217) (1.2450,4.4211)
  (1.2600,4.4204) (1.2750,4.4197) (1.2900,4.4190) (1.3050,4.4182) (1.3200,4.4174) (1.3350,4.4167)
  (1.3500,4.4159) (1.3650,4.4152) (1.3800,4.4145) (1.3950,4.4138) (1.4100,4.4131) (1.4250,4.4125)
  (1.4400,4.4118) (1.4550,4.4112) (1.4700,4.4107) (1.4850,4.4101)
};
\addplot[fill=colT4!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp4 and RpLo4];

\addplot[name path=RpUp5, draw=none, forget plot] coordinates {
  (0.0000,0.2588) (0.0150,0.5972) (0.0300,0.9362) (0.0450,1.2749) (0.0600,1.6102) (0.0750,1.9408)
  (0.0900,2.2698) (0.1050,2.5974) (0.1200,2.9247) (0.1350,3.2507) (0.1500,3.5770) (0.1650,3.8853)
  (0.1800,4.1754) (0.1950,4.4474) (0.2100,4.7015) (0.2250,4.9380) (0.2400,5.1569) (0.2550,5.3582)
  (0.2700,5.5421) (0.2850,5.7086) (0.3000,5.8576) (0.3150,5.9900) (0.3300,6.1069) (0.3450,6.2090)
  (0.3600,6.2973) (0.3750,6.3727) (0.3900,6.4360) (0.4050,6.4881) (0.4200,6.5299) (0.4350,6.5622)
  (0.4500,6.5860) (0.4650,6.6021) (0.4800,6.6112) (0.4950,6.6140) (0.5100,6.6114) (0.5250,6.6039)
  (0.5400,6.5922) (0.5550,6.5768) (0.5700,6.5582) (0.5850,6.5371) (0.6000,6.5137) (0.6150,6.4885)
  (0.6300,6.4618) (0.6450,6.4342) (0.6600,6.4076) (0.6750,6.3821) (0.6900,6.3579) (0.7050,6.3349)
  (0.7200,6.3133) (0.7350,6.2932) (0.7500,6.2745) (0.7650,6.2573) (0.7800,6.2416) (0.7950,6.2274)
  (0.8100,6.2147) (0.8250,6.2033) (0.8400,6.1931) (0.8550,6.1842) (0.8700,6.1764) (0.8850,6.1696)
  (0.9000,6.1638) (0.9150,6.1588) (0.9300,6.1547) (0.9450,6.1512) (0.9600,6.1484) (0.9750,6.1462)
  (0.9900,6.1445) (1.0050,6.1433) (1.0200,6.1424) (1.0350,6.1420) (1.0500,6.1418) (1.0650,6.1419)
  (1.0800,6.1422) (1.0950,6.1427) (1.1100,6.1434) (1.1250,6.1442) (1.1400,6.1451) (1.1550,6.1461)
  (1.1700,6.1472) (1.1850,6.1483) (1.2000,6.1495) (1.2150,6.1506) (1.2300,6.1518) (1.2450,6.1530)
  (1.2600,6.1541) (1.2750,6.1553) (1.2900,6.1564) (1.3050,6.1575) (1.3200,6.1585) (1.3350,6.1595)
  (1.3500,6.1605) (1.3650,6.1615) (1.3800,6.1624) (1.3950,6.1632) (1.4100,6.1640) (1.4250,6.1648)
  (1.4400,6.1656) (1.4550,6.1663) (1.4700,6.1669) (1.4850,6.1675)
};
\addplot[name path=RpLo5, draw=none, forget plot] coordinates {
  (0.0000,-1.0054) (0.0150,-0.8753) (0.0300,-0.7450) (0.0450,-0.6148) (0.0600,-0.4857) (0.0750,-0.3583)
  (0.0900,-0.2314) (0.1050,-0.1050) (0.1200,0.0213) (0.1350,0.1471) (0.1500,0.2731) (0.1650,0.3984)
  (0.1800,0.5231) (0.1950,0.6471) (0.2100,0.7706) (0.2250,0.8934) (0.2400,1.0156) (0.2550,1.1371)
  (0.2700,1.2580) (0.2850,1.3783) (0.3000,1.4980) (0.3150,1.6169) (0.3300,1.7349) (0.3450,1.8517)
  (0.3600,1.9673) (0.3750,2.0816) (0.3900,2.1942) (0.4050,2.3052) (0.4200,2.4142) (0.4350,2.5213)
  (0.4500,2.6262) (0.4650,2.7288) (0.4800,2.8290) (0.4950,2.9267) (0.5100,3.0217) (0.5250,3.1140)
  (0.5400,3.2036) (0.5550,3.2903) (0.5700,3.3740) (0.5850,3.4549) (0.6000,3.5329) (0.6150,3.6079)
  (0.6300,3.6799) (0.6450,3.7490) (0.6600,3.8134) (0.6750,3.8732) (0.6900,3.9287) (0.7050,3.9801)
  (0.7200,4.0275) (0.7350,4.0710) (0.7500,4.1109) (0.7650,4.1474) (0.7800,4.1805) (0.7950,4.2105)
  (0.8100,4.2375) (0.8250,4.2618) (0.8400,4.2835) (0.8550,4.3030) (0.8700,4.3203) (0.8850,4.3356)
  (0.9000,4.3491) (0.9150,4.3610) (0.9300,4.3714) (0.9450,4.3805) (0.9600,4.3883) (0.9750,4.3950)
  (0.9900,4.4008) (1.0050,4.4057) (1.0200,4.4098) (1.0350,4.4131) (1.0500,4.4159) (1.0650,4.4182)
  (1.0800,4.4199) (1.0950,4.4213) (1.1100,4.4222) (1.1250,4.4229) (1.1400,4.4233) (1.1550,4.4235)
  (1.1700,4.4234) (1.1850,4.4233) (1.2000,4.4229) (1.2150,4.4225) (1.2300,4.4220) (1.2450,4.4214)
  (1.2600,4.4207) (1.2750,4.4200) (1.2900,4.4193) (1.3050,4.4185) (1.3200,4.4178) (1.3350,4.4170)
  (1.3500,4.4163) (1.3650,4.4155) (1.3800,4.4148) (1.3950,4.4141) (1.4100,4.4134) (1.4250,4.4128)
  (1.4400,4.4121) (1.4550,4.4115) (1.4700,4.4109) (1.4850,4.4104)
};
\addplot[fill=colT5!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp5 and RpLo5];

\addplot[name path=RpUp6, draw=none, forget plot] coordinates {
  (0.0000,0.2927) (0.0150,0.6311) (0.0300,0.9698) (0.0450,1.3081) (0.0600,1.6427) (0.0750,1.9727)
  (0.0900,2.3014) (0.1050,2.6287) (0.1200,2.9553) (0.1350,3.2810) (0.1500,3.6053) (0.1650,3.9115)
  (0.1800,4.1996) (0.1950,4.4697) (0.2100,4.7218) (0.2250,4.9564) (0.2400,5.1734) (0.2550,5.3728)
  (0.2700,5.5549) (0.2850,5.7195) (0.3000,5.8668) (0.3150,5.9977) (0.3300,6.1130) (0.3450,6.2138)
  (0.3600,6.3008) (0.3750,6.3749) (0.3900,6.4371) (0.4050,6.4883) (0.4200,6.5292) (0.4350,6.5607)
  (0.4500,6.5838) (0.4650,6.5992) (0.4800,6.6078) (0.4950,6.6102) (0.5100,6.6072) (0.5250,6.5994)
  (0.5400,6.5874) (0.5550,6.5718) (0.5700,6.5531) (0.5850,6.5318) (0.6000,6.5083) (0.6150,6.4831)
  (0.6300,6.4565) (0.6450,6.4291) (0.6600,6.4028) (0.6750,6.3776) (0.6900,6.3536) (0.7050,6.3309)
  (0.7200,6.3096) (0.7350,6.2898) (0.7500,6.2714) (0.7650,6.2544) (0.7800,6.2390) (0.7950,6.2251)
  (0.8100,6.2126) (0.8250,6.2014) (0.8400,6.1915) (0.8550,6.1827) (0.8700,6.1751) (0.8850,6.1685)
  (0.9000,6.1628) (0.9150,6.1580) (0.9300,6.1539) (0.9450,6.1506) (0.9600,6.1479) (0.9750,6.1458)
  (0.9900,6.1442) (1.0050,6.1430) (1.0200,6.1422) (1.0350,6.1418) (1.0500,6.1417) (1.0650,6.1418)
  (1.0800,6.1422) (1.0950,6.1427) (1.1100,6.1434) (1.1250,6.1443) (1.1400,6.1452) (1.1550,6.1462)
  (1.1700,6.1473) (1.1850,6.1484) (1.2000,6.1496) (1.2150,6.1507) (1.2300,6.1519) (1.2450,6.1531)
  (1.2600,6.1542) (1.2750,6.1554) (1.2900,6.1565) (1.3050,6.1576) (1.3200,6.1586) (1.3350,6.1597)
  (1.3500,6.1606) (1.3650,6.1616) (1.3800,6.1625) (1.3950,6.1633) (1.4100,6.1641) (1.4250,6.1649)
  (1.4400,6.1657) (1.4550,6.1663) (1.4700,6.1670) (1.4850,6.1676)
};
\addplot[name path=RpLo6, draw=none, forget plot] coordinates {
  (0.0000,-0.9715) (0.0150,-0.8414) (0.0300,-0.7112) (0.0450,-0.5811) (0.0600,-0.4523) (0.0750,-0.3251)
  (0.0900,-0.1983) (0.1050,-0.0720) (0.1200,0.0541) (0.1350,0.1798) (0.1500,0.3050) (0.1650,0.4297)
  (0.1800,0.5537) (0.1950,0.6770) (0.2100,0.7998) (0.2250,0.9219) (0.2400,1.0433) (0.2550,1.1642)
  (0.2700,1.2844) (0.2850,1.4041) (0.3000,1.5230) (0.3150,1.6413) (0.3300,1.7585) (0.3450,1.8747)
  (0.3600,1.9896) (0.3750,2.1032) (0.3900,2.2151) (0.4050,2.3254) (0.4200,2.4338) (0.4350,2.5402)
  (0.4500,2.6445) (0.4650,2.7464) (0.4800,2.8460) (0.4950,2.9430) (0.5100,3.0374) (0.5250,3.1290)
  (0.5400,3.2180) (0.5550,3.3040) (0.5700,3.3872) (0.5850,3.4675) (0.6000,3.5449) (0.6150,3.6193)
  (0.6300,3.6909) (0.6450,3.7592) (0.6600,3.8228) (0.6750,3.8819) (0.6900,3.9368) (0.7050,3.9875)
  (0.7200,4.0343) (0.7350,4.0773) (0.7500,4.1166) (0.7650,4.1525) (0.7800,4.1852) (0.7950,4.2147)
  (0.8100,4.2413) (0.8250,4.2652) (0.8400,4.2866) (0.8550,4.3057) (0.8700,4.3227) (0.8850,4.3378)
  (0.9000,4.3510) (0.9150,4.3627) (0.9300,4.3729) (0.9450,4.3818) (0.9600,4.3894) (0.9750,4.3960)
  (0.9900,4.4016) (1.0050,4.4064) (1.0200,4.4103) (1.0350,4.4136) (1.0500,4.4163) (1.0650,4.4185)
  (1.0800,4.4202) (1.0950,4.4215) (1.1100,4.4224) (1.1250,4.4230) (1.1400,4.4234) (1.1550,4.4235)
  (1.1700,4.4235) (1.1850,4.4233) (1.2000,4.4229) (1.2150,4.4225) (1.2300,4.4219) (1.2450,4.4213)
  (1.2600,4.4206) (1.2750,4.4199) (1.2900,4.4192) (1.3050,4.4185) (1.3200,4.4177) (1.3350,4.4169)
  (1.3500,4.4162) (1.3650,4.4155) (1.3800,4.4147) (1.3950,4.4140) (1.4100,4.4134) (1.4250,4.4127)
  (1.4400,4.4121) (1.4550,4.4115) (1.4700,4.4109) (1.4850,4.4103)
};
\addplot[fill=colT6!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp6 and RpLo6];

\addplot[name path=RpUp7, draw=none, forget plot] coordinates {
  (0.0000,0.2702) (0.0150,0.6096) (0.0300,0.9483) (0.0450,1.2873) (0.0600,1.6229) (0.0750,1.9536)
  (0.0900,2.2819) (0.1050,2.6099) (0.1200,2.9369) (0.1350,3.2632) (0.1500,3.5888) (0.1650,3.8963)
  (0.1800,4.1857) (0.1950,4.4570) (0.2100,4.7104) (0.2250,4.9461) (0.2400,5.1643) (0.2550,5.3649)
  (0.2700,5.5480) (0.2850,5.7138) (0.3000,5.8621) (0.3150,5.9939) (0.3300,6.1101) (0.3450,6.2117)
  (0.3600,6.2994) (0.3750,6.3743) (0.3900,6.4371) (0.4050,6.4888) (0.4200,6.5302) (0.4350,6.5622)
  (0.4500,6.5857) (0.4650,6.6014) (0.4800,6.6103) (0.4950,6.6130) (0.5100,6.6101) (0.5250,6.6025)
  (0.5400,6.5906) (0.5550,6.5751) (0.5700,6.5565) (0.5850,6.5352) (0.6000,6.5118) (0.6150,6.4866)
  (0.6300,6.4599) (0.6450,6.4324) (0.6600,6.4059) (0.6750,6.3805) (0.6900,6.3563) (0.7050,6.3335)
  (0.7200,6.3120) (0.7350,6.2919) (0.7500,6.2733) (0.7650,6.2563) (0.7800,6.2407) (0.7950,6.2266)
  (0.8100,6.2139) (0.8250,6.2026) (0.8400,6.1925) (0.8550,6.1837) (0.8700,6.1759) (0.8850,6.1692)
  (0.9000,6.1634) (0.9150,6.1585) (0.9300,6.1544) (0.9450,6.1510) (0.9600,6.1483) (0.9750,6.1461)
  (0.9900,6.1444) (1.0050,6.1432) (1.0200,6.1424) (1.0350,6.1419) (1.0500,6.1418) (1.0650,6.1419)
  (1.0800,6.1422) (1.0950,6.1428) (1.1100,6.1434) (1.1250,6.1443) (1.1400,6.1452) (1.1550,6.1462)
  (1.1700,6.1473) (1.1850,6.1484) (1.2000,6.1495) (1.2150,6.1507) (1.2300,6.1519) (1.2450,6.1530)
  (1.2600,6.1542) (1.2750,6.1553) (1.2900,6.1564) (1.3050,6.1575) (1.3200,6.1586) (1.3350,6.1596)
  (1.3500,6.1606) (1.3650,6.1615) (1.3800,6.1624) (1.3950,6.1633) (1.4100,6.1641) (1.4250,6.1649)
  (1.4400,6.1656) (1.4550,6.1663) (1.4700,6.1670) (1.4850,6.1676)
};
\addplot[name path=RpLo7, draw=none, forget plot] coordinates {
  (0.0000,-0.9940) (0.0150,-0.8635) (0.0300,-0.7333) (0.0450,-0.6030) (0.0600,-0.4738) (0.0750,-0.3464)
  (0.0900,-0.2198) (0.1050,-0.0932) (0.1200,0.0329) (0.1350,0.1589) (0.1500,0.2846) (0.1650,0.4097)
  (0.1800,0.5342) (0.1950,0.6580) (0.2100,0.7812) (0.2250,0.9037) (0.2400,1.0257) (0.2550,1.1470)
  (0.2700,1.2677) (0.2850,1.3878) (0.3000,1.5072) (0.3150,1.6259) (0.3300,1.7436) (0.3450,1.8602)
  (0.3600,1.9756) (0.3750,2.0896) (0.3900,2.2020) (0.4050,2.3127) (0.4200,2.4216) (0.4350,2.5284)
  (0.4500,2.6331) (0.4650,2.7355) (0.4800,2.8354) (0.4950,2.9329) (0.5100,3.0277) (0.5250,3.1197)
  (0.5400,3.2090) (0.5550,3.2955) (0.5700,3.3791) (0.5850,3.4598) (0.6000,3.5375) (0.6150,3.6123)
  (0.6300,3.6842) (0.6450,3.7529) (0.6600,3.8170) (0.6750,3.8766) (0.6900,3.9318) (0.7050,3.9829)
  (0.7200,4.0301) (0.7350,4.0734) (0.7500,4.1131) (0.7650,4.1494) (0.7800,4.1823) (0.7950,4.2121)
  (0.8100,4.2389) (0.8250,4.2631) (0.8400,4.2847) (0.8550,4.3040) (0.8700,4.3212) (0.8850,4.3364)
  (0.9000,4.3499) (0.9150,4.3617) (0.9300,4.3720) (0.9450,4.3810) (0.9600,4.3887) (0.9750,4.3954)
  (0.9900,4.4011) (1.0050,4.4059) (1.0200,4.4100) (1.0350,4.4133) (1.0500,4.4161) (1.0650,4.4183)
  (1.0800,4.4200) (1.0950,4.4213) (1.1100,4.4223) (1.1250,4.4229) (1.1400,4.4233) (1.1550,4.4235)
  (1.1700,4.4234) (1.1850,4.4232) (1.2000,4.4229) (1.2150,4.4225) (1.2300,4.4219) (1.2450,4.4213)
  (1.2600,4.4207) (1.2750,4.4200) (1.2900,4.4192) (1.3050,4.4185) (1.3200,4.4178) (1.3350,4.4170)
  (1.3500,4.4162) (1.3650,4.4155) (1.3800,4.4148) (1.3950,4.4141) (1.4100,4.4134) (1.4250,4.4127)
  (1.4400,4.4121) (1.4550,4.4115) (1.4700,4.4109) (1.4850,4.4104)
};
\addplot[fill=colT7!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp7 and RpLo7];

\addplot[name path=RpUp8, draw=none, forget plot] coordinates {
  (0.0000,0.2870) (0.0150,0.6254) (0.0300,0.9640) (0.0450,1.3024) (0.0600,1.6370) (0.0750,1.9674)
  (0.0900,2.2957) (0.1050,2.6230) (0.1200,2.9490) (0.1350,3.2749) (0.1500,3.5996) (0.1650,3.9061)
  (0.1800,4.1946) (0.1950,4.4650) (0.2100,4.7175) (0.2250,4.9524) (0.2400,5.1697) (0.2550,5.3695)
  (0.2700,5.5519) (0.2850,5.7169) (0.3000,5.8645) (0.3150,5.9957) (0.3300,6.1114) (0.3450,6.2124)
  (0.3600,6.2997) (0.3750,6.3741) (0.3900,6.4365) (0.4050,6.4879) (0.4200,6.5290) (0.4350,6.5607)
  (0.4500,6.5839) (0.4650,6.5995) (0.4800,6.6082) (0.4950,6.6107) (0.5100,6.6078) (0.5250,6.6001)
  (0.5400,6.5881) (0.5550,6.5726) (0.5700,6.5539) (0.5850,6.5327) (0.6000,6.5092) (0.6150,6.4840)
  (0.6300,6.4574) (0.6450,6.4300) (0.6600,6.4036) (0.6750,6.3784) (0.6900,6.3544) (0.7050,6.3316)
  (0.7200,6.3103) (0.7350,6.2904) (0.7500,6.2719) (0.7650,6.2549) (0.7800,6.2395) (0.7950,6.2255)
  (0.8100,6.2129) (0.8250,6.2017) (0.8400,6.1918) (0.8550,6.1830) (0.8700,6.1753) (0.8850,6.1687)
  (0.9000,6.1630) (0.9150,6.1581) (0.9300,6.1541) (0.9450,6.1507) (0.9600,6.1480) (0.9750,6.1459)
  (0.9900,6.1442) (1.0050,6.1430) (1.0200,6.1423) (1.0350,6.1418) (1.0500,6.1417) (1.0650,6.1418)
  (1.0800,6.1422) (1.0950,6.1427) (1.1100,6.1434) (1.1250,6.1443) (1.1400,6.1452) (1.1550,6.1462)
  (1.1700,6.1473) (1.1850,6.1484) (1.2000,6.1495) (1.2150,6.1507) (1.2300,6.1519) (1.2450,6.1531)
  (1.2600,6.1542) (1.2750,6.1554) (1.2900,6.1565) (1.3050,6.1576) (1.3200,6.1586) (1.3350,6.1596)
  (1.3500,6.1606) (1.3650,6.1615) (1.3800,6.1624) (1.3950,6.1633) (1.4100,6.1641) (1.4250,6.1649)
  (1.4400,6.1656) (1.4550,6.1663) (1.4700,6.1670) (1.4850,6.1676)
};
\addplot[name path=RpLo8, draw=none, forget plot] coordinates {
  (0.0000,-0.9772) (0.0150,-0.8471) (0.0300,-0.7169) (0.0450,-0.5868) (0.0600,-0.4580) (0.0750,-0.3306)
  (0.0900,-0.2040) (0.1050,-0.0777) (0.1200,0.0481) (0.1350,0.1740) (0.1500,0.2993) (0.1650,0.4241)
  (0.1800,0.5482) (0.1950,0.6717) (0.2100,0.7945) (0.2250,0.9167) (0.2400,1.0383) (0.2550,1.1593)
  (0.2700,1.2797) (0.2850,1.3994) (0.3000,1.5185) (0.3150,1.6368) (0.3300,1.7542) (0.3450,1.8705)
  (0.3600,1.9856) (0.3750,2.0992) (0.3900,2.2113) (0.4050,2.3217) (0.4200,2.4302) (0.4350,2.5367)
  (0.4500,2.6411) (0.4650,2.7432) (0.4800,2.8428) (0.4950,2.9399) (0.5100,3.0344) (0.5250,3.1262)
  (0.5400,3.2153) (0.5550,3.3014) (0.5700,3.3847) (0.5850,3.4651) (0.6000,3.5426) (0.6150,3.6172)
  (0.6300,3.6888) (0.6450,3.7572) (0.6600,3.8210) (0.6750,3.8803) (0.6900,3.9352) (0.7050,3.9861)
  (0.7200,4.0330) (0.7350,4.0761) (0.7500,4.1155) (0.7650,4.1516) (0.7800,4.1843) (0.7950,4.2139)
  (0.8100,4.2406) (0.8250,4.2645) (0.8400,4.2860) (0.8550,4.3052) (0.8700,4.3223) (0.8850,4.3374)
  (0.9000,4.3507) (0.9150,4.3624) (0.9300,4.3726) (0.9450,4.3815) (0.9600,4.3892) (0.9750,4.3958)
  (0.9900,4.4015) (1.0050,4.4062) (1.0200,4.4102) (1.0350,4.4136) (1.0500,4.4163) (1.0650,4.4184)
  (1.0800,4.4201) (1.0950,4.4214) (1.1100,4.4224) (1.1250,4.4230) (1.1400,4.4234) (1.1550,4.4235)
  (1.1700,4.4235) (1.1850,4.4233) (1.2000,4.4229) (1.2150,4.4225) (1.2300,4.4219) (1.2450,4.4213)
  (1.2600,4.4207) (1.2750,4.4200) (1.2900,4.4192) (1.3050,4.4185) (1.3200,4.4177) (1.3350,4.4170)
  (1.3500,4.4162) (1.3650,4.4155) (1.3800,4.4148) (1.3950,4.4141) (1.4100,4.4134) (1.4250,4.4127)
  (1.4400,4.4121) (1.4550,4.4115) (1.4700,4.4109) (1.4850,4.4103)
};
\addplot[fill=colT8!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp8 and RpLo8];

\addplot[color=colT1, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2870) (0.0150,0.2870) (0.0300,0.3374) (0.0450,0.4502) (0.0600,0.6358) (0.0750,0.7933)
  (0.0900,0.9843) (0.1050,1.1531) (0.1200,1.3163) (0.1350,1.5073) (0.1500,1.6815) (0.1650,1.9011)
  (0.1800,2.0864) (0.1950,2.3059) (0.2100,2.4634) (0.2250,2.6658) (0.2400,2.8176) (0.2550,2.9807)
  (0.2700,3.1325) (0.2850,3.2731) (0.3000,3.4024) (0.3150,3.5319) (0.3300,3.6555) (0.3450,3.7512)
  (0.3600,3.8636) (0.3750,3.9704) (0.3900,4.0660) (0.4050,4.1674) (0.4200,4.2403) (0.4350,4.3249)
  (0.4500,4.4148) (0.4650,4.5159) (0.4800,4.5666) (0.4950,4.6512) (0.5100,4.7297) (0.5250,4.7972)
  (0.5400,4.8308) (0.5550,4.8647) (0.5700,4.8929) (0.5850,4.9322) (0.6000,4.9600) (0.6150,4.9768)
  (0.6300,4.9714) (0.6450,4.9882) (0.6600,4.9996) (0.6750,5.0389) (0.6900,5.0443) (0.7050,5.0782)
  (0.7200,5.0896) (0.7350,5.1232) (0.7500,5.1403) (0.7650,5.1910) (0.7800,5.1964) (0.7950,5.2470)
  (0.8100,5.2806) (0.8250,5.3145) (0.8400,5.2977) (0.8550,5.3199) (0.8700,5.3031) (0.8850,5.3031)
  (0.9000,5.2977) (0.9150,5.2863) (0.9300,5.2638) (0.9450,5.2638) (0.9600,5.2524) (0.9750,5.2695)
  (0.9900,5.2638) (1.0050,5.2695) (1.0200,5.2752) (1.0350,5.2863) (1.0500,5.3145) (1.0650,5.3538)
  (1.0800,5.3259) (1.0950,5.3763) (1.1100,5.3874) (1.1250,5.4045) (1.1400,5.3988) (1.1550,5.3874)
  (1.1700,5.3820) (1.1850,5.3706) (1.2000,5.3538) (1.2150,5.3313) (1.2300,5.3199) (1.2450,5.3092)
  (1.2600,5.3031) (1.2750,5.3145) (1.2900,5.3145) (1.3050,5.2977) (1.3200,5.3031) (1.3350,5.3370)
  (1.3500,5.3427) (1.3650,5.3538) (1.3800,5.3595) (1.3950,5.3988) (1.4100,5.4099) (1.4250,5.4266)
  (1.4400,5.4266) (1.4550,5.4213) (1.4700,5.4159) (1.4850,5.3706)
};
\addplot[color=colT1, thick, forget plot] coordinates {
  (0.0000,0.0000) (0.0150,-0.1981) (0.0300,0.0149) (0.0450,0.2281) (0.0600,0.4393) (0.0750,0.6476)
  (0.0900,0.8544) (0.1050,1.0607) (0.1200,1.2664) (0.1350,1.4718) (0.1500,1.6767) (0.1650,1.8741)
  (0.1800,2.0640) (0.1950,2.2465) (0.2100,2.4215) (0.2250,2.5891) (0.2400,2.7495) (0.2550,2.9027)
  (0.2700,3.0487) (0.2850,3.1874) (0.3000,3.3189) (0.3150,3.4435) (0.3300,3.5614) (0.3450,3.6729)
  (0.3600,3.7782) (0.3750,3.8777) (0.3900,3.9715) (0.4050,4.0600) (0.4200,4.1433) (0.4350,4.2217)
  (0.4500,4.2956) (0.4650,4.3650) (0.4800,4.4303) (0.4950,4.4917) (0.5100,4.5494) (0.5250,4.6036)
  (0.5400,4.6545) (0.5550,4.7022) (0.5700,4.7471) (0.5850,4.7892) (0.6000,4.8287) (0.6150,4.8658)
  (0.6300,4.9005) (0.6450,4.9331) (0.6600,4.9637) (0.6750,4.9924) (0.6900,5.0193) (0.7050,5.0445)
  (0.7200,5.0682) (0.7350,5.0903) (0.7500,5.1111) (0.7650,5.1306) (0.7800,5.1488) (0.7950,5.1659)
  (0.8100,5.1820) (0.8250,5.1970) (0.8400,5.2111) (0.8550,5.2243) (0.8700,5.2366) (0.8850,5.2482)
  (0.9000,5.2590) (0.9150,5.2692) (0.9300,5.2787) (0.9450,5.2877) (0.9600,5.2960) (0.9750,5.3039)
  (0.9900,5.3112) (1.0050,5.3181) (1.0200,5.3245) (1.0350,5.3305) (1.0500,5.3362) (1.0650,5.3415)
  (1.0800,5.3465) (1.0950,5.3511) (1.1100,5.3555) (1.1250,5.3595) (1.1400,5.3634) (1.1550,5.3669)
  (1.1700,5.3703) (1.1850,5.3734) (1.2000,5.3764) (1.2150,5.3791) (1.2300,5.3817) (1.2450,5.3841)
  (1.2600,5.3864) (1.2750,5.3885) (1.2900,5.3905) (1.3050,5.3924) (1.3200,5.3941) (1.3350,5.3957)
  (1.3500,5.3973) (1.3650,5.3987) (1.3800,5.4001) (1.3950,5.4013) (1.4100,5.4025) (1.4250,5.4036)
  (1.4400,5.4046) (1.4550,5.4056) (1.4700,5.4065) (1.4850,5.4074)
};

\addplot[color=colT2, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2588) (0.0150,0.2588) (0.0300,0.2813) (0.0450,0.3263) (0.0600,0.4616) (0.0750,0.6526)
  (0.0900,0.8379) (0.1050,1.0575) (0.1200,1.2431) (0.1350,1.4452) (0.1500,1.6533) (0.1650,1.8336)
  (0.1800,2.0303) (0.1950,2.1992) (0.2100,2.3788) (0.2250,2.5423) (0.2400,2.7219) (0.2550,2.8907)
  (0.2700,3.0368) (0.2850,3.2110) (0.3000,3.3631) (0.3150,3.4927) (0.3300,3.6216) (0.3450,3.7622)
  (0.3600,3.8804) (0.3750,4.0154) (0.3900,4.1167) (0.4050,4.1842) (0.4200,4.2742) (0.4350,4.3474)
  (0.4500,4.4034) (0.4650,4.4370) (0.4800,4.4823) (0.4950,4.5270) (0.5100,4.5891) (0.5250,4.6173)
  (0.5400,4.6451) (0.5550,4.6905) (0.5700,4.7183) (0.5850,4.7690) (0.6000,4.7858) (0.6150,4.8422)
  (0.6300,4.8647) (0.6450,4.9097) (0.6600,4.9657) (0.6750,4.9768) (0.6900,5.0107) (0.7050,5.0614)
  (0.7200,5.0950) (0.7350,5.0839) (0.7500,5.1010) (0.7650,5.1121) (0.7800,5.1064) (0.7950,5.1178)
  (0.8100,5.1178) (0.8250,5.1121) (0.8400,5.1010) (0.8550,5.1178) (0.8700,5.1289) (0.8850,5.1289)
  (0.9000,5.1346) (0.9150,5.1571) (0.9300,5.1739) (0.9450,5.1964) (0.9600,5.2078) (0.9750,5.2246)
  (0.9900,5.2413) (1.0050,5.2806) (1.0200,5.2920) (1.0350,5.2806) (1.0500,5.3145) (1.0650,5.2585)
  (1.0800,5.2638) (1.0950,5.2585) (1.1100,5.2356) (1.1250,5.2246) (1.1400,5.2078) (1.1550,5.2188)
  (1.1700,5.2131) (1.1850,5.2131) (1.2000,5.2131) (1.2150,5.2131) (1.2300,5.2524) (1.2450,5.2246)
  (1.2600,5.2524) (1.2750,5.2638) (1.2900,5.3199) (1.3050,5.3259) (1.3200,5.3427) (1.3350,5.3092)
  (1.3500,5.3481) (1.3650,5.2977) (1.3800,5.3031) (1.3950,5.2863) (1.4100,5.2695) (1.4250,5.2356)
  (1.4400,5.2524) (1.4550,5.2356) (1.4700,5.2303) (1.4850,5.2246)
};
\addplot[color=colT2, thick, forget plot] coordinates {
  (0.0000,0.0000) (0.0150,-0.3097) (0.0300,-0.0933) (0.0450,0.1233) (0.0600,0.3393) (0.0750,0.5512)
  (0.0900,0.7620) (0.1050,0.9725) (0.1200,1.1822) (0.1350,1.3916) (0.1500,1.6005) (0.1650,1.8017)
  (0.1800,1.9951) (0.1950,2.1807) (0.2100,2.3586) (0.2250,2.5289) (0.2400,2.6916) (0.2550,2.8468)
  (0.2700,2.9945) (0.2850,3.1347) (0.3000,3.2673) (0.3150,3.3928) (0.3300,3.5113) (0.3450,3.6232)
  (0.3600,3.7287) (0.3750,3.8281) (0.3900,3.9216) (0.4050,4.0096) (0.4200,4.0923) (0.4350,4.1700)
  (0.4500,4.2429) (0.4650,4.3113) (0.4800,4.3754) (0.4950,4.4356) (0.5100,4.4919) (0.5250,4.5448)
  (0.5400,4.5942) (0.5550,4.6405) (0.5700,4.6838) (0.5850,4.7244) (0.6000,4.7623) (0.6150,4.7978)
  (0.6300,4.8310) (0.6450,4.8620) (0.6600,4.8910) (0.6750,4.9181) (0.6900,4.9434) (0.7050,4.9671)
  (0.7200,4.9892) (0.7350,5.0099) (0.7500,5.0292) (0.7650,5.0472) (0.7800,5.0641) (0.7950,5.0798)
  (0.8100,5.0945) (0.8250,5.1082) (0.8400,5.1210) (0.8550,5.1330) (0.8700,5.1442) (0.8850,5.1546)
  (0.9000,5.1643) (0.9150,5.1734) (0.9300,5.1819) (0.9450,5.1898) (0.9600,5.1972) (0.9750,5.2041)
  (0.9900,5.2106) (1.0050,5.2166) (1.0200,5.2222) (1.0350,5.2274) (1.0500,5.2323) (1.0650,5.2369)
  (1.0800,5.2412) (1.0950,5.2451) (1.1100,5.2488) (1.1250,5.2523) (1.1400,5.2555) (1.1550,5.2586)
  (1.1700,5.2614) (1.1850,5.2640) (1.2000,5.2665) (1.2150,5.2687) (1.2300,5.2709) (1.2450,5.2729)
  (1.2600,5.2747) (1.2750,5.2765) (1.2900,5.2781) (1.3050,5.2796) (1.3200,5.2810) (1.3350,5.2823)
  (1.3500,5.2836) (1.3650,5.2847) (1.3800,5.2858) (1.3950,5.2868) (1.4100,5.2877) (1.4250,5.2886)
  (1.4400,5.2894) (1.4550,5.2902) (1.4700,5.2909) (1.4850,5.2915)
};

\addplot[color=colT3, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2927) (0.0150,0.3827) (0.0300,0.4837) (0.0450,0.6298) (0.0600,0.7479) (0.0750,0.9114)
  (0.0900,1.0461) (0.1050,1.2149) (0.1200,1.3781) (0.1350,1.5466) (0.1500,1.7154) (0.1650,1.9011)
  (0.1800,2.0639) (0.1950,2.2610) (0.2100,2.4463) (0.2250,2.6265) (0.2400,2.8008) (0.2550,2.9807)
  (0.2700,3.1382) (0.2850,3.2785) (0.3000,3.4588) (0.3150,3.6216) (0.3300,3.7344) (0.3450,3.8636)
  (0.3600,3.9650) (0.3750,4.0493) (0.3900,4.1278) (0.4050,4.2010) (0.4200,4.2685) (0.4350,4.3527)
  (0.4500,4.3923) (0.4650,4.4598) (0.4800,4.5102) (0.4950,4.5498) (0.5100,4.6116) (0.5250,4.6398)
  (0.5400,4.7015) (0.5550,4.7690) (0.5700,4.8026) (0.5850,4.8479) (0.6000,4.9207) (0.6150,4.9489)
  (0.6300,5.0050) (0.6450,5.0275) (0.6600,5.0443) (0.6750,5.0671) (0.6900,5.0671) (0.7050,5.0614)
  (0.7200,5.0782) (0.7350,5.0728) (0.7500,5.0950) (0.7650,5.1064) (0.7800,5.1064) (0.7950,5.1010)
  (0.8100,5.1289) (0.8250,5.1121) (0.8400,5.1625) (0.8550,5.1682) (0.8700,5.1849) (0.8850,5.1964)
  (0.9000,5.2413) (0.9150,5.2638) (0.9300,5.2977) (0.9450,5.3092) (0.9600,5.3145) (0.9750,5.2863)
  (0.9900,5.2752) (1.0050,5.2695) (1.0200,5.2585) (1.0350,5.2585) (1.0500,5.2585) (1.0650,5.2356)
  (1.0800,5.2413) (1.0950,5.2303) (1.1100,5.2303) (1.1250,5.2246) (1.1400,5.2585) (1.1550,5.2413)
  (1.1700,5.2752) (1.1850,5.2638) (1.2000,5.3481) (1.2150,5.3481) (1.2300,5.3427) (1.2450,5.3706)
  (1.2600,5.3652) (1.2750,5.3199) (1.2900,5.3259) (1.3050,5.3092) (1.3200,5.2806) (1.3350,5.2977)
  (1.3500,5.2638) (1.3650,5.2695) (1.3800,5.2524) (1.3950,5.2585) (1.4100,5.2303) (1.4250,5.2470)
  (1.4400,5.2585) (1.4550,5.2638) (1.4700,5.2752) (1.4850,5.3031)
};
\addplot[color=colT3, thick, forget plot] coordinates {
  (0.0000,0.0000) (0.0150,-0.0756) (0.0300,0.1304) (0.0450,0.3362) (0.0600,0.5400) (0.0750,0.7409)
  (0.0900,0.9408) (0.1050,1.1401) (0.1200,1.3390) (0.1350,1.5371) (0.1500,1.7346) (0.1650,1.9249)
  (0.1800,2.1080) (0.1950,2.2839) (0.2100,2.4527) (0.2250,2.6144) (0.2400,2.7691) (0.2550,2.9169)
  (0.2700,3.0577) (0.2850,3.1915) (0.3000,3.3184) (0.3150,3.4387) (0.3300,3.5525) (0.3450,3.6602)
  (0.3600,3.7620) (0.3750,3.8581) (0.3900,3.9488) (0.4050,4.0344) (0.4200,4.1149) (0.4350,4.1909)
  (0.4500,4.2623) (0.4650,4.3296) (0.4800,4.3928) (0.4950,4.4523) (0.5100,4.5083) (0.5250,4.5608)
  (0.5400,4.6102) (0.5550,4.6566) (0.5700,4.7002) (0.5850,4.7411) (0.6000,4.7795) (0.6150,4.8156)
  (0.6300,4.8494) (0.6450,4.8812) (0.6600,4.9110) (0.6750,4.9389) (0.6900,4.9651) (0.7050,4.9897)
  (0.7200,5.0128) (0.7350,5.0345) (0.7500,5.0548) (0.7650,5.0738) (0.7800,5.0917) (0.7950,5.1084)
  (0.8100,5.1241) (0.8250,5.1388) (0.8400,5.1526) (0.8550,5.1655) (0.8700,5.1777) (0.8850,5.1890)
  (0.9000,5.1997) (0.9150,5.2097) (0.9300,5.2191) (0.9450,5.2279) (0.9600,5.2361) (0.9750,5.2438)
  (0.9900,5.2510) (1.0050,5.2578) (1.0200,5.2642) (1.0350,5.2701) (1.0500,5.2757) (1.0650,5.2810)
  (1.0800,5.2859) (1.0950,5.2905) (1.1100,5.2948) (1.1250,5.2988) (1.1400,5.3026) (1.1550,5.3062)
  (1.1700,5.3095) (1.1850,5.3126) (1.2000,5.3155) (1.2150,5.3183) (1.2300,5.3208) (1.2450,5.3232)
  (1.2600,5.3255) (1.2750,5.3276) (1.2900,5.3296) (1.3050,5.3314) (1.3200,5.3332) (1.3350,5.3348)
  (1.3500,5.3363) (1.3650,5.3378) (1.3800,5.3391) (1.3950,5.3404) (1.4100,5.3416) (1.4250,5.3427)
  (1.4400,5.3437) (1.4550,5.3447) (1.4700,5.3456) (1.4850,5.3464)
};

\addplot[color=colT4, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.3770) (0.0150,0.5287) (0.0300,0.7369) (0.0450,0.9954) (0.0600,1.2824) (0.0750,1.5694)
  (0.0900,1.9236) (0.1050,2.2442) (0.1200,2.5983) (0.1350,2.9468) (0.1500,3.3292) (0.1650,3.6837)
  (0.1800,4.0378) (0.1950,4.3923) (0.2100,4.7183) (0.2250,5.0107) (0.2400,5.2078) (0.2550,5.3763)
  (0.2700,5.5280) (0.2850,5.6408) (0.3000,5.7194) (0.3150,5.8036) (0.3300,5.8204) (0.3450,5.8597)
  (0.3600,5.8711) (0.3750,5.8768) (0.3900,5.8657) (0.4050,5.8318) (0.4200,5.8036) (0.4350,5.7869)
  (0.4500,5.7419) (0.4650,5.6969) (0.4800,5.6630) (0.4950,5.6408) (0.5100,5.6180) (0.5250,5.6012)
  (0.5400,5.5787) (0.5550,5.5562) (0.5700,5.5509) (0.5850,5.5509) (0.6000,5.5509) (0.6150,5.5394)
  (0.6300,5.5676) (0.6450,5.5787) (0.6600,5.5676) (0.6750,5.5901) (0.6900,5.5676) (0.7050,5.5509)
  (0.7200,5.5280) (0.7350,5.5227) (0.7500,5.4720) (0.7650,5.4552) (0.7800,5.4381) (0.7950,5.4327)
  (0.8100,5.4327) (0.8250,5.3988) (0.8400,5.4099) (0.8550,5.3874) (0.8700,5.4045) (0.8850,5.3874)
  (0.9000,5.4099) (0.9150,5.3874) (0.9300,5.4720) (0.9450,5.4381) (0.9600,5.4773) (0.9750,5.4888)
  (0.9900,5.4720) (1.0050,5.4606) (1.0200,5.4606) (1.0350,5.4159) (1.0500,5.4099) (1.0650,5.3820)
  (1.0800,5.3763) (1.0950,5.3763) (1.1100,5.3763) (1.1250,5.3538) (1.1400,5.3481) (1.1550,5.3313)
  (1.1700,5.3481) (1.1850,5.3427) (1.2000,5.3763) (1.2150,5.3763) (1.2300,5.4159) (1.2450,5.4159)
  (1.2600,5.4552) (1.2750,5.4438) (1.2900,5.4099) (1.3050,5.4606) (1.3200,5.4099) (1.3350,5.4045)
  (1.3500,5.3820) (1.3650,5.3820) (1.3800,5.3652) (1.3950,5.3481) (1.4100,5.3427) (1.4250,5.3259)
  (1.4400,5.3199) (1.4550,5.3199) (1.4700,5.3427) (1.4850,5.3199)
};
\addplot[color=colT4, thick, forget plot] coordinates {
  (0.0000,0.0000) (0.0150,-0.0567) (0.0300,0.3162) (0.0450,0.6892) (0.0600,1.0598) (0.0750,1.4235)
  (0.0900,1.7855) (0.1050,2.1462) (0.1200,2.5059) (0.1350,2.8635) (0.1500,3.2163) (0.1650,3.5464)
  (0.1800,3.8539) (0.1950,4.1387) (0.2100,4.4010) (0.2250,4.6412) (0.2400,4.8595) (0.2550,5.0557)
  (0.2700,5.2302) (0.2850,5.3829) (0.3000,5.5141) (0.3150,5.6254) (0.3300,5.7179) (0.3450,5.7931)
  (0.3600,5.8524) (0.3750,5.8971) (0.3900,5.9285) (0.4050,5.9480) (0.4200,5.9569) (0.4350,5.9565)
  (0.4500,5.9481) (0.4650,5.9330) (0.4800,5.9123) (0.4950,5.8870) (0.5100,5.8581) (0.5250,5.8264)
  (0.5400,5.7929) (0.5550,5.7582) (0.5700,5.7229) (0.5850,5.6877) (0.6000,5.6530) (0.6150,5.6191)
  (0.6300,5.5866) (0.6450,5.5556) (0.6600,5.5263) (0.6750,5.4990) (0.6900,5.4737) (0.7050,5.4505)
  (0.7200,5.4295) (0.7350,5.4106) (0.7500,5.3938) (0.7650,5.3790) (0.7800,5.3663) (0.7950,5.3554)
  (0.8100,5.3463) (0.8250,5.3389) (0.8400,5.3330) (0.8550,5.3285) (0.8700,5.3253) (0.8850,5.3232)
  (0.9000,5.3222) (0.9150,5.3220) (0.9300,5.3226) (0.9450,5.3239) (0.9600,5.3258) (0.9750,5.3281)
  (0.9900,5.3307) (1.0050,5.3336) (1.0200,5.3367) (1.0350,5.3400) (1.0500,5.3433) (1.0650,5.3466)
  (1.0800,5.3499) (1.0950,5.3531) (1.1100,5.3562) (1.1250,5.3591) (1.1400,5.3619) (1.1550,5.3645)
  (1.1700,5.3670) (1.1850,5.3692) (1.2000,5.3712) (1.2150,5.3730) (1.2300,5.3746) (1.2450,5.3761)
  (1.2600,5.3773) (1.2750,5.3784) (1.2900,5.3793) (1.3050,5.3800) (1.3200,5.3806) (1.3350,5.3810)
  (1.3500,5.3814) (1.3650,5.3816) (1.3800,5.3817) (1.3950,5.3817) (1.4100,5.3817) (1.4250,5.3816)
  (1.4400,5.3814) (1.4550,5.3812) (1.4700,5.3810) (1.4850,5.3807)
};

\addplot[color=colT5, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2588) (0.0150,0.2759) (0.0300,0.2702) (0.0450,0.2927) (0.0600,0.3881) (0.0750,0.5062)
  (0.0900,0.6358) (0.1050,0.7986) (0.1200,0.9507) (0.1350,1.1082) (0.1500,1.2878) (0.1650,1.4623)
  (0.1800,1.6423) (0.1950,1.8390) (0.2100,2.0753) (0.2250,2.2610) (0.2400,2.4577) (0.2550,2.6098)
  (0.2700,2.8065) (0.2850,2.9468) (0.3000,3.1043) (0.3150,3.2506) (0.3300,3.3688) (0.3450,3.5094)
  (0.3600,3.6441) (0.3750,3.7454) (0.3900,3.8468) (0.4050,3.9479) (0.4200,4.0603) (0.4350,4.1221)
  (0.4500,4.2574) (0.4650,4.3135) (0.4800,4.3977) (0.4950,4.4823) (0.5100,4.5834) (0.5250,4.6341)
  (0.5400,4.6905) (0.5550,4.7351) (0.5700,4.7858) (0.5850,4.7972) (0.6000,4.8254) (0.6150,4.8479)
  (0.6300,4.8590) (0.6450,4.8929) (0.6600,4.9375) (0.6750,4.9322) (0.6900,4.9714) (0.7050,4.9882)
  (0.7200,5.0221) (0.7350,5.0275) (0.7500,5.0782) (0.7650,5.0614) (0.7800,5.1457) (0.7950,5.1571)
  (0.8100,5.2078) (0.8250,5.2131) (0.8400,5.2585) (0.8550,5.2131) (0.8700,5.2470) (0.8850,5.2246)
  (0.9000,5.2303) (0.9150,5.2188) (0.9300,5.2188) (0.9450,5.2188) (0.9600,5.2303) (0.9750,5.2188)
  (0.9900,5.2131) (1.0050,5.2246) (1.0200,5.2188) (1.0350,5.2413) (1.0500,5.2356) (1.0650,5.2470)
  (1.0800,5.2806) (1.0950,5.3199) (1.1100,5.2977) (1.1250,5.3595) (1.1400,5.3313) (1.1550,5.3595)
  (1.1700,5.3199) (1.1850,5.3259) (1.2000,5.2977) (1.2150,5.2920) (1.2300,5.2863) (1.2450,5.2977)
  (1.2600,5.2752) (1.2750,5.2638) (1.2900,5.2524) (1.3050,5.2524) (1.3200,5.2695) (1.3350,5.2638)
  (1.3500,5.2638) (1.3650,5.2977) (1.3800,5.2585) (1.3950,5.3706) (1.4100,5.3259) (1.4250,5.3706)
  (1.4400,5.3931) (1.4550,5.3706) (1.4700,5.3595) (1.4850,5.3538)
};
\addplot[color=colT5, thick, forget plot] coordinates {
  (0.0000,0.0000) (0.0150,-0.4427) (0.0300,-0.2336) (0.0450,-0.0246) (0.0600,0.1825) (0.0750,0.3870)
  (0.0900,0.5906) (0.1050,0.7934) (0.1200,0.9960) (0.1350,1.1979) (0.1500,1.3999) (0.1650,1.5950)
  (0.1800,1.7832) (0.1950,1.9644) (0.2100,2.1387) (0.2250,2.3062) (0.2400,2.4670) (0.2550,2.6209)
  (0.2700,2.7682) (0.2850,2.9087) (0.3000,3.0425) (0.3150,3.1698) (0.3300,3.2909) (0.3450,3.4059)
  (0.3600,3.5151) (0.3750,3.6188) (0.3900,3.7171) (0.4050,3.8102) (0.4200,3.8985) (0.4350,3.9821)
  (0.4500,4.0613) (0.4650,4.1362) (0.4800,4.2071) (0.4950,4.2741) (0.5100,4.3376) (0.5250,4.3975)
  (0.5400,4.4542) (0.5550,4.5078) (0.5700,4.5585) (0.5850,4.6064) (0.6000,4.6516) (0.6150,4.6944)
  (0.6300,4.7348) (0.6450,4.7730) (0.6600,4.8090) (0.6750,4.8431) (0.6900,4.8753) (0.7050,4.9057)
  (0.7200,4.9344) (0.7350,4.9615) (0.7500,4.9871) (0.7650,5.0113) (0.7800,5.0341) (0.7950,5.0557)
  (0.8100,5.0761) (0.8250,5.0953) (0.8400,5.1135) (0.8550,5.1306) (0.8700,5.1468) (0.8850,5.1621)
  (0.9000,5.1766) (0.9150,5.1902) (0.9300,5.2031) (0.9450,5.2153) (0.9600,5.2267) (0.9750,5.2376)
  (0.9900,5.2478) (1.0050,5.2575) (1.0200,5.2666) (1.0350,5.2753) (1.0500,5.2834) (1.0650,5.2911)
  (1.0800,5.2984) (1.0950,5.3052) (1.1100,5.3117) (1.1250,5.3178) (1.1400,5.3236) (1.1550,5.3290)
  (1.1700,5.3342) (1.1850,5.3390) (1.2000,5.3436) (1.2150,5.3479) (1.2300,5.3520) (1.2450,5.3559)
  (1.2600,5.3595) (1.2750,5.3630) (1.2900,5.3662) (1.3050,5.3693) (1.3200,5.3722) (1.3350,5.3749)
  (1.3500,5.3775) (1.3650,5.3800) (1.3800,5.3823) (1.3950,5.3844) (1.4100,5.3865) (1.4250,5.3884)
  (1.4400,5.3903) (1.4550,5.3920) (1.4700,5.3936) (1.4850,5.3952)
};

\addplot[color=colT6, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2927) (0.0150,0.3602) (0.0300,0.4502) (0.0450,0.5905) (0.0600,0.7033) (0.0750,0.8493)
  (0.0900,0.9843) (0.1050,1.1642) (0.1200,1.3274) (0.1350,1.5019) (0.1500,1.6701) (0.1650,1.8558)
  (0.1800,2.0193) (0.1950,2.2103) (0.2100,2.3788) (0.2250,2.5477) (0.2400,2.7051) (0.2550,2.8683)
  (0.2700,3.0482) (0.2850,3.1774) (0.3000,3.3238) (0.3150,3.5319) (0.3300,3.6216) (0.3450,3.8186)
  (0.3600,3.9143) (0.3750,4.0325) (0.3900,4.0885) (0.4050,4.2403) (0.4200,4.2742) (0.4350,4.3756)
  (0.4500,4.3977) (0.4650,4.4541) (0.4800,4.5102) (0.4950,4.5609) (0.5100,4.6005) (0.5250,4.6451)
  (0.5400,4.6733) (0.5550,4.7351) (0.5700,4.7465) (0.5850,4.7915) (0.6000,4.8479) (0.6150,4.8983)
  (0.6300,4.9097) (0.6450,5.0503) (0.6600,5.0164) (0.6750,5.0614) (0.6900,5.1121) (0.7050,5.1514)
  (0.7200,5.1010) (0.7350,5.1682) (0.7500,5.1403) (0.7650,5.1682) (0.7800,5.1682) (0.7950,5.1514)
  (0.8100,5.1571) (0.8250,5.1682) (0.8400,5.1739) (0.8550,5.1682) (0.8700,5.1910) (0.8850,5.1571)
  (0.9000,5.2413) (0.9150,5.2131) (0.9300,5.2752) (0.9450,5.2585) (0.9600,5.2920) (0.9750,5.2863)
  (0.9900,5.3874) (1.0050,5.3199) (1.0200,5.3427) (1.0350,5.3427) (1.0500,5.3031) (1.0650,5.3092)
  (1.0800,5.3092) (1.0950,5.2695) (1.1100,5.2752) (1.1250,5.2695) (1.1400,5.2752) (1.1550,5.2470)
  (1.1700,5.2695) (1.1850,5.2524) (1.2000,5.2695) (1.2150,5.2977) (1.2300,5.2977) (1.2450,5.2695)
  (1.2600,5.3874) (1.2750,5.3259) (1.2900,5.3763) (1.3050,5.3988) (1.3200,5.3595) (1.3350,5.3931)
  (1.3500,5.3199) (1.3650,5.3481) (1.3800,5.3199) (1.3950,5.3092) (1.4100,5.3092) (1.4250,5.2977)
  (1.4400,5.2752) (1.4550,5.2806) (1.4700,5.2638) (1.4850,5.2752)
};
\addplot[color=colT6, thick, forget plot] coordinates {
  (0.0000,0.0000) (0.0150,-0.1579) (0.0300,0.0513) (0.0450,0.2602) (0.0600,0.4670) (0.0750,0.6710)
  (0.0900,0.8742) (0.1050,1.0767) (0.1200,1.2787) (0.1350,1.4802) (0.1500,1.6809) (0.1650,1.8743)
  (0.1800,2.0603) (0.1950,2.2391) (0.2100,2.4107) (0.2250,2.5751) (0.2400,2.7324) (0.2550,2.8827)
  (0.2700,3.0258) (0.2850,3.1620) (0.3000,3.2911) (0.3150,3.4135) (0.3300,3.5294) (0.3450,3.6390)
  (0.3600,3.7427) (0.3750,3.8406) (0.3900,3.9330) (0.4050,4.0201) (0.4200,4.1023) (0.4350,4.1797)
  (0.4500,4.2526) (0.4650,4.3212) (0.4800,4.3857) (0.4950,4.4465) (0.5100,4.5036) (0.5250,4.5573)
  (0.5400,4.6077) (0.5550,4.6551) (0.5700,4.6997) (0.5850,4.7415) (0.6000,4.7808) (0.6150,4.8177)
  (0.6300,4.8523) (0.6450,4.8849) (0.6600,4.9154) (0.6750,4.9440) (0.6900,4.9709) (0.7050,4.9962)
  (0.7200,5.0198) (0.7350,5.0420) (0.7500,5.0629) (0.7650,5.0824) (0.7800,5.1008) (0.7950,5.1180)
  (0.8100,5.1341) (0.8250,5.1492) (0.8400,5.1634) (0.8550,5.1768) (0.8700,5.1892) (0.8850,5.2010)
  (0.9000,5.2119) (0.9150,5.2222) (0.9300,5.2319) (0.9450,5.2410) (0.9600,5.2495) (0.9750,5.2574)
  (0.9900,5.2649) (1.0050,5.2719) (1.0200,5.2785) (1.0350,5.2846) (1.0500,5.2904) (1.0650,5.2958)
  (1.0800,5.3009) (1.0950,5.3057) (1.1100,5.3101) (1.1250,5.3143) (1.1400,5.3182) (1.1550,5.3219)
  (1.1700,5.3254) (1.1850,5.3286) (1.2000,5.3316) (1.2150,5.3345) (1.2300,5.3372) (1.2450,5.3397)
  (1.2600,5.3420) (1.2750,5.3442) (1.2900,5.3463) (1.3050,5.3482) (1.3200,5.3500) (1.3350,5.3517)
  (1.3500,5.3533) (1.3650,5.3548) (1.3800,5.3562) (1.3950,5.3575) (1.4100,5.3588) (1.4250,5.3599)
  (1.4400,5.3610) (1.4550,5.3620) (1.4700,5.3630) (1.4850,5.3639)
};

\addplot[color=colT7, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2702) (0.0150,0.2759) (0.0300,0.2927) (0.0450,0.3320) (0.0600,0.4616) (0.0750,0.5623)
  (0.0900,0.6805) (0.1050,0.8158) (0.1200,0.9900) (0.1350,1.1588) (0.1500,1.3499) (0.1650,1.5073)
  (0.1800,1.6987) (0.1950,1.8672) (0.2100,2.0810) (0.2250,2.2103) (0.2400,2.3956) (0.2550,2.5423)
  (0.2700,2.7612) (0.2850,2.9075) (0.3000,3.0482) (0.3150,3.3070) (0.3300,3.4138) (0.3450,3.5487)
  (0.3600,3.6780) (0.3750,3.7961) (0.3900,3.8861) (0.4050,4.0043) (0.4200,4.0603) (0.4350,4.1506)
  (0.4500,4.2121) (0.4650,4.2628) (0.4800,4.3249) (0.4950,4.3756) (0.5100,4.4652) (0.5250,4.4991)
  (0.5400,4.5437) (0.5550,4.6283) (0.5700,4.6451) (0.5850,4.7408) (0.6000,4.7858) (0.6150,4.8422)
  (0.6300,4.8365) (0.6450,4.9375) (0.6600,4.9207) (0.6750,4.9882) (0.6900,4.9714) (0.7050,4.9768)
  (0.7200,4.9714) (0.7350,5.0107) (0.7500,4.9996) (0.7650,5.0107) (0.7800,5.0221) (0.7950,5.0164)
  (0.8100,5.0443) (0.8250,5.0503) (0.8400,5.0728) (0.8550,5.0896) (0.8700,5.1457) (0.8850,5.1403)
  (0.9000,5.1796) (0.9150,5.1910) (0.9300,5.2356) (0.9450,5.2246) (0.9600,5.2863) (0.9750,5.2356)
  (0.9900,5.2470) (1.0050,5.2246) (1.0200,5.2303) (1.0350,5.2246) (1.0500,5.1964) (1.0650,5.1964)
  (1.0800,5.2017) (1.0950,5.2017) (1.1100,5.2078) (1.1250,5.2131) (1.1400,5.1682) (1.1550,5.2695)
  (1.1700,5.2131) (1.1850,5.2752) (1.2000,5.3092) (1.2150,5.2806) (1.2300,5.2752) (1.2450,5.3706)
  (1.2600,5.3199) (1.2750,5.3259) (1.2900,5.3031) (1.3050,5.2863) (1.3200,5.3031) (1.3350,5.2470)
  (1.3500,5.2585) (1.3650,5.2303) (1.3800,5.2356) (1.3950,5.2356) (1.4100,5.2303) (1.4250,5.2303)
  (1.4400,5.2246) (1.4550,5.2413) (1.4700,5.2752) (1.4850,5.2585)
};
\addplot[color=colT7, thick, forget plot] coordinates {
  (0.0000,0.0000) (0.0150,-0.4176) (0.0300,-0.2092) (0.0450,-0.0005) (0.0600,0.2062) (0.0750,0.4102)
  (0.0900,0.6128) (0.1050,0.8152) (0.1200,1.0170) (0.1350,1.2185) (0.1500,1.4196) (0.1650,1.6136)
  (0.1800,1.8006) (0.1950,1.9807) (0.2100,2.1537) (0.2250,2.3199) (0.2400,2.4793) (0.2550,2.6318)
  (0.2700,2.7776) (0.2850,2.9166) (0.3000,3.0488) (0.3150,3.1745) (0.3300,3.2939) (0.3450,3.4073)
  (0.3600,3.5148) (0.3750,3.6167) (0.3900,3.7132) (0.4050,3.8047) (0.4200,3.8912) (0.4350,3.9730)
  (0.4500,4.0504) (0.4650,4.1236) (0.4800,4.1927) (0.4950,4.2580) (0.5100,4.3198) (0.5250,4.3780)
  (0.5400,4.4331) (0.5550,4.4850) (0.5700,4.5341) (0.5850,4.5803) (0.6000,4.6240) (0.6150,4.6652)
  (0.6300,4.7041) (0.6450,4.7408) (0.6600,4.7755) (0.6750,4.8081) (0.6900,4.8389) (0.7050,4.8680)
  (0.7200,4.8954) (0.7350,4.9212) (0.7500,4.9456) (0.7650,4.9686) (0.7800,4.9903) (0.7950,5.0107)
  (0.8100,5.0300) (0.8250,5.0482) (0.8400,5.0653) (0.8550,5.0815) (0.8700,5.0967) (0.8850,5.1111)
  (0.9000,5.1247) (0.9150,5.1375) (0.9300,5.1495) (0.9450,5.1609) (0.9600,5.1716) (0.9750,5.1817)
  (0.9900,5.1912) (1.0050,5.2002) (1.0200,5.2087) (1.0350,5.2166) (1.0500,5.2242) (1.0650,5.2313)
  (1.0800,5.2380) (1.0950,5.2443) (1.1100,5.2502) (1.1250,5.2558) (1.1400,5.2611) (1.1550,5.2661)
  (1.1700,5.2708) (1.1850,5.2753) (1.2000,5.2794) (1.2150,5.2834) (1.2300,5.2871) (1.2450,5.2906)
  (1.2600,5.2939) (1.2750,5.2970) (1.2900,5.2999) (1.3050,5.3027) (1.3200,5.3053) (1.3350,5.3078)
  (1.3500,5.3101) (1.3650,5.3123) (1.3800,5.3144) (1.3950,5.3163) (1.4100,5.3181) (1.4250,5.3199)
  (1.4400,5.3215) (1.4550,5.3230) (1.4700,5.3245) (1.4850,5.3258)
};

\addplot[color=colT8, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2870) (0.0150,0.3545) (0.0300,0.4784) (0.0450,0.6412) (0.0600,0.8661) (0.0750,1.0857)
  (0.0900,1.3331) (0.1050,1.6366) (0.1200,1.9404) (0.1350,2.2442) (0.1500,2.5591) (0.1650,2.8740)
  (0.1800,3.1382) (0.1950,3.3966) (0.2100,3.6501) (0.2250,3.8522) (0.2400,4.0378) (0.2550,4.1842)
  (0.2700,4.3188) (0.2850,4.4148) (0.3000,4.5330) (0.3150,4.7072) (0.3300,4.7351) (0.3450,4.7972)
  (0.3600,4.8533) (0.3750,4.9154) (0.3900,4.8815) (0.4050,4.9768) (0.4200,4.9432) (0.4350,4.9768)
  (0.4500,4.9939) (0.4650,4.9939) (0.4800,4.9939) (0.4950,5.0164) (0.5100,5.0275) (0.5250,5.0443)
  (0.5400,5.0671) (0.5550,5.0728) (0.5700,5.0728) (0.5850,5.1289) (0.6000,5.2078) (0.6150,5.1910)
  (0.6300,5.1796) (0.6450,5.2638) (0.6600,5.2413) (0.6750,5.2524) (0.6900,5.2752) (0.7050,5.2413)
  (0.7200,5.2131) (0.7350,5.2413) (0.7500,5.2131) (0.7650,5.2078) (0.7800,5.2017) (0.7950,5.2017)
  (0.8100,5.1964) (0.8250,5.2131) (0.8400,5.2017) (0.8550,5.2188) (0.8700,5.2188) (0.8850,5.2806)
  (0.9000,5.2585) (0.9150,5.3031) (0.9300,5.3092) (0.9450,5.3259) (0.9600,5.3259) (0.9750,5.3538)
  (0.9900,5.2977) (1.0050,5.3199) (1.0200,5.2752) (1.0350,5.2806) (1.0500,5.2863) (1.0650,5.2524)
  (1.0800,5.2524) (1.0950,5.2413) (1.1100,5.2356) (1.1250,5.2470) (1.1400,5.2356) (1.1550,5.2585)
  (1.1700,5.2188) (1.1850,5.3313) (1.2000,5.2977) (1.2150,5.2752) (1.2300,5.3820) (1.2450,5.2920)
  (1.2600,5.3931) (1.2750,5.3370) (1.2900,5.3481) (1.3050,5.2863) (1.3200,5.3259) (1.3350,5.2977)
  (1.3500,5.2806) (1.3650,5.2470) (1.3800,5.2524) (1.3950,5.2356) (1.4100,5.2188) (1.4250,5.2356)
  (1.4400,5.2188) (1.4550,5.2470) (1.4700,5.2413) (1.4850,5.2863)
};
\addplot[color=colT8, thick, forget plot] coordinates {
  (0.0000,0.0000) (0.0150,-0.0964) (0.0300,0.1850) (0.0450,0.4661) (0.0600,0.7442) (0.0750,1.0188)
  (0.0900,1.2917) (0.1050,1.5639) (0.1200,1.8349) (0.1350,2.1060) (0.1500,2.3759) (0.1650,2.6323)
  (0.1800,2.8750) (0.1950,3.1042) (0.2100,3.3198) (0.2250,3.5222) (0.2400,3.7114) (0.2550,3.8875)
  (0.2700,4.0504) (0.2850,4.2002) (0.3000,4.3369) (0.3150,4.4612) (0.3300,4.5738) (0.3450,4.6753)
  (0.3600,4.7664) (0.3750,4.8477) (0.3900,4.9198) (0.4050,4.9834) (0.4200,5.0391) (0.4350,5.0876)
  (0.4500,5.1294) (0.4650,5.1653) (0.4800,5.1957) (0.4950,5.2211) (0.5100,5.2422) (0.5250,5.2594)
  (0.5400,5.2730) (0.5550,5.2836) (0.5700,5.2915) (0.5850,5.2970) (0.6000,5.3005) (0.6150,5.3023)
  (0.6300,5.3026) (0.6450,5.3017) (0.6600,5.2997) (0.6750,5.2969) (0.6900,5.2935) (0.7050,5.2895)
  (0.7200,5.2852) (0.7350,5.2806) (0.7500,5.2758) (0.7650,5.2710) (0.7800,5.2661) (0.7950,5.2613)
  (0.8100,5.2566) (0.8250,5.2520) (0.8400,5.2475) (0.8550,5.2433) (0.8700,5.2393) (0.8850,5.2355)
  (0.9000,5.2319) (0.9150,5.2286) (0.9300,5.2255) (0.9450,5.2226) (0.9600,5.2199) (0.9750,5.2175)
  (0.9900,5.2153) (1.0050,5.2133) (1.0200,5.2115) (1.0350,5.2099) (1.0500,5.2084) (1.0650,5.2072)
  (1.0800,5.2060) (1.0950,5.2050) (1.1100,5.2041) (1.1250,5.2034) (1.1400,5.2027) (1.1550,5.2022)
  (1.1700,5.2017) (1.1850,5.2014) (1.2000,5.2010) (1.2150,5.2008) (1.2300,5.2006) (1.2450,5.2004)
  (1.2600,5.2003) (1.2750,5.2003) (1.2900,5.2002) (1.3050,5.2002) (1.3200,5.2002) (1.3350,5.2003)
  (1.3500,5.2003) (1.3650,5.2004) (1.3800,5.2004) (1.3950,5.2005) (1.4100,5.2006) (1.4250,5.2007)
  (1.4400,5.2007) (1.4550,5.2008) (1.4700,5.2009) (1.4850,5.2010)
};

\end{axis}

\begin{axis}[
  at={(ax1.south east)}, anchor=south west, xshift=15mm,
  xlabel={Time $t$ [s]},
  width=7.8cm, height=5cm,
  grid=both, grid style={line width=0.3pt, draw=gray!20},
  xmin=0, xmax=1.5000,
  ylabel={Braking torque $\hat{\tau}$ [kNm]},
  tick align=outside, tick pos=left,
]

\addplot[name path=RtUp1, draw=none, forget plot] coordinates {
  (0.0000,0.2224) (0.0150,0.2970) (0.0300,0.3718) (0.0450,0.4470) (0.0600,0.5217) (0.0750,0.5955)
  (0.0900,0.6692) (0.1050,0.7428) (0.1200,0.8165) (0.1350,0.8904) (0.1500,0.9644) (0.1650,1.0345)
  (0.1800,1.1009) (0.1950,1.1634) (0.2100,1.2221) (0.2250,1.2770) (0.2400,1.3282) (0.2550,1.3756)
  (0.2700,1.4192) (0.2850,1.4590) (0.3000,1.4949) (0.3150,1.5273) (0.3300,1.5562) (0.3450,1.5818)
  (0.3600,1.6044) (0.3750,1.6241) (0.3900,1.6410) (0.4050,1.6555) (0.4200,1.6677) (0.4350,1.6777)
  (0.4500,1.6858) (0.4650,1.6921) (0.4800,1.6968) (0.4950,1.7001) (0.5100,1.7022) (0.5250,1.7031)
  (0.5400,1.7030) (0.5550,1.7020) (0.5700,1.7004) (0.5850,1.6980) (0.6000,1.6952) (0.6150,1.6919)
  (0.6300,1.6883) (0.6450,1.6844) (0.6600,1.6808) (0.6750,1.6774) (0.6900,1.6743) (0.7050,1.6715)
  (0.7200,1.6690) (0.7350,1.6668) (0.7500,1.6649) (0.7650,1.6634) (0.7800,1.6623) (0.7950,1.6615)
  (0.8100,1.6610) (0.8250,1.6608) (0.8400,1.6609) (0.8550,1.6613) (0.8700,1.6620) (0.8850,1.6629)
  (0.9000,1.6641) (0.9150,1.6654) (0.9300,1.6669) (0.9450,1.6686) (0.9600,1.6705) (0.9750,1.6725)
  (0.9900,1.6746) (1.0050,1.6768) (1.0200,1.6792) (1.0350,1.6816) (1.0500,1.6841) (1.0650,1.6866)
  (1.0800,1.6892) (1.0950,1.6919) (1.1100,1.6946) (1.1250,1.6973) (1.1400,1.7001) (1.1550,1.7028)
  (1.1700,1.7056) (1.1850,1.7084) (1.2000,1.7112) (1.2150,1.7141) (1.2300,1.7169) (1.2450,1.7197)
  (1.2600,1.7225) (1.2750,1.7253) (1.2900,1.7281) (1.3050,1.7310) (1.3200,1.7337) (1.3350,1.7365)
  (1.3500,1.7393) (1.3650,1.7421) (1.3800,1.7448) (1.3950,1.7476) (1.4100,1.7503) (1.4250,1.7531)
  (1.4400,1.7558) (1.4550,1.7585) (1.4700,1.7612) (1.4850,1.7639)
};
\addplot[name path=RtLo1, draw=none, forget plot] coordinates {
  (0.0000,-0.3242) (0.0150,-0.2954) (0.0300,-0.2666) (0.0450,-0.2376) (0.0600,-0.2088) (0.0750,-0.1802)
  (0.0900,-0.1518) (0.1050,-0.1233) (0.1200,-0.0947) (0.1350,-0.0661) (0.1500,-0.0375) (0.1650,-0.0089)
  (0.1800,0.0196) (0.1950,0.0482) (0.2100,0.0766) (0.2250,0.1051) (0.2400,0.1334) (0.2550,0.1618)
  (0.2700,0.1901) (0.2850,0.2184) (0.3000,0.2466) (0.3150,0.2747) (0.3300,0.3027) (0.3450,0.3306)
  (0.3600,0.3583) (0.3750,0.3857) (0.3900,0.4129) (0.4050,0.4398) (0.4200,0.4663) (0.4350,0.4925)
  (0.4500,0.5183) (0.4650,0.5436) (0.4800,0.5684) (0.4950,0.5927) (0.5100,0.6165) (0.5250,0.6397)
  (0.5400,0.6624) (0.5550,0.6845) (0.5700,0.7059) (0.5850,0.7268) (0.6000,0.7470) (0.6150,0.7666)
  (0.6300,0.7855) (0.6450,0.8038) (0.6600,0.8210) (0.6750,0.8372) (0.6900,0.8524) (0.7050,0.8667)
  (0.7200,0.8801) (0.7350,0.8926) (0.7500,0.9042) (0.7650,0.9151) (0.7800,0.9252) (0.7950,0.9346)
  (0.8100,0.9433) (0.8250,0.9513) (0.8400,0.9588) (0.8550,0.9657) (0.8700,0.9722) (0.8850,0.9782)
  (0.9000,0.9837) (0.9150,0.9889) (0.9300,0.9937) (0.9450,0.9982) (0.9600,1.0024) (0.9750,1.0063)
  (0.9900,1.0101) (1.0050,1.0136) (1.0200,1.0169) (1.0350,1.0200) (1.0500,1.0230) (1.0650,1.0259)
  (1.0800,1.0287) (1.0950,1.0313) (1.1100,1.0339) (1.1250,1.0364) (1.1400,1.0388) (1.1550,1.0412)
  (1.1700,1.0435) (1.1850,1.0458) (1.2000,1.0480) (1.2150,1.0502) (1.2300,1.0524) (1.2450,1.0546)
  (1.2600,1.0568) (1.2750,1.0589) (1.2900,1.0611) (1.3050,1.0632) (1.3200,1.0653) (1.3350,1.0675)
  (1.3500,1.0696) (1.3650,1.0718) (1.3800,1.0739) (1.3950,1.0761) (1.4100,1.0782) (1.4250,1.0804)
  (1.4400,1.0825) (1.4550,1.0847) (1.4700,1.0869) (1.4850,1.0891)
};
\addplot[fill=colT1!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp1 and RtLo1];

\addplot[name path=RtUp2, draw=none, forget plot] coordinates {
  (0.0000,0.2162) (0.0150,0.2909) (0.0300,0.3657) (0.0450,0.4410) (0.0600,0.5162) (0.0750,0.5903)
  (0.0900,0.6642) (0.1050,0.7383) (0.1200,0.8124) (0.1350,0.8866) (0.1500,0.9609) (0.1650,1.0314)
  (0.1800,1.0981) (0.1950,1.1610) (0.2100,1.2201) (0.2250,1.2753) (0.2400,1.3268) (0.2550,1.3744)
  (0.2700,1.4183) (0.2850,1.4583) (0.3000,1.4945) (0.3150,1.5271) (0.3300,1.5561) (0.3450,1.5819)
  (0.3600,1.6047) (0.3750,1.6245) (0.3900,1.6416) (0.4050,1.6562) (0.4200,1.6684) (0.4350,1.6785)
  (0.4500,1.6867) (0.4650,1.6930) (0.4800,1.6978) (0.4950,1.7011) (0.5100,1.7032) (0.5250,1.7041)
  (0.5400,1.7040) (0.5550,1.7031) (0.5700,1.7014) (0.5850,1.6991) (0.6000,1.6962) (0.6150,1.6929)
  (0.6300,1.6893) (0.6450,1.6854) (0.6600,1.6817) (0.6750,1.6782) (0.6900,1.6751) (0.7050,1.6722)
  (0.7200,1.6696) (0.7350,1.6674) (0.7500,1.6655) (0.7650,1.6639) (0.7800,1.6627) (0.7950,1.6619)
  (0.8100,1.6614) (0.8250,1.6612) (0.8400,1.6613) (0.8550,1.6616) (0.8700,1.6623) (0.8850,1.6632)
  (0.9000,1.6643) (0.9150,1.6656) (0.9300,1.6671) (0.9450,1.6688) (0.9600,1.6706) (0.9750,1.6726)
  (0.9900,1.6747) (1.0050,1.6769) (1.0200,1.6792) (1.0350,1.6816) (1.0500,1.6841) (1.0650,1.6867)
  (1.0800,1.6893) (1.0950,1.6919) (1.1100,1.6946) (1.1250,1.6973) (1.1400,1.7001) (1.1550,1.7028)
  (1.1700,1.7056) (1.1850,1.7084) (1.2000,1.7112) (1.2150,1.7141) (1.2300,1.7169) (1.2450,1.7197)
  (1.2600,1.7225) (1.2750,1.7253) (1.2900,1.7281) (1.3050,1.7309) (1.3200,1.7337) (1.3350,1.7365)
  (1.3500,1.7393) (1.3650,1.7421) (1.3800,1.7448) (1.3950,1.7476) (1.4100,1.7503) (1.4250,1.7530)
  (1.4400,1.7558) (1.4550,1.7585) (1.4700,1.7612) (1.4850,1.7639)
};
\addplot[name path=RtLo2, draw=none, forget plot] coordinates {
  (0.0000,-0.3303) (0.0150,-0.3016) (0.0300,-0.2727) (0.0450,-0.2437) (0.0600,-0.2147) (0.0750,-0.1861)
  (0.0900,-0.1576) (0.1050,-0.1289) (0.1200,-0.1003) (0.1350,-0.0716) (0.1500,-0.0428) (0.1650,-0.0141)
  (0.1800,0.0146) (0.1950,0.0432) (0.2100,0.0718) (0.2250,0.1003) (0.2400,0.1288) (0.2550,0.1573)
  (0.2700,0.1857) (0.2850,0.2141) (0.3000,0.2424) (0.3150,0.2707) (0.3300,0.2989) (0.3450,0.3268)
  (0.3600,0.3546) (0.3750,0.3822) (0.3900,0.4095) (0.4050,0.4365) (0.4200,0.4632) (0.4350,0.4895)
  (0.4500,0.5153) (0.4650,0.5408) (0.4800,0.5657) (0.4950,0.5901) (0.5100,0.6140) (0.5250,0.6374)
  (0.5400,0.6601) (0.5550,0.6823) (0.5700,0.7039) (0.5850,0.7248) (0.6000,0.7451) (0.6150,0.7648)
  (0.6300,0.7839) (0.6450,0.8022) (0.6600,0.8196) (0.6750,0.8359) (0.6900,0.8512) (0.7050,0.8655)
  (0.7200,0.8790) (0.7350,0.8916) (0.7500,0.9033) (0.7650,0.9143) (0.7800,0.9245) (0.7950,0.9339)
  (0.8100,0.9427) (0.8250,0.9508) (0.8400,0.9583) (0.8550,0.9653) (0.8700,0.9718) (0.8850,0.9778)
  (0.9000,0.9834) (0.9150,0.9886) (0.9300,0.9934) (0.9450,0.9980) (0.9600,1.0022) (0.9750,1.0062)
  (0.9900,1.0099) (1.0050,1.0134) (1.0200,1.0168) (1.0350,1.0199) (1.0500,1.0229) (1.0650,1.0258)
  (1.0800,1.0286) (1.0950,1.0313) (1.1100,1.0338) (1.1250,1.0363) (1.1400,1.0388) (1.1550,1.0411)
  (1.1700,1.0435) (1.1850,1.0458) (1.2000,1.0480) (1.2150,1.0502) (1.2300,1.0524) (1.2450,1.0546)
  (1.2600,1.0568) (1.2750,1.0589) (1.2900,1.0611) (1.3050,1.0632) (1.3200,1.0654) (1.3350,1.0675)
  (1.3500,1.0696) (1.3650,1.0718) (1.3800,1.0739) (1.3950,1.0761) (1.4100,1.0782) (1.4250,1.0804)
  (1.4400,1.0825) (1.4550,1.0847) (1.4700,1.0869) (1.4850,1.0891)
};
\addplot[fill=colT2!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp2 and RtLo2];

\addplot[name path=RtUp3, draw=none, forget plot] coordinates {
  (0.0000,0.2236) (0.0150,0.2982) (0.0300,0.3731) (0.0450,0.4482) (0.0600,0.5228) (0.0750,0.5966)
  (0.0900,0.6703) (0.1050,0.7440) (0.1200,0.8179) (0.1350,0.8917) (0.1500,0.9656) (0.1650,1.0357)
  (0.1800,1.1019) (0.1950,1.1644) (0.2100,1.2230) (0.2250,1.2779) (0.2400,1.3290) (0.2550,1.3763)
  (0.2700,1.4198) (0.2850,1.4595) (0.3000,1.4954) (0.3150,1.5277) (0.3300,1.5565) (0.3450,1.5821)
  (0.3600,1.6046) (0.3750,1.6242) (0.3900,1.6412) (0.4050,1.6556) (0.4200,1.6677) (0.4350,1.6777)
  (0.4500,1.6858) (0.4650,1.6920) (0.4800,1.6967) (0.4950,1.7000) (0.5100,1.7020) (0.5250,1.7029)
  (0.5400,1.7028) (0.5550,1.7019) (0.5700,1.7002) (0.5850,1.6978) (0.6000,1.6950) (0.6150,1.6917)
  (0.6300,1.6880) (0.6450,1.6842) (0.6600,1.6806) (0.6750,1.6772) (0.6900,1.6741) (0.7050,1.6713)
  (0.7200,1.6688) (0.7350,1.6666) (0.7500,1.6648) (0.7650,1.6633) (0.7800,1.6622) (0.7950,1.6614)
  (0.8100,1.6609) (0.8250,1.6607) (0.8400,1.6609) (0.8550,1.6613) (0.8700,1.6620) (0.8850,1.6629)
  (0.9000,1.6640) (0.9150,1.6654) (0.9300,1.6669) (0.9450,1.6686) (0.9600,1.6705) (0.9750,1.6725)
  (0.9900,1.6746) (1.0050,1.6768) (1.0200,1.6792) (1.0350,1.6816) (1.0500,1.6841) (1.0650,1.6866)
  (1.0800,1.6892) (1.0950,1.6919) (1.1100,1.6946) (1.1250,1.6973) (1.1400,1.7001) (1.1550,1.7028)
  (1.1700,1.7056) (1.1850,1.7084) (1.2000,1.7113) (1.2150,1.7141) (1.2300,1.7169) (1.2450,1.7197)
  (1.2600,1.7225) (1.2750,1.7253) (1.2900,1.7282) (1.3050,1.7310) (1.3200,1.7338) (1.3350,1.7365)
  (1.3500,1.7393) (1.3650,1.7421) (1.3800,1.7448) (1.3950,1.7476) (1.4100,1.7503) (1.4250,1.7531)
  (1.4400,1.7558) (1.4550,1.7585) (1.4700,1.7612) (1.4850,1.7639)
};
\addplot[name path=RtLo3, draw=none, forget plot] coordinates {
  (0.0000,-0.3229) (0.0150,-0.2942) (0.0300,-0.2653) (0.0450,-0.2364) (0.0600,-0.2076) (0.0750,-0.1790)
  (0.0900,-0.1505) (0.1050,-0.1220) (0.1200,-0.0934) (0.1350,-0.0649) (0.1500,-0.0362) (0.1650,-0.0077)
  (0.1800,0.0208) (0.1950,0.0493) (0.2100,0.0778) (0.2250,0.1062) (0.2400,0.1345) (0.2550,0.1629)
  (0.2700,0.1911) (0.2850,0.2194) (0.3000,0.2476) (0.3150,0.2757) (0.3300,0.3037) (0.3450,0.3315)
  (0.3600,0.3592) (0.3750,0.3866) (0.3900,0.4138) (0.4050,0.4406) (0.4200,0.4671) (0.4350,0.4933)
  (0.4500,0.5190) (0.4650,0.5443) (0.4800,0.5691) (0.4950,0.5934) (0.5100,0.6172) (0.5250,0.6404)
  (0.5400,0.6630) (0.5550,0.6850) (0.5700,0.7065) (0.5850,0.7273) (0.6000,0.7475) (0.6150,0.7671)
  (0.6300,0.7860) (0.6450,0.8042) (0.6600,0.8214) (0.6750,0.8376) (0.6900,0.8528) (0.7050,0.8670)
  (0.7200,0.8804) (0.7350,0.8928) (0.7500,0.9045) (0.7650,0.9153) (0.7800,0.9254) (0.7950,0.9348)
  (0.8100,0.9434) (0.8250,0.9515) (0.8400,0.9589) (0.8550,0.9659) (0.8700,0.9723) (0.8850,0.9783)
  (0.9000,0.9838) (0.9150,0.9890) (0.9300,0.9938) (0.9450,0.9982) (0.9600,1.0024) (0.9750,1.0064)
  (0.9900,1.0101) (1.0050,1.0136) (1.0200,1.0169) (1.0350,1.0200) (1.0500,1.0230) (1.0650,1.0259)
  (1.0800,1.0287) (1.0950,1.0313) (1.1100,1.0339) (1.1250,1.0364) (1.1400,1.0388) (1.1550,1.0412)
  (1.1700,1.0435) (1.1850,1.0458) (1.2000,1.0480) (1.2150,1.0502) (1.2300,1.0524) (1.2450,1.0546)
  (1.2600,1.0568) (1.2750,1.0589) (1.2900,1.0611) (1.3050,1.0632) (1.3200,1.0653) (1.3350,1.0675)
  (1.3500,1.0696) (1.3650,1.0718) (1.3800,1.0739) (1.3950,1.0761) (1.4100,1.0782) (1.4250,1.0804)
  (1.4400,1.0825) (1.4550,1.0847) (1.4700,1.0869) (1.4850,1.0891)
};
\addplot[fill=colT3!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp3 and RtLo3];

\addplot[name path=RtUp4, draw=none, forget plot] coordinates {
  (0.0000,0.2421) (0.0150,0.3169) (0.0300,0.3919) (0.0450,0.4671) (0.0600,0.5422) (0.0750,0.6160)
  (0.0900,0.6897) (0.1050,0.7634) (0.1200,0.8372) (0.1350,0.9107) (0.1500,0.9835) (0.1650,1.0525)
  (0.1800,1.1177) (0.1950,1.1790) (0.2100,1.2365) (0.2250,1.2902) (0.2400,1.3402) (0.2550,1.3863)
  (0.2700,1.4287) (0.2850,1.4673) (0.3000,1.5021) (0.3150,1.5333) (0.3300,1.5612) (0.3450,1.5859)
  (0.3600,1.6076) (0.3750,1.6264) (0.3900,1.6426) (0.4050,1.6564) (0.4200,1.6679) (0.4350,1.6773)
  (0.4500,1.6849) (0.4650,1.6908) (0.4800,1.6951) (0.4950,1.6980) (0.5100,1.6997) (0.5250,1.7004)
  (0.5400,1.7001) (0.5550,1.6990) (0.5700,1.6971) (0.5850,1.6947) (0.6000,1.6918) (0.6150,1.6884)
  (0.6300,1.6848) (0.6450,1.6811) (0.6600,1.6776) (0.6750,1.6744) (0.6900,1.6715) (0.7050,1.6688)
  (0.7200,1.6665) (0.7350,1.6645) (0.7500,1.6629) (0.7650,1.6615) (0.7800,1.6605) (0.7950,1.6599)
  (0.8100,1.6596) (0.8250,1.6596) (0.8400,1.6598) (0.8550,1.6604) (0.8700,1.6612) (0.8850,1.6622)
  (0.9000,1.6634) (0.9150,1.6649) (0.9300,1.6665) (0.9450,1.6683) (0.9600,1.6702) (0.9750,1.6722)
  (0.9900,1.6744) (1.0050,1.6767) (1.0200,1.6791) (1.0350,1.6815) (1.0500,1.6840) (1.0650,1.6866)
  (1.0800,1.6892) (1.0950,1.6919) (1.1100,1.6946) (1.1250,1.6974) (1.1400,1.7001) (1.1550,1.7029)
  (1.1700,1.7057) (1.1850,1.7085) (1.2000,1.7113) (1.2150,1.7142) (1.2300,1.7170) (1.2450,1.7198)
  (1.2600,1.7226) (1.2750,1.7254) (1.2900,1.7283) (1.3050,1.7311) (1.3200,1.7338) (1.3350,1.7366)
  (1.3500,1.7394) (1.3650,1.7422) (1.3800,1.7449) (1.3950,1.7477) (1.4100,1.7504) (1.4250,1.7531)
  (1.4400,1.7558) (1.4550,1.7586) (1.4700,1.7612) (1.4850,1.7639)
};
\addplot[name path=RtLo4, draw=none, forget plot] coordinates {
  (0.0000,-0.3044) (0.0150,-0.2756) (0.0300,-0.2467) (0.0450,-0.2176) (0.0600,-0.1887) (0.0750,-0.1601)
  (0.0900,-0.1316) (0.1050,-0.1030) (0.1200,-0.0745) (0.1350,-0.0460) (0.1500,-0.0177) (0.1650,0.0105)
  (0.1800,0.0387) (0.1950,0.0668) (0.2100,0.0949) (0.2250,0.1229) (0.2400,0.1509) (0.2550,0.1789)
  (0.2700,0.2068) (0.2850,0.2347) (0.3000,0.2625) (0.3150,0.2903) (0.3300,0.3179) (0.3450,0.3454)
  (0.3600,0.3727) (0.3750,0.3997) (0.3900,0.4265) (0.4050,0.4530) (0.4200,0.4791) (0.4350,0.5049)
  (0.4500,0.5303) (0.4650,0.5552) (0.4800,0.5796) (0.4950,0.6035) (0.5100,0.6269) (0.5250,0.6498)
  (0.5400,0.6721) (0.5550,0.6937) (0.5700,0.7148) (0.5850,0.7353) (0.6000,0.7552) (0.6150,0.7744)
  (0.6300,0.7930) (0.6450,0.8107) (0.6600,0.8275) (0.6750,0.8432) (0.6900,0.8580) (0.7050,0.8718)
  (0.7200,0.8848) (0.7350,0.8969) (0.7500,0.9082) (0.7650,0.9187) (0.7800,0.9285) (0.7950,0.9375)
  (0.8100,0.9459) (0.8250,0.9537) (0.8400,0.9609) (0.8550,0.9677) (0.8700,0.9739) (0.8850,0.9797)
  (0.9000,0.9850) (0.9150,0.9900) (0.9300,0.9947) (0.9450,0.9991) (0.9600,1.0032) (0.9750,1.0070)
  (0.9900,1.0106) (1.0050,1.0140) (1.0200,1.0173) (1.0350,1.0204) (1.0500,1.0233) (1.0650,1.0261)
  (1.0800,1.0288) (1.0950,1.0314) (1.1100,1.0340) (1.1250,1.0364) (1.1400,1.0388) (1.1550,1.0412)
  (1.1700,1.0435) (1.1850,1.0457) (1.2000,1.0480) (1.2150,1.0502) (1.2300,1.0524) (1.2450,1.0545)
  (1.2600,1.0567) (1.2750,1.0589) (1.2900,1.0610) (1.3050,1.0631) (1.3200,1.0653) (1.3350,1.0674)
  (1.3500,1.0696) (1.3650,1.0717) (1.3800,1.0738) (1.3950,1.0760) (1.4100,1.0781) (1.4250,1.0803)
  (1.4400,1.0825) (1.4550,1.0846) (1.4700,1.0868) (1.4850,1.0890)
};
\addplot[fill=colT4!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp4 and RtLo4];

\addplot[name path=RtUp5, draw=none, forget plot] coordinates {
  (0.0000,0.2162) (0.0150,0.2907) (0.0300,0.3657) (0.0450,0.4408) (0.0600,0.5155) (0.0750,0.5894)
  (0.0900,0.6633) (0.1050,0.7371) (0.1200,0.8111) (0.1350,0.8850) (0.1500,0.9593) (0.1650,1.0299)
  (0.1800,1.0966) (0.1950,1.1595) (0.2100,1.2185) (0.2250,1.2738) (0.2400,1.3253) (0.2550,1.3731)
  (0.2700,1.4170) (0.2850,1.4571) (0.3000,1.4934) (0.3150,1.5260) (0.3300,1.5552) (0.3450,1.5811)
  (0.3600,1.6039) (0.3750,1.6238) (0.3900,1.6410) (0.4050,1.6556) (0.4200,1.6679) (0.4350,1.6781)
  (0.4500,1.6863) (0.4650,1.6927) (0.4800,1.6976) (0.4950,1.7009) (0.5100,1.7030) (0.5250,1.7040)
  (0.5400,1.7040) (0.5550,1.7030) (0.5700,1.7014) (0.5850,1.6991) (0.6000,1.6962) (0.6150,1.6930)
  (0.6300,1.6893) (0.6450,1.6854) (0.6600,1.6817) (0.6750,1.6783) (0.6900,1.6751) (0.7050,1.6723)
  (0.7200,1.6697) (0.7350,1.6675) (0.7500,1.6656) (0.7650,1.6640) (0.7800,1.6628) (0.7950,1.6619)
  (0.8100,1.6614) (0.8250,1.6612) (0.8400,1.6613) (0.8550,1.6616) (0.8700,1.6623) (0.8850,1.6632)
  (0.9000,1.6643) (0.9150,1.6656) (0.9300,1.6671) (0.9450,1.6688) (0.9600,1.6706) (0.9750,1.6726)
  (0.9900,1.6747) (1.0050,1.6769) (1.0200,1.6792) (1.0350,1.6816) (1.0500,1.6841) (1.0650,1.6866)
  (1.0800,1.6892) (1.0950,1.6919) (1.1100,1.6946) (1.1250,1.6973) (1.1400,1.7000) (1.1550,1.7028)
  (1.1700,1.7056) (1.1850,1.7084) (1.2000,1.7112) (1.2150,1.7140) (1.2300,1.7169) (1.2450,1.7197)
  (1.2600,1.7225) (1.2750,1.7253) (1.2900,1.7281) (1.3050,1.7309) (1.3200,1.7337) (1.3350,1.7365)
  (1.3500,1.7393) (1.3650,1.7421) (1.3800,1.7448) (1.3950,1.7476) (1.4100,1.7503) (1.4250,1.7530)
  (1.4400,1.7558) (1.4550,1.7585) (1.4700,1.7612) (1.4850,1.7639)
};
\addplot[name path=RtLo5, draw=none, forget plot] coordinates {
  (0.0000,-0.3303) (0.0150,-0.3016) (0.0300,-0.2728) (0.0450,-0.2438) (0.0600,-0.2150) (0.0750,-0.1864)
  (0.0900,-0.1579) (0.1050,-0.1293) (0.1200,-0.1007) (0.1350,-0.0721) (0.1500,-0.0434) (0.1650,-0.0147)
  (0.1800,0.0140) (0.1950,0.0426) (0.2100,0.0712) (0.2250,0.0998) (0.2400,0.1283) (0.2550,0.1568)
  (0.2700,0.1852) (0.2850,0.2136) (0.3000,0.2419) (0.3150,0.2702) (0.3300,0.2983) (0.3450,0.3263)
  (0.3600,0.3541) (0.3750,0.3817) (0.3900,0.4090) (0.4050,0.4360) (0.4200,0.4626) (0.4350,0.4889)
  (0.4500,0.5148) (0.4650,0.5402) (0.4800,0.5652) (0.4950,0.5896) (0.5100,0.6135) (0.5250,0.6369)
  (0.5400,0.6597) (0.5550,0.6818) (0.5700,0.7034) (0.5850,0.7244) (0.6000,0.7447) (0.6150,0.7644)
  (0.6300,0.7834) (0.6450,0.8018) (0.6600,0.8192) (0.6750,0.8355) (0.6900,0.8509) (0.7050,0.8653)
  (0.7200,0.8787) (0.7350,0.8914) (0.7500,0.9031) (0.7650,0.9141) (0.7800,0.9243) (0.7950,0.9338)
  (0.8100,0.9425) (0.8250,0.9507) (0.8400,0.9582) (0.8550,0.9652) (0.8700,0.9717) (0.8850,0.9777)
  (0.9000,0.9833) (0.9150,0.9885) (0.9300,0.9934) (0.9450,0.9979) (0.9600,1.0022) (0.9750,1.0061)
  (0.9900,1.0099) (1.0050,1.0134) (1.0200,1.0168) (1.0350,1.0199) (1.0500,1.0229) (1.0650,1.0258)
  (1.0800,1.0286) (1.0950,1.0313) (1.1100,1.0338) (1.1250,1.0363) (1.1400,1.0388) (1.1550,1.0412)
  (1.1700,1.0435) (1.1850,1.0458) (1.2000,1.0480) (1.2150,1.0502) (1.2300,1.0524) (1.2450,1.0546)
  (1.2600,1.0568) (1.2750,1.0589) (1.2900,1.0611) (1.3050,1.0632) (1.3200,1.0654) (1.3350,1.0675)
  (1.3500,1.0696) (1.3650,1.0718) (1.3800,1.0739) (1.3950,1.0761) (1.4100,1.0782) (1.4250,1.0804)
  (1.4400,1.0825) (1.4550,1.0847) (1.4700,1.0869) (1.4850,1.0891)
};
\addplot[fill=colT5!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp5 and RtLo5];

\addplot[name path=RtUp6, draw=none, forget plot] coordinates {
  (0.0000,0.2236) (0.0150,0.2982) (0.0300,0.3731) (0.0450,0.4482) (0.0600,0.5227) (0.0750,0.5965)
  (0.0900,0.6703) (0.1050,0.7440) (0.1200,0.8179) (0.1350,0.8918) (0.1500,0.9656) (0.1650,1.0357)
  (0.1800,1.1020) (0.1950,1.1645) (0.2100,1.2231) (0.2250,1.2780) (0.2400,1.3291) (0.2550,1.3764)
  (0.2700,1.4199) (0.2850,1.4596) (0.3000,1.4955) (0.3150,1.5278) (0.3300,1.5566) (0.3450,1.5821)
  (0.3600,1.6047) (0.3750,1.6243) (0.3900,1.6412) (0.4050,1.6556) (0.4200,1.6678) (0.4350,1.6777)
  (0.4500,1.6858) (0.4650,1.6921) (0.4800,1.6968) (0.4950,1.7000) (0.5100,1.7021) (0.5250,1.7029)
  (0.5400,1.7028) (0.5550,1.7019) (0.5700,1.7002) (0.5850,1.6978) (0.6000,1.6950) (0.6150,1.6917)
  (0.6300,1.6881) (0.6450,1.6842) (0.6600,1.6806) (0.6750,1.6772) (0.6900,1.6741) (0.7050,1.6713)
  (0.7200,1.6688) (0.7350,1.6666) (0.7500,1.6648) (0.7650,1.6633) (0.7800,1.6622) (0.7950,1.6614)
  (0.8100,1.6609) (0.8250,1.6607) (0.8400,1.6609) (0.8550,1.6613) (0.8700,1.6620) (0.8850,1.6629)
  (0.9000,1.6640) (0.9150,1.6654) (0.9300,1.6669) (0.9450,1.6686) (0.9600,1.6705) (0.9750,1.6725)
  (0.9900,1.6746) (1.0050,1.6768) (1.0200,1.6792) (1.0350,1.6816) (1.0500,1.6841) (1.0650,1.6866)
  (1.0800,1.6892) (1.0950,1.6919) (1.1100,1.6946) (1.1250,1.6973) (1.1400,1.7001) (1.1550,1.7028)
  (1.1700,1.7056) (1.1850,1.7084) (1.2000,1.7113) (1.2150,1.7141) (1.2300,1.7169) (1.2450,1.7197)
  (1.2600,1.7225) (1.2750,1.7253) (1.2900,1.7282) (1.3050,1.7310) (1.3200,1.7338) (1.3350,1.7365)
  (1.3500,1.7393) (1.3650,1.7421) (1.3800,1.7448) (1.3950,1.7476) (1.4100,1.7503) (1.4250,1.7531)
  (1.4400,1.7558) (1.4550,1.7585) (1.4700,1.7612) (1.4850,1.7639)
};
\addplot[name path=RtLo6, draw=none, forget plot] coordinates {
  (0.0000,-0.3229) (0.0150,-0.2942) (0.0300,-0.2653) (0.0450,-0.2364) (0.0600,-0.2076) (0.0750,-0.1791)
  (0.0900,-0.1505) (0.1050,-0.1220) (0.1200,-0.0934) (0.1350,-0.0648) (0.1500,-0.0362) (0.1650,-0.0077)
  (0.1800,0.0209) (0.1950,0.0494) (0.2100,0.0778) (0.2250,0.1062) (0.2400,0.1346) (0.2550,0.1629)
  (0.2700,0.1912) (0.2850,0.2194) (0.3000,0.2476) (0.3150,0.2757) (0.3300,0.3037) (0.3450,0.3316)
  (0.3600,0.3592) (0.3750,0.3866) (0.3900,0.4138) (0.4050,0.4406) (0.4200,0.4672) (0.4350,0.4933)
  (0.4500,0.5190) (0.4650,0.5443) (0.4800,0.5691) (0.4950,0.5934) (0.5100,0.6172) (0.5250,0.6404)
  (0.5400,0.6630) (0.5550,0.6851) (0.5700,0.7065) (0.5850,0.7273) (0.6000,0.7475) (0.6150,0.7671)
  (0.6300,0.7860) (0.6450,0.8043) (0.6600,0.8214) (0.6750,0.8376) (0.6900,0.8528) (0.7050,0.8670)
  (0.7200,0.8804) (0.7350,0.8928) (0.7500,0.9045) (0.7650,0.9153) (0.7800,0.9254) (0.7950,0.9348)
  (0.8100,0.9434) (0.8250,0.9515) (0.8400,0.9590) (0.8550,0.9659) (0.8700,0.9723) (0.8850,0.9783)
  (0.9000,0.9838) (0.9150,0.9890) (0.9300,0.9938) (0.9450,0.9982) (0.9600,1.0024) (0.9750,1.0064)
  (0.9900,1.0101) (1.0050,1.0136) (1.0200,1.0169) (1.0350,1.0200) (1.0500,1.0230) (1.0650,1.0259)
  (1.0800,1.0287) (1.0950,1.0313) (1.1100,1.0339) (1.1250,1.0364) (1.1400,1.0388) (1.1550,1.0412)
  (1.1700,1.0435) (1.1850,1.0458) (1.2000,1.0480) (1.2150,1.0502) (1.2300,1.0524) (1.2450,1.0546)
  (1.2600,1.0568) (1.2750,1.0589) (1.2900,1.0611) (1.3050,1.0632) (1.3200,1.0653) (1.3350,1.0675)
  (1.3500,1.0696) (1.3650,1.0718) (1.3800,1.0739) (1.3950,1.0761) (1.4100,1.0782) (1.4250,1.0804)
  (1.4400,1.0825) (1.4550,1.0847) (1.4700,1.0869) (1.4850,1.0891)
};
\addplot[fill=colT6!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp6 and RtLo6];

\addplot[name path=RtUp7, draw=none, forget plot] coordinates {
  (0.0000,0.2187) (0.0150,0.2935) (0.0300,0.3683) (0.0450,0.4436) (0.0600,0.5183) (0.0750,0.5923)
  (0.0900,0.6659) (0.1050,0.7398) (0.1200,0.8138) (0.1350,0.8878) (0.1500,0.9620) (0.1650,1.0323)
  (0.1800,1.0989) (0.1950,1.1616) (0.2100,1.2205) (0.2250,1.2757) (0.2400,1.3270) (0.2550,1.3746)
  (0.2700,1.4183) (0.2850,1.4583) (0.3000,1.4944) (0.3150,1.5269) (0.3300,1.5559) (0.3450,1.5817)
  (0.3600,1.6043) (0.3750,1.6241) (0.3900,1.6412) (0.4050,1.6558) (0.4200,1.6680) (0.4350,1.6781)
  (0.4500,1.6862) (0.4650,1.6926) (0.4800,1.6974) (0.4950,1.7007) (0.5100,1.7027) (0.5250,1.7037)
  (0.5400,1.7036) (0.5550,1.7027) (0.5700,1.7010) (0.5850,1.6987) (0.6000,1.6958) (0.6150,1.6925)
  (0.6300,1.6889) (0.6450,1.6850) (0.6600,1.6813) (0.6750,1.6779) (0.6900,1.6748) (0.7050,1.6719)
  (0.7200,1.6694) (0.7350,1.6672) (0.7500,1.6653) (0.7650,1.6637) (0.7800,1.6626) (0.7950,1.6617)
  (0.8100,1.6612) (0.8250,1.6610) (0.8400,1.6611) (0.8550,1.6615) (0.8700,1.6622) (0.8850,1.6631)
  (0.9000,1.6642) (0.9150,1.6655) (0.9300,1.6670) (0.9450,1.6687) (0.9600,1.6706) (0.9750,1.6725)
  (0.9900,1.6747) (1.0050,1.6769) (1.0200,1.6792) (1.0350,1.6816) (1.0500,1.6841) (1.0650,1.6866)
  (1.0800,1.6892) (1.0950,1.6919) (1.1100,1.6946) (1.1250,1.6973) (1.1400,1.7001) (1.1550,1.7028)
  (1.1700,1.7056) (1.1850,1.7084) (1.2000,1.7112) (1.2150,1.7141) (1.2300,1.7169) (1.2450,1.7197)
  (1.2600,1.7225) (1.2750,1.7253) (1.2900,1.7281) (1.3050,1.7309) (1.3200,1.7337) (1.3350,1.7365)
  (1.3500,1.7393) (1.3650,1.7421) (1.3800,1.7448) (1.3950,1.7476) (1.4100,1.7503) (1.4250,1.7530)
  (1.4400,1.7558) (1.4550,1.7585) (1.4700,1.7612) (1.4850,1.7639)
};
\addplot[name path=RtLo7, draw=none, forget plot] coordinates {
  (0.0000,-0.3278) (0.0150,-0.2990) (0.0300,-0.2702) (0.0450,-0.2412) (0.0600,-0.2124) (0.0750,-0.1838)
  (0.0900,-0.1553) (0.1050,-0.1267) (0.1200,-0.0981) (0.1350,-0.0695) (0.1500,-0.0408) (0.1650,-0.0121)
  (0.1800,0.0165) (0.1950,0.0451) (0.2100,0.0736) (0.2250,0.1021) (0.2400,0.1306) (0.2550,0.1590)
  (0.2700,0.1874) (0.2850,0.2157) (0.3000,0.2440) (0.3150,0.2722) (0.3300,0.3003) (0.3450,0.3282)
  (0.3600,0.3560) (0.3750,0.3835) (0.3900,0.4108) (0.4050,0.4377) (0.4200,0.4643) (0.4350,0.4906)
  (0.4500,0.5164) (0.4650,0.5418) (0.4800,0.5667) (0.4950,0.5911) (0.5100,0.6149) (0.5250,0.6382)
  (0.5400,0.6609) (0.5550,0.6831) (0.5700,0.7046) (0.5850,0.7255) (0.6000,0.7458) (0.6150,0.7654)
  (0.6300,0.7844) (0.6450,0.8028) (0.6600,0.8201) (0.6750,0.8363) (0.6900,0.8516) (0.7050,0.8659)
  (0.7200,0.8794) (0.7350,0.8919) (0.7500,0.9037) (0.7650,0.9146) (0.7800,0.9247) (0.7950,0.9341)
  (0.8100,0.9429) (0.8250,0.9510) (0.8400,0.9585) (0.8550,0.9655) (0.8700,0.9719) (0.8850,0.9779)
  (0.9000,0.9835) (0.9150,0.9887) (0.9300,0.9935) (0.9450,0.9981) (0.9600,1.0023) (0.9750,1.0062)
  (0.9900,1.0100) (1.0050,1.0135) (1.0200,1.0168) (1.0350,1.0200) (1.0500,1.0230) (1.0650,1.0259)
  (1.0800,1.0286) (1.0950,1.0313) (1.1100,1.0339) (1.1250,1.0363) (1.1400,1.0388) (1.1550,1.0412)
  (1.1700,1.0435) (1.1850,1.0458) (1.2000,1.0480) (1.2150,1.0502) (1.2300,1.0524) (1.2450,1.0546)
  (1.2600,1.0568) (1.2750,1.0589) (1.2900,1.0611) (1.3050,1.0632) (1.3200,1.0654) (1.3350,1.0675)
  (1.3500,1.0696) (1.3650,1.0718) (1.3800,1.0739) (1.3950,1.0761) (1.4100,1.0782) (1.4250,1.0804)
  (1.4400,1.0825) (1.4550,1.0847) (1.4700,1.0869) (1.4850,1.0891)
};
\addplot[fill=colT7!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp7 and RtLo7];

\addplot[name path=RtUp8, draw=none, forget plot] coordinates {
  (0.0000,0.2224) (0.0150,0.2969) (0.0300,0.3718) (0.0450,0.4469) (0.0600,0.5215) (0.0750,0.5953)
  (0.0900,0.6690) (0.1050,0.7427) (0.1200,0.8165) (0.1350,0.8904) (0.1500,0.9644) (0.1650,1.0345)
  (0.1800,1.1009) (0.1950,1.1634) (0.2100,1.2221) (0.2250,1.2771) (0.2400,1.3282) (0.2550,1.3756)
  (0.2700,1.4192) (0.2850,1.4590) (0.3000,1.4950) (0.3150,1.5273) (0.3300,1.5562) (0.3450,1.5818)
  (0.3600,1.6044) (0.3750,1.6241) (0.3900,1.6411) (0.4050,1.6556) (0.4200,1.6677) (0.4350,1.6777)
  (0.4500,1.6858) (0.4650,1.6921) (0.4800,1.6969) (0.4950,1.7002) (0.5100,1.7022) (0.5250,1.7031)
  (0.5400,1.7030) (0.5550,1.7021) (0.5700,1.7004) (0.5850,1.6980) (0.6000,1.6952) (0.6150,1.6919)
  (0.6300,1.6883) (0.6450,1.6844) (0.6600,1.6808) (0.6750,1.6774) (0.6900,1.6743) (0.7050,1.6715)
  (0.7200,1.6690) (0.7350,1.6668) (0.7500,1.6649) (0.7650,1.6634) (0.7800,1.6623) (0.7950,1.6615)
  (0.8100,1.6610) (0.8250,1.6608) (0.8400,1.6609) (0.8550,1.6613) (0.8700,1.6620) (0.8850,1.6629)
  (0.9000,1.6641) (0.9150,1.6654) (0.9300,1.6669) (0.9450,1.6686) (0.9600,1.6705) (0.9750,1.6725)
  (0.9900,1.6746) (1.0050,1.6768) (1.0200,1.6792) (1.0350,1.6816) (1.0500,1.6841) (1.0650,1.6866)
  (1.0800,1.6892) (1.0950,1.6919) (1.1100,1.6946) (1.1250,1.6973) (1.1400,1.7001) (1.1550,1.7028)
  (1.1700,1.7056) (1.1850,1.7084) (1.2000,1.7112) (1.2150,1.7141) (1.2300,1.7169) (1.2450,1.7197)
  (1.2600,1.7225) (1.2750,1.7253) (1.2900,1.7281) (1.3050,1.7310) (1.3200,1.7337) (1.3350,1.7365)
  (1.3500,1.7393) (1.3650,1.7421) (1.3800,1.7448) (1.3950,1.7476) (1.4100,1.7503) (1.4250,1.7531)
  (1.4400,1.7558) (1.4550,1.7585) (1.4700,1.7612) (1.4850,1.7639)
};
\addplot[name path=RtLo8, draw=none, forget plot] coordinates {
  (0.0000,-0.3242) (0.0150,-0.2954) (0.0300,-0.2666) (0.0450,-0.2376) (0.0600,-0.2088) (0.0750,-0.1803)
  (0.0900,-0.1518) (0.1050,-0.1233) (0.1200,-0.0948) (0.1350,-0.0661) (0.1500,-0.0375) (0.1650,-0.0089)
  (0.1800,0.0196) (0.1950,0.0482) (0.2100,0.0766) (0.2250,0.1051) (0.2400,0.1334) (0.2550,0.1618)
  (0.2700,0.1901) (0.2850,0.2184) (0.3000,0.2466) (0.3150,0.2747) (0.3300,0.3027) (0.3450,0.3306)
  (0.3600,0.3583) (0.3750,0.3857) (0.3900,0.4129) (0.4050,0.4398) (0.4200,0.4663) (0.4350,0.4925)
  (0.4500,0.5183) (0.4650,0.5436) (0.4800,0.5684) (0.4950,0.5927) (0.5100,0.6165) (0.5250,0.6397)
  (0.5400,0.6624) (0.5550,0.6845) (0.5700,0.7059) (0.5850,0.7268) (0.6000,0.7470) (0.6150,0.7666)
  (0.6300,0.7855) (0.6450,0.8038) (0.6600,0.8210) (0.6750,0.8372) (0.6900,0.8524) (0.7050,0.8667)
  (0.7200,0.8801) (0.7350,0.8926) (0.7500,0.9042) (0.7650,0.9151) (0.7800,0.9252) (0.7950,0.9346)
  (0.8100,0.9433) (0.8250,0.9513) (0.8400,0.9588) (0.8550,0.9657) (0.8700,0.9722) (0.8850,0.9782)
  (0.9000,0.9837) (0.9150,0.9889) (0.9300,0.9937) (0.9450,0.9982) (0.9600,1.0024) (0.9750,1.0063)
  (0.9900,1.0101) (1.0050,1.0136) (1.0200,1.0169) (1.0350,1.0200) (1.0500,1.0230) (1.0650,1.0259)
  (1.0800,1.0287) (1.0950,1.0313) (1.1100,1.0339) (1.1250,1.0364) (1.1400,1.0388) (1.1550,1.0412)
  (1.1700,1.0435) (1.1850,1.0458) (1.2000,1.0480) (1.2150,1.0502) (1.2300,1.0524) (1.2450,1.0546)
  (1.2600,1.0568) (1.2750,1.0589) (1.2900,1.0611) (1.3050,1.0632) (1.3200,1.0653) (1.3350,1.0675)
  (1.3500,1.0696) (1.3650,1.0718) (1.3800,1.0739) (1.3950,1.0761) (1.4100,1.0782) (1.4250,1.0804)
  (1.4400,1.0825) (1.4550,1.0847) (1.4700,1.0869) (1.4850,1.0891)
};
\addplot[fill=colT8!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp8 and RtLo8];

\addplot[color=colT1, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0447) (0.0150,0.0470) (0.0300,0.0534) (0.0450,0.0768) (0.0600,0.1500) (0.0750,0.2378)
  (0.0900,0.2777) (0.1050,0.3097) (0.1200,0.3440) (0.1350,0.3910) (0.1500,0.4316) (0.1650,0.4819)
  (0.1800,0.5153) (0.1950,0.5576) (0.2100,0.5888) (0.2250,0.6571) (0.2400,0.7179) (0.2550,0.7903)
  (0.2700,0.8147) (0.2850,0.8774) (0.3000,0.9171) (0.3150,1.0121) (0.3300,1.0083) (0.3450,1.0153)
  (0.3600,1.0189) (0.3750,1.0301) (0.3900,1.0378) (0.4050,1.0306) (0.4200,1.0180) (0.4350,1.0134)
  (0.4500,1.0310) (0.4650,1.0465) (0.4800,1.1052) (0.4950,1.0970) (0.5100,1.1488) (0.5250,1.1688)
  (0.5400,1.2228) (0.5550,1.2730) (0.5700,1.3242) (0.5850,1.3303) (0.6000,1.3726) (0.6150,1.3627)
  (0.6300,1.3462) (0.6450,1.3770) (0.6600,1.3193) (0.6750,1.3037) (0.6900,1.2537) (0.7050,1.2396)
  (0.7200,1.2388) (0.7350,1.2490) (0.7500,1.2589) (0.7650,1.2899) (0.7800,1.2618) (0.7950,1.3232)
  (0.8100,1.3828) (0.8250,1.3676) (0.8400,1.3761) (0.8550,1.4479) (0.8700,1.4031) (0.8850,1.4581)
  (0.9000,1.5234) (0.9150,1.4731) (0.9300,1.4883) (0.9450,1.4724) (0.9600,1.4557) (0.9750,1.4394)
  (0.9900,1.4518) (1.0050,1.3749) (1.0200,1.3894) (1.0350,1.3525) (1.0500,1.3746) (1.0650,1.3621)
  (1.0800,1.4150) (1.0950,1.4136) (1.1100,1.4125) (1.1250,1.4282) (1.1400,1.4508) (1.1550,1.4821)
  (1.1700,1.5561) (1.1850,1.5526) (1.2000,1.5660) (1.2150,1.5809) (1.2300,1.5304) (1.2450,1.5681)
  (1.2600,1.5678) (1.2750,1.5115) (1.2900,1.4844) (1.3050,1.4323) (1.3200,1.4174) (1.3350,1.4573)
  (1.3500,1.4112) (1.3650,1.4614) (1.3800,1.4120) (1.3950,1.4674) (1.4100,1.4363) (1.4250,1.4948)
  (1.4400,1.5065) (1.4550,1.5752) (1.4700,1.5654) (1.4850,1.5717)
};
\addplot[color=colT1, thick, forget plot] coordinates {
  (0.0000,-0.0409) (0.0150,0.0108) (0.0300,0.0627) (0.0450,0.1143) (0.0600,0.1652) (0.0750,0.2160)
  (0.0900,0.2668) (0.1050,0.3176) (0.1200,0.3684) (0.1350,0.4193) (0.1500,0.4685) (0.1650,0.5160)
  (0.1800,0.5617) (0.1950,0.6058) (0.2100,0.6481) (0.2250,0.6888) (0.2400,0.7279) (0.2550,0.7652)
  (0.2700,0.8008) (0.2850,0.8348) (0.3000,0.8671) (0.3150,0.8979) (0.3300,0.9271) (0.3450,0.9549)
  (0.3600,0.9813) (0.3750,1.0063) (0.3900,1.0301) (0.4050,1.0526) (0.4200,1.0740) (0.4350,1.0942)
  (0.4500,1.1134) (0.4650,1.1316) (0.4800,1.1489) (0.4950,1.1652) (0.5100,1.1808) (0.5250,1.1955)
  (0.5400,1.2094) (0.5550,1.2227) (0.5700,1.2353) (0.5850,1.2472) (0.6000,1.2586) (0.6150,1.2694)
  (0.6300,1.2797) (0.6450,1.2894) (0.6600,1.2987) (0.6750,1.3076) (0.6900,1.3160) (0.7050,1.3241)
  (0.7200,1.3318) (0.7350,1.3392) (0.7500,1.3462) (0.7650,1.3529) (0.7800,1.3594) (0.7950,1.3655)
  (0.8100,1.3715) (0.8250,1.3771) (0.8400,1.3826) (0.8550,1.3879) (0.8700,1.3929) (0.8850,1.3978)
  (0.9000,1.4025) (0.9150,1.4071) (0.9300,1.4115) (0.9450,1.4157) (0.9600,1.4198) (0.9750,1.4238)
  (0.9900,1.4277) (1.0050,1.4315) (1.0200,1.4351) (1.0350,1.4387) (1.0500,1.4422) (1.0650,1.4456)
  (1.0800,1.4489) (1.0950,1.4521) (1.1100,1.4553) (1.1250,1.4584) (1.1400,1.4614) (1.1550,1.4644)
  (1.1700,1.4673) (1.1850,1.4702) (1.2000,1.4730) (1.2150,1.4758) (1.2300,1.4785) (1.2450,1.4812)
  (1.2600,1.4839) (1.2750,1.4865) (1.2900,1.4891) (1.3050,1.4917) (1.3200,1.4942) (1.3350,1.4967)
  (1.3500,1.4992) (1.3650,1.5017) (1.3800,1.5041) (1.3950,1.5065) (1.4100,1.5089) (1.4250,1.5113)
  (1.4400,1.5136) (1.4550,1.5160) (1.4700,1.5183) (1.4850,1.5206)
};

\addplot[color=colT2, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0280) (0.0150,0.0295) (0.0300,0.0296) (0.0450,0.0378) (0.0600,0.0575) (0.0750,0.1219)
  (0.0900,0.2065) (0.1050,0.2869) (0.1200,0.3459) (0.1350,0.3652) (0.1500,0.4282) (0.1650,0.4782)
  (0.1800,0.5693) (0.1950,0.5982) (0.2100,0.6502) (0.2250,0.6816) (0.2400,0.7470) (0.2550,0.7705)
  (0.2700,0.7935) (0.2850,0.8266) (0.3000,0.8342) (0.3150,0.8420) (0.3300,0.8712) (0.3450,0.9018)
  (0.3600,0.9546) (0.3750,0.9605) (0.3900,0.9591) (0.4050,0.9976) (0.4200,1.0539) (0.4350,1.0950)
  (0.4500,1.1124) (0.4650,1.1578) (0.4800,1.1998) (0.4950,1.2200) (0.5100,1.2318) (0.5250,1.2545)
  (0.5400,1.2108) (0.5550,1.2086) (0.5700,1.1971) (0.5850,1.1787) (0.6000,1.1795) (0.6150,1.1489)
  (0.6300,1.1586) (0.6450,1.1602) (0.6600,1.1957) (0.6750,1.1722) (0.6900,1.2612) (0.7050,1.2435)
  (0.7200,1.2783) (0.7350,1.2639) (0.7500,1.3642) (0.7650,1.3235) (0.7800,1.3840) (0.7950,1.3681)
  (0.8100,1.3918) (0.8250,1.3430) (0.8400,1.3625) (0.8550,1.3686) (0.8700,1.3105) (0.8850,1.2836)
  (0.9000,1.2784) (0.9150,1.2838) (0.9300,1.2758) (0.9450,1.2979) (0.9600,1.2680) (0.9750,1.2951)
  (0.9900,1.2927) (1.0050,1.3323) (1.0200,1.3368) (1.0350,1.3935) (1.0500,1.4075) (1.0650,1.3787)
  (1.0800,1.4595) (1.0950,1.4389) (1.1100,1.4560) (1.1250,1.4526) (1.1400,1.4240) (1.1550,1.4032)
  (1.1700,1.4002) (1.1850,1.3474) (1.2000,1.3436) (1.2150,1.3471) (1.2300,1.3211) (1.2450,1.2955)
  (1.2600,1.3118) (1.2750,1.3316) (1.2900,1.3645) (1.3050,1.3591) (1.3200,1.3813) (1.3350,1.3543)
  (1.3500,1.4897) (1.3650,1.4002) (1.3800,1.5260) (1.3950,1.4650) (1.4100,1.5236) (1.4250,1.4518)
  (1.4400,1.4790) (1.4550,1.4619) (1.4700,1.4303) (1.4850,1.3896)
};
\addplot[color=colT2, thick, forget plot] coordinates {
  (0.0000,-0.0725) (0.0150,-0.0200) (0.0300,0.0327) (0.0450,0.0854) (0.0600,0.1371) (0.0750,0.1887)
  (0.0900,0.2403) (0.1050,0.2919) (0.1200,0.3434) (0.1350,0.3949) (0.1500,0.4447) (0.1650,0.4926)
  (0.1800,0.5387) (0.1950,0.5830) (0.2100,0.6255) (0.2250,0.6663) (0.2400,0.7052) (0.2550,0.7424)
  (0.2700,0.7778) (0.2850,0.8115) (0.3000,0.8434) (0.3150,0.8736) (0.3300,0.9023) (0.3450,0.9294)
  (0.3600,0.9551) (0.3750,0.9794) (0.3900,1.0023) (0.4050,1.0240) (0.4200,1.0444) (0.4350,1.0638)
  (0.4500,1.0820) (0.4650,1.0992) (0.4800,1.1154) (0.4950,1.1307) (0.5100,1.1451) (0.5250,1.1588)
  (0.5400,1.1716) (0.5550,1.1837) (0.5700,1.1952) (0.5850,1.2060) (0.6000,1.2162) (0.6150,1.2259)
  (0.6300,1.2350) (0.6450,1.2437) (0.6600,1.2518) (0.6750,1.2596) (0.6900,1.2669) (0.7050,1.2738)
  (0.7200,1.2804) (0.7350,1.2867) (0.7500,1.2926) (0.7650,1.2983) (0.7800,1.3036) (0.7950,1.3088)
  (0.8100,1.3136) (0.8250,1.3183) (0.8400,1.3227) (0.8550,1.3270) (0.8700,1.3310) (0.8850,1.3349)
  (0.9000,1.3386) (0.9150,1.3422) (0.9300,1.3456) (0.9450,1.3489) (0.9600,1.3521) (0.9750,1.3552)
  (0.9900,1.3581) (1.0050,1.3610) (1.0200,1.3637) (1.0350,1.3664) (1.0500,1.3690) (1.0650,1.3715)
  (1.0800,1.3739) (1.0950,1.3763) (1.1100,1.3786) (1.1250,1.3809) (1.1400,1.3831) (1.1550,1.3852)
  (1.1700,1.3873) (1.1850,1.3894) (1.2000,1.3914) (1.2150,1.3934) (1.2300,1.3953) (1.2450,1.3972)
  (1.2600,1.3991) (1.2750,1.4009) (1.2900,1.4027) (1.3050,1.4045) (1.3200,1.4063) (1.3350,1.4081)
  (1.3500,1.4098) (1.3650,1.4115) (1.3800,1.4132) (1.3950,1.4148) (1.4100,1.4165) (1.4250,1.4181)
  (1.4400,1.4197) (1.4550,1.4214) (1.4700,1.4230) (1.4850,1.4245)
};

\addplot[color=colT3, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0397) (0.0150,0.0473) (0.0300,0.0710) (0.0450,0.1183) (0.0600,0.1639) (0.0750,0.2079)
  (0.0900,0.2207) (0.1050,0.2827) (0.1200,0.3265) (0.1350,0.3811) (0.1500,0.4342) (0.1650,0.4472)
  (0.1800,0.5060) (0.1950,0.5314) (0.2100,0.5838) (0.2250,0.6070) (0.2400,0.6081) (0.2550,0.6464)
  (0.2700,0.7021) (0.2850,0.7227) (0.3000,0.7874) (0.3150,0.8059) (0.3300,0.8118) (0.3450,0.9349)
  (0.3600,0.9448) (0.3750,0.9647) (0.3900,1.0617) (0.4050,1.0282) (0.4200,1.0910) (0.4350,1.1198)
  (0.4500,1.1074) (0.4650,1.1506) (0.4800,1.1078) (0.4950,1.0750) (0.5100,1.1298) (0.5250,1.0770)
  (0.5400,1.1088) (0.5550,1.1234) (0.5700,1.0789) (0.5850,1.1366) (0.6000,1.1438) (0.6150,1.1731)
  (0.6300,1.2498) (0.6450,1.2209) (0.6600,1.2382) (0.6750,1.3992) (0.6900,1.3226) (0.7050,1.3730)
  (0.7200,1.4207) (0.7350,1.3199) (0.7500,1.3492) (0.7650,1.3837) (0.7800,1.3433) (0.7950,1.3263)
  (0.8100,1.3079) (0.8250,1.2567) (0.8400,1.3322) (0.8550,1.2802) (0.8700,1.3122) (0.8850,1.3162)
  (0.9000,1.3158) (0.9150,1.3028) (0.9300,1.4087) (0.9450,1.3731) (0.9600,1.4478) (0.9750,1.4515)
  (0.9900,1.4463) (1.0050,1.4888) (1.0200,1.5350) (1.0350,1.4899) (1.0500,1.5213) (1.0650,1.5134)
  (1.0800,1.4327) (1.0950,1.4143) (1.1100,1.4442) (1.1250,1.3791) (1.1400,1.4370) (1.1550,1.3725)
  (1.1700,1.3523) (1.1850,1.3552) (1.2000,1.4733) (1.2150,1.3595) (1.2300,1.4489) (1.2450,1.4894)
  (1.2600,1.4765) (1.2750,1.4388) (1.2900,1.6033) (1.3050,1.5272) (1.3200,1.5700) (1.3350,1.6266)
  (1.3500,1.5465) (1.3650,1.5498) (1.3800,1.4952) (1.3950,1.5281) (1.4100,1.4521) (1.4250,1.4813)
  (1.4400,1.4673) (1.4550,1.3914) (1.4700,1.3974) (1.4850,1.4521)
};
\addplot[color=colT3, thick, forget plot] coordinates {
  (0.0000,-0.0474) (0.0150,0.0012) (0.0300,0.0500) (0.0450,0.0986) (0.0600,0.1466) (0.0750,0.1947)
  (0.0900,0.2428) (0.1050,0.2910) (0.1200,0.3392) (0.1350,0.3875) (0.1500,0.4342) (0.1650,0.4795)
  (0.1800,0.5231) (0.1950,0.5653) (0.2100,0.6059) (0.2250,0.6450) (0.2400,0.6825) (0.2550,0.7185)
  (0.2700,0.7530) (0.2850,0.7859) (0.3000,0.8173) (0.3150,0.8473) (0.3300,0.8758) (0.3450,0.9031)
  (0.3600,0.9290) (0.3750,0.9537) (0.3900,0.9772) (0.4050,0.9995) (0.4200,1.0208) (0.4350,1.0411)
  (0.4500,1.0603) (0.4650,1.0787) (0.4800,1.0961) (0.4950,1.1128) (0.5100,1.1286) (0.5250,1.1437)
  (0.5400,1.1581) (0.5550,1.1718) (0.5700,1.1849) (0.5850,1.1974) (0.6000,1.2093) (0.6150,1.2207)
  (0.6300,1.2316) (0.6450,1.2421) (0.6600,1.2521) (0.6750,1.2616) (0.6900,1.2708) (0.7050,1.2796)
  (0.7200,1.2881) (0.7350,1.2963) (0.7500,1.3041) (0.7650,1.3116) (0.7800,1.3189) (0.7950,1.3259)
  (0.8100,1.3327) (0.8250,1.3392) (0.8400,1.3456) (0.8550,1.3517) (0.8700,1.3577) (0.8850,1.3634)
  (0.9000,1.3691) (0.9150,1.3745) (0.9300,1.3798) (0.9450,1.3850) (0.9600,1.3900) (0.9750,1.3949)
  (0.9900,1.3997) (1.0050,1.4044) (1.0200,1.4090) (1.0350,1.4135) (1.0500,1.4180) (1.0650,1.4223)
  (1.0800,1.4265) (1.0950,1.4307) (1.1100,1.4348) (1.1250,1.4389) (1.1400,1.4428) (1.1550,1.4468)
  (1.1700,1.4506) (1.1850,1.4545) (1.2000,1.4582) (1.2150,1.4620) (1.2300,1.4656) (1.2450,1.4693)
  (1.2600,1.4729) (1.2750,1.4765) (1.2900,1.4800) (1.3050,1.4835) (1.3200,1.4870) (1.3350,1.4905)
  (1.3500,1.4939) (1.3650,1.4973) (1.3800,1.5007) (1.3950,1.5041) (1.4100,1.5074) (1.4250,1.5107)
  (1.4400,1.5140) (1.4550,1.5173) (1.4700,1.5206) (1.4850,1.5239)
};

\addplot[color=colT4, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0295) (0.0150,0.0524) (0.0300,0.1107) (0.0450,0.2209) (0.0600,0.3254) (0.0750,0.3478)
  (0.0900,0.4879) (0.1050,0.5259) (0.1200,0.7173) (0.1350,0.7565) (0.1500,0.9311) (0.1650,0.9785)
  (0.1800,1.0959) (0.1950,1.1606) (0.2100,1.2224) (0.2250,1.2902) (0.2400,1.2024) (0.2550,1.2089)
  (0.2700,1.1958) (0.2850,1.1999) (0.3000,1.2254) (0.3150,1.1882) (0.3300,1.2203) (0.3450,1.2208)
  (0.3600,1.2412) (0.3750,1.2307) (0.3900,1.3471) (0.4050,1.2965) (0.4200,1.3446) (0.4350,1.3127)
  (0.4500,1.3563) (0.4650,1.4019) (0.4800,1.3362) (0.4950,1.3413) (0.5100,1.3047) (0.5250,1.2536)
  (0.5400,1.2129) (0.5550,1.2873) (0.5700,1.2238) (0.5850,1.2109) (0.6000,1.1746) (0.6150,1.2083)
  (0.6300,1.2458) (0.6450,1.2419) (0.6600,1.2448) (0.6750,1.2819) (0.6900,1.2564) (0.7050,1.2927)
  (0.7200,1.4069) (0.7350,1.3717) (0.7500,1.3442) (0.7650,1.3823) (0.7800,1.3312) (0.7950,1.3344)
  (0.8100,1.3949) (0.8250,1.2940) (0.8400,1.2778) (0.8550,1.2617) (0.8700,1.2393) (0.8850,1.2148)
  (0.9000,1.2807) (0.9150,1.2146) (0.9300,1.3005) (0.9450,1.2095) (0.9600,1.3020) (0.9750,1.2795)
  (0.9900,1.3497) (1.0050,1.3434) (1.0200,1.4040) (1.0350,1.3590) (1.0500,1.3953) (1.0650,1.3833)
  (1.0800,1.4384) (1.0950,1.3885) (1.1100,1.3809) (1.1250,1.3419) (1.1400,1.3049) (1.1550,1.3006)
  (1.1700,1.3568) (1.1850,1.2510) (1.2000,1.3174) (1.2150,1.2625) (1.2300,1.2937) (1.2450,1.2841)
  (1.2600,1.3413) (1.2750,1.3368) (1.2900,1.3256) (1.3050,1.4385) (1.3200,1.3553) (1.3350,1.4270)
  (1.3500,1.4123) (1.3650,1.4824) (1.3800,1.4429) (1.3950,1.4240) (1.4100,1.4397) (1.4250,1.3499)
  (1.4400,1.3613) (1.4550,1.3421) (1.4700,1.3519) (1.4850,1.2973)
};
\addplot[color=colT4, thick, forget plot] coordinates {
  (0.0000,0.0472) (0.0150,0.1240) (0.0300,0.2012) (0.0450,0.2781) (0.0600,0.3539) (0.0750,0.4296)
  (0.0900,0.5053) (0.1050,0.5810) (0.1200,0.6566) (0.1350,0.7315) (0.1500,0.8019) (0.1650,0.8678)
  (0.1800,0.9292) (0.1950,0.9861) (0.2100,1.0386) (0.2250,1.0866) (0.2400,1.1301) (0.2550,1.1691)
  (0.2700,1.2037) (0.2850,1.2339) (0.3000,1.2599) (0.3150,1.2820) (0.3300,1.3005) (0.3450,1.3156)
  (0.3600,1.3277) (0.3750,1.3370) (0.3900,1.3437) (0.4050,1.3481) (0.4200,1.3506) (0.4350,1.3513)
  (0.4500,1.3506) (0.4650,1.3486) (0.4800,1.3457) (0.4950,1.3419) (0.5100,1.3375) (0.5250,1.3327)
  (0.5400,1.3276) (0.5550,1.3224) (0.5700,1.3171) (0.5850,1.3119) (0.6000,1.3069) (0.6150,1.3021)
  (0.6300,1.2977) (0.6450,1.2936) (0.6600,1.2899) (0.6750,1.2867) (0.6900,1.2839) (0.7050,1.2816)
  (0.7200,1.2797) (0.7350,1.2783) (0.7500,1.2773) (0.7650,1.2768) (0.7800,1.2767) (0.7950,1.2769)
  (0.8100,1.2776) (0.8250,1.2786) (0.8400,1.2799) (0.8550,1.2814) (0.8700,1.2833) (0.8850,1.2853)
  (0.9000,1.2876) (0.9150,1.2901) (0.9300,1.2927) (0.9450,1.2954) (0.9600,1.2982) (0.9750,1.3011)
  (0.9900,1.3041) (1.0050,1.3071) (1.0200,1.3102) (1.0350,1.3133) (1.0500,1.3163) (1.0650,1.3194)
  (1.0800,1.3225) (1.0950,1.3255) (1.1100,1.3285) (1.1250,1.3315) (1.1400,1.3344) (1.1550,1.3373)
  (1.1700,1.3401) (1.1850,1.3429) (1.2000,1.3457) (1.2150,1.3484) (1.2300,1.3510) (1.2450,1.3536)
  (1.2600,1.3562) (1.2750,1.3588) (1.2900,1.3613) (1.3050,1.3637) (1.3200,1.3662) (1.3350,1.3686)
  (1.3500,1.3709) (1.3650,1.3733) (1.3800,1.3756) (1.3950,1.3779) (1.4100,1.3802) (1.4250,1.3825)
  (1.4400,1.3848) (1.4550,1.3871) (1.4700,1.3893) (1.4850,1.3916)
};

\addplot[color=colT5, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0196) (0.0150,0.0207) (0.0300,0.0177) (0.0450,0.0181) (0.0600,0.0280) (0.0750,0.0597)
  (0.0900,0.1012) (0.1050,0.1414) (0.1200,0.1835) (0.1350,0.2093) (0.1500,0.2421) (0.1650,0.2742)
  (0.1800,0.3246) (0.1950,0.3511) (0.2100,0.4085) (0.2250,0.4110) (0.2400,0.5023) (0.2550,0.5574)
  (0.2700,0.5943) (0.2850,0.5965) (0.3000,0.6705) (0.3150,0.7248) (0.3300,0.7515) (0.3450,0.7677)
  (0.3600,0.8019) (0.3750,0.7952) (0.3900,0.7878) (0.4050,0.7974) (0.4200,0.8477) (0.4350,0.8003)
  (0.4500,0.8464) (0.4650,0.8149) (0.4800,0.8528) (0.4950,0.9491) (0.5100,0.8950) (0.5250,0.9137)
  (0.5400,0.9494) (0.5550,1.0141) (0.5700,1.0413) (0.5850,1.0615) (0.6000,1.1173) (0.6150,1.1354)
  (0.6300,1.1019) (0.6450,1.1615) (0.6600,1.1877) (0.6750,1.0784) (0.6900,1.0977) (0.7050,1.0802)
  (0.7200,1.0706) (0.7350,1.0485) (0.7500,1.0701) (0.7650,1.0581) (0.7800,1.0959) (0.7950,1.0778)
  (0.8100,1.1374) (0.8250,1.1974) (0.8400,1.1620) (0.8550,1.1821) (0.8700,1.2851) (0.8850,1.2549)
  (0.9000,1.2868) (0.9150,1.3763) (0.9300,1.2894) (0.9450,1.3020) (0.9600,1.2876) (0.9750,1.2691)
  (0.9900,1.2383) (1.0050,1.2463) (1.0200,1.2227) (1.0350,1.2140) (1.0500,1.1959) (1.0650,1.2149)
  (1.0800,1.2455) (1.0950,1.2180) (1.1100,1.2269) (1.1250,1.3065) (1.1400,1.2400) (1.1550,1.3492)
  (1.1700,1.3447) (1.1850,1.3580) (1.2000,1.3901) (1.2150,1.4302) (1.2300,1.3663) (1.2450,1.4601)
  (1.2600,1.4051) (1.2750,1.3628) (1.2900,1.3845) (1.3050,1.3380) (1.3200,1.3301) (1.3350,1.3318)
  (1.3500,1.2949) (1.3650,1.3244) (1.3800,1.2944) (1.3950,1.3712) (1.4100,1.2797) (1.4250,1.3924)
  (1.4400,1.3574) (1.4550,1.4427) (1.4700,1.4267) (1.4850,1.4791)
};
\addplot[color=colT5, thick, forget plot] coordinates {
  (0.0000,-0.1157) (0.0150,-0.0744) (0.0300,-0.0328) (0.0450,0.0086) (0.0600,0.0498) (0.0750,0.0911)
  (0.0900,0.1324) (0.1050,0.1740) (0.1200,0.2156) (0.1350,0.2576) (0.1500,0.2984) (0.1650,0.3380)
  (0.1800,0.3765) (0.1950,0.4137) (0.2100,0.4498) (0.2250,0.4847) (0.2400,0.5185) (0.2550,0.5510)
  (0.2700,0.5823) (0.2850,0.6124) (0.3000,0.6413) (0.3150,0.6691) (0.3300,0.6958) (0.3450,0.7213)
  (0.3600,0.7459) (0.3750,0.7694) (0.3900,0.7920) (0.4050,0.8137) (0.4200,0.8344) (0.4350,0.8544)
  (0.4500,0.8735) (0.4650,0.8918) (0.4800,0.9094) (0.4950,0.9263) (0.5100,0.9426) (0.5250,0.9581)
  (0.5400,0.9731) (0.5550,0.9876) (0.5700,1.0014) (0.5850,1.0148) (0.6000,1.0276) (0.6150,1.0400)
  (0.6300,1.0520) (0.6450,1.0635) (0.6600,1.0746) (0.6750,1.0854) (0.6900,1.0957) (0.7050,1.1058)
  (0.7200,1.1155) (0.7350,1.1249) (0.7500,1.1340) (0.7650,1.1429) (0.7800,1.1515) (0.7950,1.1598)
  (0.8100,1.1679) (0.8250,1.1758) (0.8400,1.1835) (0.8550,1.1909) (0.8700,1.1982) (0.8850,1.2053)
  (0.9000,1.2122) (0.9150,1.2190) (0.9300,1.2256) (0.9450,1.2321) (0.9600,1.2385) (0.9750,1.2447)
  (0.9900,1.2508) (1.0050,1.2567) (1.0200,1.2626) (1.0350,1.2684) (1.0500,1.2740) (1.0650,1.2796)
  (1.0800,1.2851) (1.0950,1.2905) (1.1100,1.2958) (1.1250,1.3010) (1.1400,1.3062) (1.1550,1.3113)
  (1.1700,1.3164) (1.1850,1.3213) (1.2000,1.3263) (1.2150,1.3311) (1.2300,1.3360) (1.2450,1.3407)
  (1.2600,1.3455) (1.2750,1.3501) (1.2900,1.3548) (1.3050,1.3594) (1.3200,1.3639) (1.3350,1.3685)
  (1.3500,1.3730) (1.3650,1.3774) (1.3800,1.3819) (1.3950,1.3863) (1.4100,1.3907) (1.4250,1.3950)
  (1.4400,1.3994) (1.4550,1.4037) (1.4700,1.4080) (1.4850,1.4122)
};

\addplot[color=colT6, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0510) (0.0150,0.0521) (0.0300,0.0785) (0.0450,0.1520) (0.0600,0.1599) (0.0750,0.2142)
  (0.0900,0.2235) (0.1050,0.3018) (0.1200,0.3955) (0.1350,0.3687) (0.1500,0.4693) (0.1650,0.5201)
  (0.1800,0.5723) (0.1950,0.6755) (0.2100,0.6819) (0.2250,0.7099) (0.2400,0.7246) (0.2550,0.7580)
  (0.2700,0.8086) (0.2850,0.8796) (0.3000,0.7671) (0.3150,0.8922) (0.3300,0.7892) (0.3450,0.9400)
  (0.3600,0.9736) (0.3750,0.9025) (0.3900,0.9979) (0.4050,1.0508) (0.4200,1.0437) (0.4350,1.1738)
  (0.4500,1.1985) (0.4650,1.1847) (0.4800,1.1997) (0.4950,1.1924) (0.5100,1.2284) (0.5250,1.2965)
  (0.5400,1.1222) (0.5550,1.2261) (0.5700,1.1322) (0.5850,1.1724) (0.6000,1.1696) (0.6150,1.2066)
  (0.6300,1.1213) (0.6450,1.2481) (0.6600,1.1297) (0.6750,1.2590) (0.6900,1.3485) (0.7050,1.2224)
  (0.7200,1.2919) (0.7350,1.4390) (0.7500,1.3084) (0.7650,1.4515) (0.7800,1.4679) (0.7950,1.3463)
  (0.8100,1.3580) (0.8250,1.3675) (0.8400,1.3218) (0.8550,1.3402) (0.8700,1.3385) (0.8850,1.2393)
  (0.9000,1.3018) (0.9150,1.2257) (0.9300,1.3159) (0.9450,1.3281) (0.9600,1.3154) (0.9750,1.2999)
  (0.9900,1.4043) (1.0050,1.2434) (1.0200,1.4690) (1.0350,1.4803) (1.0500,1.3685) (1.0650,1.4896)
  (1.0800,1.4718) (1.0950,1.3582) (1.1100,1.5154) (1.1250,1.4604) (1.1400,1.4037) (1.1550,1.4019)
  (1.1700,1.3323) (1.1850,1.3099) (1.2000,1.3609) (1.2150,1.3628) (1.2300,1.3736) (1.2450,1.2556)
  (1.2600,1.4358) (1.2750,1.2510) (1.2900,1.4494) (1.3050,1.4625) (1.3200,1.4382) (1.3350,1.4417)
  (1.3500,1.4321) (1.3650,1.5320) (1.3800,1.4788) (1.3950,1.5426) (1.4100,1.5541) (1.4250,1.4427)
  (1.4400,1.4378) (1.4550,1.4347) (1.4700,1.3307) (1.4850,1.4242)
};
\addplot[color=colT6, thick, forget plot] coordinates {
  (0.0000,-0.0169) (0.0150,0.0336) (0.0300,0.0842) (0.0450,0.1344) (0.0600,0.1839) (0.0750,0.2334)
  (0.0900,0.2827) (0.1050,0.3321) (0.1200,0.3814) (0.1350,0.4306) (0.1500,0.4780) (0.1650,0.5238)
  (0.1800,0.5679) (0.1950,0.6104) (0.2100,0.6511) (0.2250,0.6902) (0.2400,0.7276) (0.2550,0.7634)
  (0.2700,0.7975) (0.2850,0.8299) (0.3000,0.8608) (0.3150,0.8901) (0.3300,0.9179) (0.3450,0.9443)
  (0.3600,0.9693) (0.3750,0.9930) (0.3900,1.0154) (0.4050,1.0367) (0.4200,1.0568) (0.4350,1.0758)
  (0.4500,1.0938) (0.4650,1.1109) (0.4800,1.1270) (0.4950,1.1422) (0.5100,1.1566) (0.5250,1.1703)
  (0.5400,1.1832) (0.5550,1.1954) (0.5700,1.2069) (0.5850,1.2179) (0.6000,1.2282) (0.6150,1.2380)
  (0.6300,1.2473) (0.6450,1.2561) (0.6600,1.2645) (0.6750,1.2724) (0.6900,1.2799) (0.7050,1.2871)
  (0.7200,1.2938) (0.7350,1.3003) (0.7500,1.3064) (0.7650,1.3123) (0.7800,1.3178) (0.7950,1.3231)
  (0.8100,1.3282) (0.8250,1.3330) (0.8400,1.3376) (0.8550,1.3420) (0.8700,1.3462) (0.8850,1.3502)
  (0.9000,1.3541) (0.9150,1.3578) (0.9300,1.3613) (0.9450,1.3647) (0.9600,1.3680) (0.9750,1.3712)
  (0.9900,1.3742) (1.0050,1.3771) (1.0200,1.3800) (1.0350,1.3827) (1.0500,1.3853) (1.0650,1.3879)
  (1.0800,1.3904) (1.0950,1.3928) (1.1100,1.3951) (1.1250,1.3974) (1.1400,1.3996) (1.1550,1.4018)
  (1.1700,1.4039) (1.1850,1.4059) (1.2000,1.4079) (1.2150,1.4099) (1.2300,1.4118) (1.2450,1.4137)
  (1.2600,1.4155) (1.2750,1.4173) (1.2900,1.4191) (1.3050,1.4209) (1.3200,1.4226) (1.3350,1.4243)
  (1.3500,1.4259) (1.3650,1.4276) (1.3800,1.4292) (1.3950,1.4308) (1.4100,1.4324) (1.4250,1.4339)
  (1.4400,1.4355) (1.4550,1.4370) (1.4700,1.4385) (1.4850,1.4400)
};

\addplot[color=colT7, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0231) (0.0150,0.0185) (0.0300,0.0216) (0.0450,0.0342) (0.0600,0.0446) (0.0750,0.0873)
  (0.0900,0.1187) (0.1050,0.1696) (0.1200,0.2686) (0.1350,0.2656) (0.1500,0.3445) (0.1650,0.3949)
  (0.1800,0.4356) (0.1950,0.5164) (0.2100,0.4954) (0.2250,0.5248) (0.2400,0.5748) (0.2550,0.5984)
  (0.2700,0.6761) (0.2850,0.7350) (0.3000,0.6311) (0.3150,0.8089) (0.3300,0.6968) (0.3450,0.8748)
  (0.3600,0.9582) (0.3750,0.8332) (0.3900,0.9045) (0.4050,1.0549) (0.4200,0.9747) (0.4350,1.1368)
  (0.4500,1.0432) (0.4650,1.0183) (0.4800,1.0475) (0.4950,1.0140) (0.5100,1.0932) (0.5250,1.1166)
  (0.5400,0.9182) (0.5550,1.0507) (0.5700,0.9444) (0.5850,1.0708) (0.6000,1.0715) (0.6150,1.0063)
  (0.6300,1.0332) (0.6450,1.1554) (0.6600,1.0608) (0.6750,1.2744) (0.6900,1.2778) (0.7050,1.1635)
  (0.7200,1.2205) (0.7350,1.2843) (0.7500,1.2548) (0.7650,1.3009) (0.7800,1.2264) (0.7950,1.1720)
  (0.8100,1.1558) (0.8250,1.1177) (0.8400,1.1982) (0.8550,1.2237) (0.8700,1.0696) (0.8850,1.1116)
  (0.9000,1.1508) (0.9150,1.1769) (0.9300,1.2686) (0.9450,1.3135) (0.9600,1.2300) (0.9750,1.2288)
  (0.9900,1.3422) (1.0050,1.3344) (1.0200,1.4241) (1.0350,1.4298) (1.0500,1.3101) (1.0650,1.2965)
  (1.0800,1.3232) (1.0950,1.2927) (1.1100,1.2821) (1.1250,1.3216) (1.1400,1.1557) (1.1550,1.2750)
  (1.1700,1.1650) (1.1850,1.2930) (1.2000,1.3106) (1.2150,1.3357) (1.2300,1.2055) (1.2450,1.3874)
  (1.2600,1.2344) (1.2750,1.4066) (1.2900,1.4553) (1.3050,1.4796) (1.3200,1.4273) (1.3350,1.3569)
  (1.3500,1.4714) (1.3650,1.3699) (1.3800,1.4664) (1.3950,1.4978) (1.4100,1.2815) (1.4250,1.3757)
  (1.4400,1.2842) (1.4550,1.2695) (1.4700,1.3704) (1.4850,1.3134)
};
\addplot[color=colT7, thick, forget plot] coordinates {
  (0.0000,-0.0953) (0.0150,-0.0486) (0.0300,-0.0017) (0.0450,0.0449) (0.0600,0.0910) (0.0750,0.1369)
  (0.0900,0.1829) (0.1050,0.2288) (0.1200,0.2749) (0.1350,0.3209) (0.1500,0.3655) (0.1650,0.4086)
  (0.1800,0.4502) (0.1950,0.4904) (0.2100,0.5291) (0.2250,0.5663) (0.2400,0.6021) (0.2550,0.6364)
  (0.2700,0.6693) (0.2850,0.7007) (0.3000,0.7307) (0.3150,0.7593) (0.3300,0.7866) (0.3450,0.8126)
  (0.3600,0.8374) (0.3750,0.8610) (0.3900,0.8835) (0.4050,0.9049) (0.4200,0.9253) (0.4350,0.9447)
  (0.4500,0.9632) (0.4650,0.9808) (0.4800,0.9975) (0.4950,1.0134) (0.5100,1.0286) (0.5250,1.0430)
  (0.5400,1.0568) (0.5550,1.0699) (0.5700,1.0824) (0.5850,1.0943) (0.6000,1.1056) (0.6150,1.1164)
  (0.6300,1.1268) (0.6450,1.1366) (0.6600,1.1460) (0.6750,1.1550) (0.6900,1.1636) (0.7050,1.1719)
  (0.7200,1.1797) (0.7350,1.1873) (0.7500,1.1945) (0.7650,1.2014) (0.7800,1.2081) (0.7950,1.2144)
  (0.8100,1.2206) (0.8250,1.2265) (0.8400,1.2321) (0.8550,1.2376) (0.8700,1.2428) (0.8850,1.2479)
  (0.9000,1.2528) (0.9150,1.2575) (0.9300,1.2620) (0.9450,1.2665) (0.9600,1.2707) (0.9750,1.2749)
  (0.9900,1.2789) (1.0050,1.2827) (1.0200,1.2865) (1.0350,1.2902) (1.0500,1.2937) (1.0650,1.2972)
  (1.0800,1.3006) (1.0950,1.3039) (1.1100,1.3071) (1.1250,1.3103) (1.1400,1.3133) (1.1550,1.3163)
  (1.1700,1.3193) (1.1850,1.3221) (1.2000,1.3250) (1.2150,1.3277) (1.2300,1.3305) (1.2450,1.3331)
  (1.2600,1.3358) (1.2750,1.3383) (1.2900,1.3409) (1.3050,1.3434) (1.3200,1.3459) (1.3350,1.3483)
  (1.3500,1.3507) (1.3650,1.3531) (1.3800,1.3554) (1.3950,1.3578) (1.4100,1.3600) (1.4250,1.3623)
  (1.4400,1.3646) (1.4550,1.3668) (1.4700,1.3690) (1.4850,1.3712)
};

\addplot[color=colT8, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0498) (0.0150,0.0529) (0.0300,0.0885) (0.0450,0.1667) (0.0600,0.2535) (0.0750,0.3408)
  (0.0900,0.3975) (0.1050,0.5671) (0.1200,0.7472) (0.1350,0.7021) (0.1500,0.8525) (0.1650,0.9323)
  (0.1800,0.9972) (0.1950,1.0849) (0.2100,1.0176) (0.2250,1.0773) (0.2400,1.0636) (0.2550,1.0540)
  (0.2700,1.1120) (0.2850,1.1921) (0.3000,1.0651) (0.3150,1.2581) (0.3300,1.0786) (0.3450,1.2461)
  (0.3600,1.3744) (0.3750,1.2061) (0.3900,1.2791) (0.4050,1.4794) (0.4200,1.2799) (0.4350,1.4518)
  (0.4500,1.4675) (0.4650,1.3504) (0.4800,1.3672) (0.4950,1.2984) (0.5100,1.3565) (0.5250,1.4086)
  (0.5400,1.2129) (0.5550,1.3156) (0.5700,1.2446) (0.5850,1.2862) (0.6000,1.3518) (0.6150,1.3793)
  (0.6300,1.2574) (0.6450,1.4540) (0.6600,1.2720) (0.6750,1.4202) (0.6900,1.5235) (0.7050,1.4481)
  (0.7200,1.4485) (0.7350,1.5787) (0.7500,1.3807) (0.7650,1.5432) (0.7800,1.5375) (0.7950,1.3903)
  (0.8100,1.4538) (0.8250,1.4023) (0.8400,1.3002) (0.8550,1.4253) (0.8700,1.4192) (0.8850,1.3007)
  (0.9000,1.3584) (0.9150,1.3836) (0.9300,1.3245) (0.9450,1.4557) (0.9600,1.4932) (0.9750,1.4138)
  (0.9900,1.4299) (1.0050,1.6231) (1.0200,1.3889) (1.0350,1.6141) (1.0500,1.6528) (1.0650,1.4599)
  (1.0800,1.5496) (1.0950,1.5240) (1.1100,1.3885) (1.1250,1.5031) (1.1400,1.4006) (1.1550,1.4784)
  (1.1700,1.3090) (1.1850,1.4834) (1.2000,1.3204) (1.2150,1.3651) (1.2300,1.5551) (1.2450,1.4490)
  (1.2600,1.4495) (1.2750,1.4810) (1.2900,1.5599) (1.3050,1.4343) (1.3200,1.6646) (1.3350,1.6303)
  (1.3500,1.6233) (1.3650,1.5297) (1.3800,1.6029) (1.3950,1.5181) (1.4100,1.4843) (1.4250,1.5369)
  (1.4400,1.5516) (1.4550,1.3899) (1.4700,1.4483) (1.4850,1.4573)
};
\addplot[color=colT8, thick, forget plot] coordinates {
  (0.0000,0.0754) (0.0150,0.1412) (0.0300,0.2071) (0.0450,0.2725) (0.0600,0.3372) (0.0750,0.4018)
  (0.0900,0.4663) (0.1050,0.5309) (0.1200,0.5955) (0.1350,0.6602) (0.1500,0.7218) (0.1650,0.7804)
  (0.1800,0.8359) (0.1950,0.8884) (0.2100,0.9379) (0.2250,0.9844) (0.2400,1.0279) (0.2550,1.0683)
  (0.2700,1.1058) (0.2850,1.1402) (0.3000,1.1718) (0.3150,1.2007) (0.3300,1.2269) (0.3450,1.2507)
  (0.3600,1.2722) (0.3750,1.2916) (0.3900,1.3090) (0.4050,1.3245) (0.4200,1.3382) (0.4350,1.3504)
  (0.4500,1.3612) (0.4650,1.3707) (0.4800,1.3790) (0.4950,1.3862) (0.5100,1.3925) (0.5250,1.3979)
  (0.5400,1.4026) (0.5550,1.4067) (0.5700,1.4101) (0.5850,1.4131) (0.6000,1.4156) (0.6150,1.4178)
  (0.6300,1.4197) (0.6450,1.4214) (0.6600,1.4228) (0.6750,1.4240) (0.6900,1.4252) (0.7050,1.4262)
  (0.7200,1.4271) (0.7350,1.4281) (0.7500,1.4289) (0.7650,1.4298) (0.7800,1.4307) (0.7950,1.4316)
  (0.8100,1.4326) (0.8250,1.4335) (0.8400,1.4346) (0.8550,1.4356) (0.8700,1.4368) (0.8850,1.4380)
  (0.9000,1.4392) (0.9150,1.4405) (0.9300,1.4418) (0.9450,1.4433) (0.9600,1.4447) (0.9750,1.4462)
  (0.9900,1.4478) (1.0050,1.4494) (1.0200,1.4511) (1.0350,1.4528) (1.0500,1.4545) (1.0650,1.4563)
  (1.0800,1.4582) (1.0950,1.4600) (1.1100,1.4619) (1.1250,1.4638) (1.1400,1.4657) (1.1550,1.4677)
  (1.1700,1.4697) (1.1850,1.4717) (1.2000,1.4737) (1.2150,1.4757) (1.2300,1.4777) (1.2450,1.4798)
  (1.2600,1.4819) (1.2750,1.4839) (1.2900,1.4860) (1.3050,1.4881) (1.3200,1.4902) (1.3350,1.4922)
  (1.3500,1.4943) (1.3650,1.4964) (1.3800,1.4985) (1.3950,1.5006) (1.4100,1.5027) (1.4250,1.5048)
  (1.4400,1.5069) (1.4550,1.5090) (1.4700,1.5111) (1.4850,1.5132)
};

\end{axis}

\end{tikzpicture}


==> figures/fig_example43.tex <==
\begin{tikzpicture}

\begin{axis}[
  name=ax1,
  xlabel={Time $t$ [s]},
  width=7.8cm, height=5cm,
  grid=both, grid style={line width=0.3pt, draw=gray!20},
  xmin=0, xmax=1.5000,
  ylabel={Caliper pressure $\hat{p}$ [MPa]},
  tick align=outside, tick pos=left,
]

\addplot[name path=RpPreUp, draw=none, forget plot] coordinates {
  (0.0000,0.5009) (0.0150,0.8389) (0.0300,1.1772) (0.0450,1.5159) (0.0600,1.8512) (0.0750,2.1825)
  (0.0900,2.5115) (0.1050,2.8392) (0.1200,3.1648) (0.1350,3.4844) (0.1500,3.7964) (0.1650,4.0923)
  (0.1800,4.3721) (0.1950,4.6359) (0.2100,4.8838) (0.2250,5.1159) (0.2400,5.3325) (0.2550,5.5335)
  (0.2700,5.7191) (0.2850,5.8894) (0.3000,6.0450) (0.3150,6.1864) (0.3300,6.3145) (0.3450,6.4297)
  (0.3600,6.5329) (0.3750,6.6248) (0.3900,6.7060) (0.4050,6.7771) (0.4200,6.8388) (0.4350,6.8919)
  (0.4500,6.9369) (0.4650,6.9745) (0.4800,7.0051) (0.4950,7.0295) (0.5100,7.0481) (0.5250,7.0613)
  (0.5400,7.0698) (0.5550,7.0739) (0.5700,7.0739) (0.5850,7.0705) (0.6000,7.0637) (0.6150,7.0541)
  (0.6300,7.0421) (0.6450,7.0296) (0.6600,7.0167) (0.6750,7.0036) (0.6900,6.9902) (0.7050,6.9768)
  (0.7200,6.9634) (0.7350,6.9500) (0.7500,6.9368) (0.7650,6.9238) (0.7800,6.9111) (0.7950,6.8985)
  (0.8100,6.8863) (0.8250,6.8743) (0.8400,6.8626) (0.8550,6.8512) (0.8700,6.8400) (0.8850,6.8291)
  (0.9000,6.8185) (0.9150,6.8082) (0.9300,6.7981) (0.9450,6.7882) (0.9600,6.7787) (0.9750,6.7693)
  (0.9900,6.7602) (1.0050,6.7514) (1.0200,6.7427) (1.0350,6.7343) (1.0500,6.7261) (1.0650,6.7181)
  (1.0800,6.7103) (1.0950,6.7028) (1.1100,6.6954) (1.1250,6.6882) (1.1400,6.6812) (1.1550,6.6744)
  (1.1700,6.6677) (1.1850,6.6612) (1.2000,6.6549) (1.2150,6.6488) (1.2300,6.6428) (1.2450,6.6370)
  (1.2600,6.6313) (1.2750,6.6258) (1.2900,6.6204) (1.3050,6.6151) (1.3200,6.6100) (1.3350,6.6050)
  (1.3500,6.6002) (1.3650,6.5955) (1.3800,6.5909) (1.3950,6.5864) (1.4100,6.5820) (1.4250,6.5778)
  (1.4400,6.5736) (1.4550,6.5696) (1.4700,6.5656) (1.4850,6.5618)
};
\addplot[name path=RpPreLo, draw=none, forget plot] coordinates {
  (0.0000,-0.7633) (0.0150,-0.6334) (0.0300,-0.5033) (0.0450,-0.3731) (0.0600,-0.2440) (0.0750,-0.1163)
  (0.0900,0.0105) (0.1050,0.1369) (0.1200,0.2627) (0.1350,0.3863) (0.1500,0.5073) (0.1650,0.6256)
  (0.1800,0.7413) (0.1950,0.8544) (0.2100,0.9647) (0.2250,1.0725) (0.2400,1.1777) (0.2550,1.2803)
  (0.2700,1.3803) (0.2850,1.4778) (0.3000,1.5728) (0.3150,1.6654) (0.3300,1.7556) (0.3450,1.8435)
  (0.3600,1.9292) (0.3750,2.0127) (0.3900,2.0940) (0.4050,2.1732) (0.4200,2.2503) (0.4350,2.3255)
  (0.4500,2.3987) (0.4650,2.4701) (0.4800,2.5396) (0.4950,2.6073) (0.5100,2.6732) (0.5250,2.7374)
  (0.5400,2.8000) (0.5550,2.8609) (0.5700,2.9203) (0.5850,2.9781) (0.6000,3.0345) (0.6150,3.0894)
  (0.6300,3.1426) (0.6450,3.1928) (0.6600,3.2399) (0.6750,3.2842) (0.6900,3.3258) (0.7050,3.3649)
  (0.7200,3.4016) (0.7350,3.4361) (0.7500,3.4685) (0.7650,3.4989) (0.7800,3.5274) (0.7950,3.5541)
  (0.8100,3.5792) (0.8250,3.6028) (0.8400,3.6250) (0.8550,3.6458) (0.8700,3.6655) (0.8850,3.6841)
  (0.9000,3.7016) (0.9150,3.7181) (0.9300,3.7338) (0.9450,3.7487) (0.9600,3.7628) (0.9750,3.7761)
  (0.9900,3.7888) (1.0050,3.8010) (1.0200,3.8125) (1.0350,3.8235) (1.0500,3.8340) (1.0650,3.8441)
  (1.0800,3.8537) (1.0950,3.8629) (1.1100,3.8718) (1.1250,3.8803) (1.1400,3.8885) (1.1550,3.8963)
  (1.1700,3.9039) (1.1850,3.9112) (1.2000,3.9182) (1.2150,3.9250) (1.2300,3.9315) (1.2450,3.9379)
  (1.2600,3.9440) (1.2750,3.9499) (1.2900,3.9556) (1.3050,3.9612) (1.3200,3.9666) (1.3350,3.9718)
  (1.3500,3.9768) (1.3650,3.9817) (1.3800,3.9865) (1.3950,3.9911) (1.4100,3.9956) (1.4250,3.9999)
  (1.4400,4.0042) (1.4550,4.0083) (1.4700,4.0123) (1.4850,4.0162)
};
\addplot[fill=colT9!60, fill opacity=0.7, draw=none] fill between[of=RpPreUp and RpPreLo];
\addplot[color=colT9!70, dashed, thin, forget plot] coordinates {
  (0.0000,0.5009) (0.0150,0.8389) (0.0300,1.1772) (0.0450,1.5159) (0.0600,1.8512) (0.0750,2.1825)
  (0.0900,2.5115) (0.1050,2.8392) (0.1200,3.1648) (0.1350,3.4844) (0.1500,3.7964) (0.1650,4.0923)
  (0.1800,4.3721) (0.1950,4.6359) (0.2100,4.8838) (0.2250,5.1159) (0.2400,5.3325) (0.2550,5.5335)
  (0.2700,5.7191) (0.2850,5.8894) (0.3000,6.0450) (0.3150,6.1864) (0.3300,6.3145) (0.3450,6.4297)
  (0.3600,6.5329) (0.3750,6.6248) (0.3900,6.7060) (0.4050,6.7771) (0.4200,6.8388) (0.4350,6.8919)
  (0.4500,6.9369) (0.4650,6.9745) (0.4800,7.0051) (0.4950,7.0295) (0.5100,7.0481) (0.5250,7.0613)
  (0.5400,7.0698) (0.5550,7.0739) (0.5700,7.0739) (0.5850,7.0705) (0.6000,7.0637) (0.6150,7.0541)
  (0.6300,7.0421) (0.6450,7.0296) (0.6600,7.0167) (0.6750,7.0036) (0.6900,6.9902) (0.7050,6.9768)
  (0.7200,6.9634) (0.7350,6.9500) (0.7500,6.9368) (0.7650,6.9238) (0.7800,6.9111) (0.7950,6.8985)
  (0.8100,6.8863) (0.8250,6.8743) (0.8400,6.8626) (0.8550,6.8512) (0.8700,6.8400) (0.8850,6.8291)
  (0.9000,6.8185) (0.9150,6.8082) (0.9300,6.7981) (0.9450,6.7882) (0.9600,6.7787) (0.9750,6.7693)
  (0.9900,6.7602) (1.0050,6.7514) (1.0200,6.7427) (1.0350,6.7343) (1.0500,6.7261) (1.0650,6.7181)
  (1.0800,6.7103) (1.0950,6.7028) (1.1100,6.6954) (1.1250,6.6882) (1.1400,6.6812) (1.1550,6.6744)
  (1.1700,6.6677) (1.1850,6.6612) (1.2000,6.6549) (1.2150,6.6488) (1.2300,6.6428) (1.2450,6.6370)
  (1.2600,6.6313) (1.2750,6.6258) (1.2900,6.6204) (1.3050,6.6151) (1.3200,6.6100) (1.3350,6.6050)
  (1.3500,6.6002) (1.3650,6.5955) (1.3800,6.5909) (1.3950,6.5864) (1.4100,6.5820) (1.4250,6.5778)
  (1.4400,6.5736) (1.4550,6.5696) (1.4700,6.5656) (1.4850,6.5618)
};
\addplot[color=colT9!70, dashed, thin, forget plot] coordinates {
  (0.0000,-0.7633) (0.0150,-0.6334) (0.0300,-0.5033) (0.0450,-0.3731) (0.0600,-0.2440) (0.0750,-0.1163)
  (0.0900,0.0105) (0.1050,0.1369) (0.1200,0.2627) (0.1350,0.3863) (0.1500,0.5073) (0.1650,0.6256)
  (0.1800,0.7413) (0.1950,0.8544) (0.2100,0.9647) (0.2250,1.0725) (0.2400,1.1777) (0.2550,1.2803)
  (0.2700,1.3803) (0.2850,1.4778) (0.3000,1.5728) (0.3150,1.6654) (0.3300,1.7556) (0.3450,1.8435)
  (0.3600,1.9292) (0.3750,2.0127) (0.3900,2.0940) (0.4050,2.1732) (0.4200,2.2503) (0.4350,2.3255)
  (0.4500,2.3987) (0.4650,2.4701) (0.4800,2.5396) (0.4950,2.6073) (0.5100,2.6732) (0.5250,2.7374)
  (0.5400,2.8000) (0.5550,2.8609) (0.5700,2.9203) (0.5850,2.9781) (0.6000,3.0345) (0.6150,3.0894)
  (0.6300,3.1426) (0.6450,3.1928) (0.6600,3.2399) (0.6750,3.2842) (0.6900,3.3258) (0.7050,3.3649)
  (0.7200,3.4016) (0.7350,3.4361) (0.7500,3.4685) (0.7650,3.4989) (0.7800,3.5274) (0.7950,3.5541)
  (0.8100,3.5792) (0.8250,3.6028) (0.8400,3.6250) (0.8550,3.6458) (0.8700,3.6655) (0.8850,3.6841)
  (0.9000,3.7016) (0.9150,3.7181) (0.9300,3.7338) (0.9450,3.7487) (0.9600,3.7628) (0.9750,3.7761)
  (0.9900,3.7888) (1.0050,3.8010) (1.0200,3.8125) (1.0350,3.8235) (1.0500,3.8340) (1.0650,3.8441)
  (1.0800,3.8537) (1.0950,3.8629) (1.1100,3.8718) (1.1250,3.8803) (1.1400,3.8885) (1.1550,3.8963)
  (1.1700,3.9039) (1.1850,3.9112) (1.2000,3.9182) (1.2150,3.9250) (1.2300,3.9315) (1.2450,3.9379)
  (1.2600,3.9440) (1.2750,3.9499) (1.2900,3.9556) (1.3050,3.9612) (1.3200,3.9666) (1.3350,3.9718)
  (1.3500,3.9768) (1.3650,3.9817) (1.3800,3.9865) (1.3950,3.9911) (1.4100,3.9956) (1.4250,3.9999)
  (1.4400,4.0042) (1.4550,4.0083) (1.4700,4.0123) (1.4850,4.0162)
};

\addplot[name path=RpUpdUp, draw=none, forget plot] coordinates {
  (0.0000,0.5009) (0.0150,0.8716) (0.0300,1.2428) (0.0450,1.6143) (0.0600,1.9821) (0.0750,2.3455)
  (0.0900,2.7063) (0.1050,3.0656) (0.1200,3.4227) (0.1350,3.7732) (0.1500,4.1152) (0.1650,4.4399)
  (0.1800,4.7473) (0.1950,5.0373) (0.2100,5.3102) (0.2250,5.5661) (0.2400,5.8052) (0.2550,6.0275)
  (0.2700,6.2332) (0.2850,6.4224) (0.3000,6.5957) (0.3150,6.7537) (0.3300,6.8972) (0.3450,7.0268)
  (0.3600,7.1434) (0.3750,7.2476) (0.3900,7.3401) (0.4050,7.4217) (0.4200,7.4930) (0.4350,7.5548)
  (0.4500,7.6076) (0.4650,7.6522) (0.4800,7.6892) (0.4950,7.7191) (0.5100,7.7424) (0.5250,7.7598)
  (0.5400,7.7717) (0.5550,7.7786) (0.5700,7.7809) (0.5850,7.7790) (0.6000,7.7734) (0.6150,7.7643)
  (0.6300,7.7523) (0.6450,7.7400) (0.6600,7.7272) (0.6750,7.7143) (0.6900,7.7011) (0.7050,7.6879)
  (0.7200,7.6746) (0.7350,7.6614) (0.7500,7.6482) (0.7650,7.6352) (0.7800,7.6223) (0.7950,7.6097)
  (0.8100,7.5972) (0.8250,7.5849) (0.8400,7.5727) (0.8550,7.5608) (0.8700,7.5490) (0.8850,7.5375)
  (0.9000,7.5261) (0.9150,7.5149) (0.9300,7.5039) (0.9450,7.4931) (0.9600,7.4825) (0.9750,7.4720)
  (0.9900,7.4617) (1.0050,7.4516) (1.0200,7.4417) (1.0350,7.4319) (1.0500,7.4223) (1.0650,7.4128)
  (1.0800,7.4035) (1.0950,7.3944) (1.1100,7.3854) (1.1250,7.3765) (1.1400,7.3678) (1.1550,7.3593)
  (1.1700,7.3508) (1.1850,7.3426) (1.2000,7.3344) (1.2150,7.3264) (1.2300,7.3186) (1.2450,7.3108)
  (1.2600,7.3032) (1.2750,7.2958) (1.2900,7.2884) (1.3050,7.2812) (1.3200,7.2741) (1.3350,7.2671)
  (1.3500,7.2602) (1.3650,7.2534) (1.3800,7.2468) (1.3950,7.2402) (1.4100,7.2338) (1.4250,7.2275)
  (1.4400,7.2213) (1.4550,7.2151) (1.4700,7.2091) (1.4850,7.2032)
};
\addplot[name path=RpUpdLo, draw=none, forget plot] coordinates {
  (0.0000,-0.7633) (0.0150,-0.6661) (0.0300,-0.5688) (0.0450,-0.4715) (0.0600,-0.3749) (0.0750,-0.2793)
  (0.0900,-0.1842) (0.1050,-0.0895) (0.1200,0.0047) (0.1350,0.0975) (0.1500,0.1885) (0.1650,0.2780)
  (0.1800,0.3662) (0.1950,0.4529) (0.2100,0.5383) (0.2250,0.6223) (0.2400,0.7050) (0.2550,0.7862)
  (0.2700,0.8662) (0.2850,0.9448) (0.3000,1.0221) (0.3150,1.0982) (0.3300,1.1729) (0.3450,1.2464)
  (0.3600,1.3188) (0.3750,1.3899) (0.3900,1.4598) (0.4050,1.5285) (0.4200,1.5961) (0.4350,1.6626)
  (0.4500,1.7280) (0.4650,1.7923) (0.4800,1.8555) (0.4950,1.9177) (0.5100,1.9788) (0.5250,2.0390)
  (0.5400,2.0981) (0.5550,2.1562) (0.5700,2.2134) (0.5850,2.2696) (0.6000,2.3249) (0.6150,2.3792)
  (0.6300,2.4324) (0.6450,2.4824) (0.6600,2.5294) (0.6750,2.5735) (0.6900,2.6149) (0.7050,2.6538)
  (0.7200,2.6904) (0.7350,2.7248) (0.7500,2.7571) (0.7650,2.7875) (0.7800,2.8161) (0.7950,2.8430)
  (0.8100,2.8683) (0.8250,2.8922) (0.8400,2.9148) (0.8550,2.9362) (0.8700,2.9565) (0.8850,2.9757)
  (0.9000,2.9940) (0.9150,3.0114) (0.9300,3.0279) (0.9450,3.0438) (0.9600,3.0589) (0.9750,3.0734)
  (0.9900,3.0873) (1.0050,3.1007) (1.0200,3.1135) (1.0350,3.1259) (1.0500,3.1379) (1.0650,3.1494)
  (1.0800,3.1606) (1.0950,3.1714) (1.1100,3.1818) (1.1250,3.1920) (1.1400,3.2018) (1.1550,3.2114)
  (1.1700,3.2208) (1.1850,3.2298) (1.2000,3.2387) (1.2150,3.2473) (1.2300,3.2558) (1.2450,3.2640)
  (1.2600,3.2721) (1.2750,3.2799) (1.2900,3.2876) (1.3050,3.2952) (1.3200,3.3025) (1.3350,3.3098)
  (1.3500,3.3168) (1.3650,3.3238) (1.3800,3.3306) (1.3950,3.3373) (1.4100,3.3438) (1.4250,3.3502)
  (1.4400,3.3565) (1.4550,3.3627) (1.4700,3.3688) (1.4850,3.3748)
};
\addplot[fill=colT9!30, fill opacity=0.7, draw=none] fill between[of=RpUpdUp and RpUpdLo];
\addplot[color=colT9!40, solid, thin, forget plot] coordinates {
  (0.0000,0.5009) (0.0150,0.8716) (0.0300,1.2428) (0.0450,1.6143) (0.0600,1.9821) (0.0750,2.3455)
  (0.0900,2.7063) (0.1050,3.0656) (0.1200,3.4227) (0.1350,3.7732) (0.1500,4.1152) (0.1650,4.4399)
  (0.1800,4.7473) (0.1950,5.0373) (0.2100,5.3102) (0.2250,5.5661) (0.2400,5.8052) (0.2550,6.0275)
  (0.2700,6.2332) (0.2850,6.4224) (0.3000,6.5957) (0.3150,6.7537) (0.3300,6.8972) (0.3450,7.0268)
  (0.3600,7.1434) (0.3750,7.2476) (0.3900,7.3401) (0.4050,7.4217) (0.4200,7.4930) (0.4350,7.5548)
  (0.4500,7.6076) (0.4650,7.6522) (0.4800,7.6892) (0.4950,7.7191) (0.5100,7.7424) (0.5250,7.7598)
  (0.5400,7.7717) (0.5550,7.7786) (0.5700,7.7809) (0.5850,7.7790) (0.6000,7.7734) (0.6150,7.7643)
  (0.6300,7.7523) (0.6450,7.7400) (0.6600,7.7272) (0.6750,7.7143) (0.6900,7.7011) (0.7050,7.6879)
  (0.7200,7.6746) (0.7350,7.6614) (0.7500,7.6482) (0.7650,7.6352) (0.7800,7.6223) (0.7950,7.6097)
  (0.8100,7.5972) (0.8250,7.5849) (0.8400,7.5727) (0.8550,7.5608) (0.8700,7.5490) (0.8850,7.5375)
  (0.9000,7.5261) (0.9150,7.5149) (0.9300,7.5039) (0.9450,7.4931) (0.9600,7.4825) (0.9750,7.4720)
  (0.9900,7.4617) (1.0050,7.4516) (1.0200,7.4417) (1.0350,7.4319) (1.0500,7.4223) (1.0650,7.4128)
  (1.0800,7.4035) (1.0950,7.3944) (1.1100,7.3854) (1.1250,7.3765) (1.1400,7.3678) (1.1550,7.3593)
  (1.1700,7.3508) (1.1850,7.3426) (1.2000,7.3344) (1.2150,7.3264) (1.2300,7.3186) (1.2450,7.3108)
  (1.2600,7.3032) (1.2750,7.2958) (1.2900,7.2884) (1.3050,7.2812) (1.3200,7.2741) (1.3350,7.2671)
  (1.3500,7.2602) (1.3650,7.2534) (1.3800,7.2468) (1.3950,7.2402) (1.4100,7.2338) (1.4250,7.2275)
  (1.4400,7.2213) (1.4550,7.2151) (1.4700,7.2091) (1.4850,7.2032)
};
\addplot[color=colT9!40, solid, thin, forget plot] coordinates {
  (0.0000,-0.7633) (0.0150,-0.6661) (0.0300,-0.5688) (0.0450,-0.4715) (0.0600,-0.3749) (0.0750,-0.2793)
  (0.0900,-0.1842) (0.1050,-0.0895) (0.1200,0.0047) (0.1350,0.0975) (0.1500,0.1885) (0.1650,0.2780)
  (0.1800,0.3662) (0.1950,0.4529) (0.2100,0.5383) (0.2250,0.6223) (0.2400,0.7050) (0.2550,0.7862)
  (0.2700,0.8662) (0.2850,0.9448) (0.3000,1.0221) (0.3150,1.0982) (0.3300,1.1729) (0.3450,1.2464)
  (0.3600,1.3188) (0.3750,1.3899) (0.3900,1.4598) (0.4050,1.5285) (0.4200,1.5961) (0.4350,1.6626)
  (0.4500,1.7280) (0.4650,1.7923) (0.4800,1.8555) (0.4950,1.9177) (0.5100,1.9788) (0.5250,2.0390)
  (0.5400,2.0981) (0.5550,2.1562) (0.5700,2.2134) (0.5850,2.2696) (0.6000,2.3249) (0.6150,2.3792)
  (0.6300,2.4324) (0.6450,2.4824) (0.6600,2.5294) (0.6750,2.5735) (0.6900,2.6149) (0.7050,2.6538)
  (0.7200,2.6904) (0.7350,2.7248) (0.7500,2.7571) (0.7650,2.7875) (0.7800,2.8161) (0.7950,2.8430)
  (0.8100,2.8683) (0.8250,2.8922) (0.8400,2.9148) (0.8550,2.9362) (0.8700,2.9565) (0.8850,2.9757)
  (0.9000,2.9940) (0.9150,3.0114) (0.9300,3.0279) (0.9450,3.0438) (0.9600,3.0589) (0.9750,3.0734)
  (0.9900,3.0873) (1.0050,3.1007) (1.0200,3.1135) (1.0350,3.1259) (1.0500,3.1379) (1.0650,3.1494)
  (1.0800,3.1606) (1.0950,3.1714) (1.1100,3.1818) (1.1250,3.1920) (1.1400,3.2018) (1.1550,3.2114)
  (1.1700,3.2208) (1.1850,3.2298) (1.2000,3.2387) (1.2150,3.2473) (1.2300,3.2558) (1.2450,3.2640)
  (1.2600,3.2721) (1.2750,3.2799) (1.2900,3.2876) (1.3050,3.2952) (1.3200,3.3025) (1.3350,3.3098)
  (1.3500,3.3168) (1.3650,3.3238) (1.3800,3.3306) (1.3950,3.3373) (1.4100,3.3438) (1.4250,3.3502)
  (1.4400,3.3565) (1.4550,3.3627) (1.4700,3.3688) (1.4850,3.3748)
};

\addplot[color=colT9, only marks, mark=o, mark size=0.7pt] coordinates {
  (0.0000,0.5009) (0.0150,0.6751) (0.0300,0.8661) (0.0450,1.0910) (0.0600,1.3499) (0.0750,1.6255)
  (0.0900,1.9518) (0.1050,2.2667) (0.1200,2.6433) (0.1350,2.9807) (0.1500,3.3688) (0.1650,3.7622)
  (0.1800,4.1335) (0.1950,4.4202) (0.2100,4.8761) (0.2250,5.1625) (0.2400,5.5509) (0.2550,5.8597)
  (0.2700,6.0678) (0.2850,6.2481) (0.3000,6.4056) (0.3150,6.4448) (0.3300,6.4730) (0.3450,6.4841)
  (0.3600,6.4277) (0.3750,6.4056) (0.3900,6.3324) (0.4050,6.3156) (0.4200,6.2649) (0.4350,6.2088)
  (0.4500,6.1974) (0.4650,6.1353) (0.4800,6.0960) (0.4950,6.1185) (0.5100,6.0625) (0.5250,6.0007)
  (0.5400,6.1132) (0.5550,6.0007) (0.5700,5.9557) (0.5850,5.9950) (0.6000,5.8936) (0.6150,5.8375)
  (0.6300,5.8429) (0.6450,5.7644) (0.6600,5.7308) (0.6750,5.7194) (0.6900,5.6687) (0.7050,5.6630)
  (0.7200,5.6408) (0.7350,5.6069) (0.7500,5.6180) (0.7650,5.5901) (0.7800,5.6069) (0.7950,5.5619)
  (0.8100,5.6126) (0.8250,5.6069) (0.8400,5.6348) (0.8550,5.6126) (0.8700,5.6294) (0.8850,5.5676)
  (0.9000,5.6408) (0.9150,5.5341) (0.9300,5.5448) (0.9450,5.5448) (0.9600,5.5002) (0.9750,5.4720)
  (0.9900,5.4552) (1.0050,5.4495) (1.0200,5.4266) (1.0350,5.4381) (1.0500,5.4213) (1.0650,5.4266)
  (1.0800,5.4495) (1.0950,5.4663) (1.1100,5.4552) (1.1250,5.4834) (1.1400,5.5055) (1.1550,5.4888)
  (1.1700,5.5394) (1.1850,5.5002) (1.2000,5.4945) (1.2150,5.4720) (1.2300,5.4834) (1.2450,5.4495)
  (1.2600,5.4438) (1.2750,5.4045) (1.2900,5.4045) (1.3050,5.3931) (1.3200,5.3874) (1.3350,5.3820)
  (1.3500,5.3706) (1.3650,5.4266) (1.3800,5.3652) (1.3950,5.4663) (1.4100,5.4159) (1.4250,5.3874)
  (1.4400,5.4834) (1.4550,5.4606) (1.4700,5.5055) (1.4850,5.4552)
};
\addplot[color=colT9, thick] coordinates {
  (0.0000,0.0000) (0.0150,0.1027) (0.0300,0.3370) (0.0450,0.5714) (0.0600,0.8036) (0.0750,1.0331)
  (0.0900,1.2610) (0.1050,1.4880) (0.1200,1.7137) (0.1350,1.9354) (0.1500,2.1518) (0.1650,2.3590)
  (0.1800,2.5567) (0.1950,2.7451) (0.2100,2.9243) (0.2250,3.0942) (0.2400,3.2551) (0.2550,3.4069)
  (0.2700,3.5497) (0.2850,3.6836) (0.3000,3.8089) (0.3150,3.9259) (0.3300,4.0350) (0.3450,4.1366)
  (0.3600,4.2311) (0.3750,4.3187) (0.3900,4.4000) (0.4050,4.4751) (0.4200,4.5446) (0.4350,4.6087)
  (0.4500,4.6678) (0.4650,4.7223) (0.4800,4.7724) (0.4950,4.8184) (0.5100,4.8606) (0.5250,4.8994)
  (0.5400,4.9349) (0.5550,4.9674) (0.5700,4.9971) (0.5850,5.0243) (0.6000,5.0491) (0.6150,5.0718)
  (0.6300,5.0924) (0.6450,5.1112) (0.6600,5.1283) (0.6750,5.1439) (0.6900,5.1580) (0.7050,5.1709)
  (0.7200,5.1825) (0.7350,5.1931) (0.7500,5.2027) (0.7650,5.2114) (0.7800,5.2192) (0.7950,5.2263)
  (0.8100,5.2327) (0.8250,5.2385) (0.8400,5.2438) (0.8550,5.2485) (0.8700,5.2528) (0.8850,5.2566)
  (0.9000,5.2600) (0.9150,5.2632) (0.9300,5.2659) (0.9450,5.2684) (0.9600,5.2707) (0.9750,5.2727)
  (0.9900,5.2745) (1.0050,5.2762) (1.0200,5.2776) (1.0350,5.2789) (1.0500,5.2801) (1.0650,5.2811)
  (1.0800,5.2820) (1.0950,5.2829) (1.1100,5.2836) (1.1250,5.2842) (1.1400,5.2848) (1.1550,5.2853)
  (1.1700,5.2858) (1.1850,5.2862) (1.2000,5.2866) (1.2150,5.2869) (1.2300,5.2872) (1.2450,5.2874)
  (1.2600,5.2876) (1.2750,5.2878) (1.2900,5.2880) (1.3050,5.2882) (1.3200,5.2883) (1.3350,5.2884)
  (1.3500,5.2885) (1.3650,5.2886) (1.3800,5.2887) (1.3950,5.2887) (1.4100,5.2888) (1.4250,5.2889)
  (1.4400,5.2889) (1.4550,5.2889) (1.4700,5.2890) (1.4850,5.2890)
};
\end{axis}

\end{tikzpicture}


==> figures/fig_example44.tex <==
\begin{tikzpicture}

\begin{axis}[
  name=ax1,
  xlabel={Time $t$ [s]},
  width=7.8cm, height=5cm,
  grid=both, grid style={line width=0.3pt, draw=gray!20},
  xmin=0, xmax=1.5000,
  ylabel={Caliper pressure $\hat{p}$ [MPa]},
  tick align=outside, tick pos=left,
]

\addplot[name path=RpUp1, draw=none, forget plot] coordinates {
  (0.0000,1.4627) (0.0150,1.6968) (0.0300,1.8193) (0.0450,1.9825) (0.0600,2.1652) (0.0750,2.3765)
  (0.0900,2.6091) (0.1050,2.8758) (0.1200,3.1632) (0.1350,3.4497) (0.1500,3.7201) (0.1650,4.0041)
  (0.1800,4.2928) (0.1950,4.6045) (0.2100,4.9509) (0.2250,5.3564) (0.2400,5.8256) (0.2550,6.3272)
  (0.2700,6.7856) (0.2850,7.0809) (0.3000,7.1207) (0.3150,6.9349) (0.3300,6.6499) (0.3450,6.3753)
  (0.3600,6.1534) (0.3750,5.9820) (0.3900,5.8575) (0.4050,5.8345) (0.4200,5.8484) (0.4350,5.8515)
  (0.4500,5.8385) (0.4650,5.8136) (0.4800,5.7841) (0.4950,5.7554) (0.5100,5.7299) (0.5250,5.7079)
  (0.5400,5.6892) (0.5550,5.6736) (0.5700,5.6615) (0.5850,5.6582) (0.6000,5.6611) (0.6150,5.6641)
  (0.6300,5.6659) (0.6450,5.6668) (0.6600,5.6671) (0.6750,5.6667) (0.6900,5.6660) (0.7050,5.6649)
  (0.7200,5.6638) (0.7350,5.6628) (0.7500,5.6619) (0.7650,5.6614) (0.7800,5.6614) (0.7950,5.6614)
  (0.8100,5.6614) (0.8250,5.6613) (0.8400,5.6612) (0.8550,5.6611) (0.8700,5.6609) (0.8850,5.6608)
  (0.9000,5.6607) (0.9150,5.6606) (0.9300,5.6605) (0.9450,5.6604) (0.9600,5.6604) (0.9750,5.6605)
  (0.9900,5.6605) (1.0050,5.6605) (1.0200,5.6605) (1.0350,5.6605) (1.0500,5.6605) (1.0650,5.6605)
  (1.0800,5.6605) (1.0950,5.6605) (1.1100,5.6605) (1.1250,5.6605) (1.1400,5.6605) (1.1550,5.6605)
  (1.1700,5.6605) (1.1850,5.6605) (1.2000,5.6605) (1.2150,5.6605) (1.2300,5.6605) (1.2450,5.6605)
  (1.2600,5.6605) (1.2750,5.6604) (1.2900,5.6604) (1.3050,5.6604) (1.3200,5.6604) (1.3350,5.6604)
  (1.3500,5.6604) (1.3650,5.6604) (1.3800,5.6604) (1.3950,5.6604) (1.4100,5.6604) (1.4250,5.6604)
  (1.4400,5.6604) (1.4550,5.6604) (1.4700,5.6604) (1.4850,5.6604)
};
\addplot[name path=RpLo1, draw=none, forget plot] coordinates {
  (0.0000,-0.8887) (0.0150,-0.8541) (0.0300,-0.8010) (0.0450,-0.7439) (0.0600,-0.6680) (0.0750,-0.5754)
  (0.0900,-0.4810) (0.1050,-0.3662) (0.1200,-0.2315) (0.1350,-0.0810) (0.1500,0.0796) (0.1650,0.2389)
  (0.1800,0.3800) (0.1950,0.4930) (0.2100,0.5655) (0.2250,0.5871) (0.2400,0.5553) (0.2550,0.5049)
  (0.2700,0.5055) (0.2850,0.6542) (0.3000,1.0028) (0.3150,1.4924) (0.3300,1.9896) (0.3450,2.3991)
  (0.3600,2.6986) (0.3750,2.9089) (0.3900,3.0460) (0.4050,3.0626) (0.4200,3.0293) (0.4350,2.9997)
  (0.4500,2.9841) (0.4650,2.9826) (0.4800,2.9895) (0.4950,3.0003) (0.5100,3.0121) (0.5250,3.0242)
  (0.5400,3.0363) (0.5550,3.0483) (0.5700,3.0591) (0.5850,3.0628) (0.6000,3.0612) (0.6150,3.0602)
  (0.6300,3.0604) (0.6450,3.0614) (0.6600,3.0629) (0.6750,3.0648) (0.6900,3.0667) (0.7050,3.0686)
  (0.7200,3.0703) (0.7350,3.0716) (0.7500,3.0726) (0.7650,3.0732) (0.7800,3.0731) (0.7950,3.0729)
  (0.8100,3.0728) (0.8250,3.0727) (0.8400,3.0727) (0.8550,3.0727) (0.8700,3.0728) (0.8850,3.0729)
  (0.9000,3.0729) (0.9150,3.0730) (0.9300,3.0731) (0.9450,3.0731) (0.9600,3.0731) (0.9750,3.0731)
  (0.9900,3.0731) (1.0050,3.0731) (1.0200,3.0731) (1.0350,3.0731) (1.0500,3.0731) (1.0650,3.0731)
  (1.0800,3.0731) (1.0950,3.0731) (1.1100,3.0732) (1.1250,3.0732) (1.1400,3.0732) (1.1550,3.0732)
  (1.1700,3.0732) (1.1850,3.0732) (1.2000,3.0732) (1.2150,3.0732) (1.2300,3.0732) (1.2450,3.0732)
  (1.2600,3.0732) (1.2750,3.0732) (1.2900,3.0732) (1.3050,3.0732) (1.3200,3.0732) (1.3350,3.0732)
  (1.3500,3.0732) (1.3650,3.0732) (1.3800,3.0732) (1.3950,3.0732) (1.4100,3.0732) (1.4250,3.0732)
  (1.4400,3.0732) (1.4550,3.0732) (1.4700,3.0732) (1.4850,3.0732)
};
\addplot[fill=colT1!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp1 and RpLo1];

\addplot[name path=RpUp2, draw=none, forget plot] coordinates {
  (0.0000,1.4345) (0.0150,1.6532) (0.0300,1.7671) (0.0450,1.9149) (0.0600,2.0831) (0.0750,2.2846)
  (0.0900,2.5064) (0.1050,2.7667) (0.1200,3.0525) (0.1350,3.3401) (0.1500,3.6130) (0.1650,3.8942)
  (0.1800,4.1758) (0.1950,4.4732) (0.2100,4.7946) (0.2250,5.1646) (0.2400,5.5978) (0.2550,6.0858)
  (0.2700,6.5841) (0.2850,6.9920) (0.3000,7.1836) (0.3150,7.1104) (0.3300,6.8555) (0.3450,6.5541)
  (0.3600,6.2909) (0.3750,6.0852) (0.3900,5.9263) (0.4050,5.8345) (0.4200,5.8432) (0.4350,5.8551)
  (0.4500,5.8521) (0.4650,5.8333) (0.4800,5.8051) (0.4950,5.7749) (0.5100,5.7467) (0.5250,5.7221)
  (0.5400,5.7010) (0.5550,5.6831) (0.5700,5.6685) (0.5850,5.6586) (0.6000,5.6593) (0.6150,5.6627)
  (0.6300,5.6652) (0.6450,5.6667) (0.6600,5.6673) (0.6750,5.6672) (0.6900,5.6666) (0.7050,5.6657)
  (0.7200,5.6646) (0.7350,5.6634) (0.7500,5.6624) (0.7650,5.6616) (0.7800,5.6614) (0.7950,5.6614)
  (0.8100,5.6614) (0.8250,5.6614) (0.8400,5.6613) (0.8550,5.6612) (0.8700,5.6610) (0.8850,5.6609)
  (0.9000,5.6607) (0.9150,5.6606) (0.9300,5.6605) (0.9450,5.6605) (0.9600,5.6604) (0.9750,5.6604)
  (0.9900,5.6605) (1.0050,5.6605) (1.0200,5.6605) (1.0350,5.6605) (1.0500,5.6605) (1.0650,5.6605)
  (1.0800,5.6605) (1.0950,5.6605) (1.1100,5.6605) (1.1250,5.6605) (1.1400,5.6605) (1.1550,5.6605)
  (1.1700,5.6605) (1.1850,5.6605) (1.2000,5.6605) (1.2150,5.6605) (1.2300,5.6605) (1.2450,5.6605)
  (1.2600,5.6605) (1.2750,5.6605) (1.2900,5.6604) (1.3050,5.6604) (1.3200,5.6604) (1.3350,5.6604)
  (1.3500,5.6604) (1.3650,5.6604) (1.3800,5.6604) (1.3950,5.6604) (1.4100,5.6604) (1.4250,5.6604)
  (1.4400,5.6604) (1.4550,5.6604) (1.4700,5.6604) (1.4850,5.6604)
};
\addplot[name path=RpLo2, draw=none, forget plot] coordinates {
  (0.0000,-0.9169) (0.0150,-0.8985) (0.0300,-0.8517) (0.0450,-0.8079) (0.0600,-0.7489) (0.0750,-0.6661)
  (0.0900,-0.5883) (0.1050,-0.4933) (0.1200,-0.3749) (0.1350,-0.2347) (0.1500,-0.0772) (0.1650,0.0863)
  (0.1800,0.2390) (0.1950,0.3703) (0.2100,0.4688) (0.2250,0.5228) (0.2400,0.5190) (0.2550,0.4731)
  (0.2700,0.4312) (0.2850,0.4814) (0.3000,0.7154) (0.3150,1.1457) (0.3300,1.6672) (0.3450,2.1478)
  (0.3600,2.5201) (0.3750,2.7862) (0.3900,2.9724) (0.4050,3.0684) (0.4200,3.0474) (0.4350,3.0126)
  (0.4500,2.9876) (0.4650,2.9784) (0.4800,2.9815) (0.4950,2.9911) (0.5100,3.0030) (0.5250,3.0155)
  (0.5400,3.0281) (0.5550,3.0407) (0.5700,3.0527) (0.5850,3.0620) (0.6000,3.0622) (0.6150,3.0604)
  (0.6300,3.0598) (0.6450,3.0605) (0.6600,3.0617) (0.6750,3.0634) (0.6900,3.0654) (0.7050,3.0674)
  (0.7200,3.0692) (0.7350,3.0708) (0.7500,3.0720) (0.7650,3.0729) (0.7800,3.0732) (0.7950,3.0730)
  (0.8100,3.0729) (0.8250,3.0727) (0.8400,3.0727) (0.8550,3.0727) (0.8700,3.0727) (0.8850,3.0728)
  (0.9000,3.0729) (0.9150,3.0729) (0.9300,3.0730) (0.9450,3.0731) (0.9600,3.0731) (0.9750,3.0731)
  (0.9900,3.0731) (1.0050,3.0731) (1.0200,3.0731) (1.0350,3.0731) (1.0500,3.0731) (1.0650,3.0731)
  (1.0800,3.0731) (1.0950,3.0731) (1.1100,3.0732) (1.1250,3.0732) (1.1400,3.0732) (1.1550,3.0732)
  (1.1700,3.0732) (1.1850,3.0732) (1.2000,3.0732) (1.2150,3.0732) (1.2300,3.0732) (1.2450,3.0732)
  (1.2600,3.0732) (1.2750,3.0732) (1.2900,3.0732) (1.3050,3.0732) (1.3200,3.0732) (1.3350,3.0732)
  (1.3500,3.0732) (1.3650,3.0732) (1.3800,3.0732) (1.3950,3.0732) (1.4100,3.0732) (1.4250,3.0732)
  (1.4400,3.0732) (1.4550,3.0732) (1.4700,3.0732) (1.4850,3.0732)
};
\addplot[fill=colT2!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp2 and RpLo2];

\addplot[name path=RpUp3, draw=none, forget plot] coordinates {
  (0.0000,1.4684) (0.0150,1.6996) (0.0300,1.8221) (0.0450,1.9849) (0.0600,2.1673) (0.0750,2.3789)
  (0.0900,2.6125) (0.1050,2.8798) (0.1200,3.1664) (0.1350,3.4527) (0.1500,3.7231) (0.1650,4.0073)
  (0.1800,4.2962) (0.1950,4.6083) (0.2100,4.9558) (0.2250,5.3619) (0.2400,5.8318) (0.2550,6.3335)
  (0.2700,6.7905) (0.2850,7.0824) (0.3000,7.1183) (0.3150,6.9301) (0.3300,6.6448) (0.3450,6.3710)
  (0.3600,6.1502) (0.3750,5.9796) (0.3900,5.8560) (0.4050,5.8347) (0.4200,5.8485) (0.4350,5.8513)
  (0.4500,5.8381) (0.4650,5.8131) (0.4800,5.7836) (0.4950,5.7550) (0.5100,5.7295) (0.5250,5.7076)
  (0.5400,5.6889) (0.5550,5.6734) (0.5700,5.6613) (0.5850,5.6582) (0.6000,5.6612) (0.6150,5.6641)
  (0.6300,5.6659) (0.6450,5.6668) (0.6600,5.6671) (0.6750,5.6667) (0.6900,5.6659) (0.7050,5.6649)
  (0.7200,5.6638) (0.7350,5.6628) (0.7500,5.6619) (0.7650,5.6614) (0.7800,5.6614) (0.7950,5.6614)
  (0.8100,5.6614) (0.8250,5.6613) (0.8400,5.6612) (0.8550,5.6611) (0.8700,5.6609) (0.8850,5.6608)
  (0.9000,5.6607) (0.9150,5.6606) (0.9300,5.6605) (0.9450,5.6604) (0.9600,5.6604) (0.9750,5.6605)
  (0.9900,5.6605) (1.0050,5.6605) (1.0200,5.6605) (1.0350,5.6605) (1.0500,5.6605) (1.0650,5.6605)
  (1.0800,5.6605) (1.0950,5.6605) (1.1100,5.6605) (1.1250,5.6605) (1.1400,5.6605) (1.1550,5.6605)
  (1.1700,5.6605) (1.1850,5.6605) (1.2000,5.6605) (1.2150,5.6605) (1.2300,5.6605) (1.2450,5.6605)
  (1.2600,5.6605) (1.2750,5.6604) (1.2900,5.6604) (1.3050,5.6604) (1.3200,5.6604) (1.3350,5.6604)
  (1.3500,5.6604) (1.3650,5.6604) (1.3800,5.6604) (1.3950,5.6604) (1.4100,5.6604) (1.4250,5.6604)
  (1.4400,5.6604) (1.4550,5.6604) (1.4700,5.6604) (1.4850,5.6604)
};
\addplot[name path=RpLo3, draw=none, forget plot] coordinates {
  (0.0000,-0.8830) (0.0150,-0.8504) (0.0300,-0.7998) (0.0450,-0.7409) (0.0600,-0.6667) (0.0750,-0.5735)
  (0.0900,-0.4791) (0.1050,-0.3638) (0.1200,-0.2294) (0.1350,-0.0767) (0.1500,0.0836) (0.1650,0.2427)
  (0.1800,0.3829) (0.1950,0.4958) (0.2100,0.5672) (0.2250,0.5882) (0.2400,0.5559) (0.2550,0.5059)
  (0.2700,0.5078) (0.2850,0.6593) (0.3000,1.0107) (0.3150,1.5013) (0.3300,1.9974) (0.3450,2.4049)
  (0.3600,2.7027) (0.3750,2.9117) (0.3900,3.0475) (0.4050,3.0622) (0.4200,3.0289) (0.4350,2.9994)
  (0.4500,2.9841) (0.4650,2.9827) (0.4800,2.9898) (0.4950,3.0005) (0.5100,3.0123) (0.5250,3.0244)
  (0.5400,3.0366) (0.5550,3.0485) (0.5700,3.0593) (0.5850,3.0628) (0.6000,3.0612) (0.6150,3.0602)
  (0.6300,3.0604) (0.6450,3.0615) (0.6600,3.0630) (0.6750,3.0648) (0.6900,3.0667) (0.7050,3.0686)
  (0.7200,3.0703) (0.7350,3.0716) (0.7500,3.0726) (0.7650,3.0732) (0.7800,3.0731) (0.7950,3.0729)
  (0.8100,3.0728) (0.8250,3.0727) (0.8400,3.0727) (0.8550,3.0727) (0.8700,3.0728) (0.8850,3.0729)
  (0.9000,3.0729) (0.9150,3.0730) (0.9300,3.0731) (0.9450,3.0731) (0.9600,3.0731) (0.9750,3.0731)
  (0.9900,3.0731) (1.0050,3.0731) (1.0200,3.0731) (1.0350,3.0731) (1.0500,3.0731) (1.0650,3.0731)
  (1.0800,3.0731) (1.0950,3.0731) (1.1100,3.0732) (1.1250,3.0732) (1.1400,3.0732) (1.1550,3.0732)
  (1.1700,3.0732) (1.1850,3.0732) (1.2000,3.0732) (1.2150,3.0732) (1.2300,3.0732) (1.2450,3.0732)
  (1.2600,3.0732) (1.2750,3.0732) (1.2900,3.0732) (1.3050,3.0732) (1.3200,3.0732) (1.3350,3.0732)
  (1.3500,3.0732) (1.3650,3.0732) (1.3800,3.0732) (1.3950,3.0732) (1.4100,3.0732) (1.4250,3.0732)
  (1.4400,3.0732) (1.4550,3.0732) (1.4700,3.0732) (1.4850,3.0732)
};
\addplot[fill=colT3!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp3 and RpLo3];

\addplot[name path=RpUp4, draw=none, forget plot] coordinates {
  (0.0000,1.5527) (0.0150,1.7329) (0.0300,1.8692) (0.0450,2.0350) (0.0600,2.2263) (0.0750,2.4514)
  (0.0900,2.6955) (0.1050,2.9689) (0.1200,3.2519) (0.1350,3.5323) (0.1500,3.8072) (0.1650,4.0945)
  (0.1800,4.3923) (0.1950,4.7183) (0.2100,5.0879) (0.2250,5.5206) (0.2400,6.0080) (0.2550,6.5036)
  (0.2700,6.9074) (0.2850,7.1003) (0.3000,7.0357) (0.3150,6.7967) (0.3300,6.5130) (0.3450,6.2646)
  (0.3600,6.0695) (0.3750,5.9179) (0.3900,5.8318) (0.4050,5.8397) (0.4200,5.8496) (0.4350,5.8454)
  (0.4500,5.8265) (0.4650,5.7990) (0.4800,5.7698) (0.4950,5.7427) (0.5100,5.7190) (0.5250,5.6988)
  (0.5400,5.6817) (0.5550,5.6677) (0.5700,5.6584) (0.5850,5.6591) (0.6000,5.6624) (0.6150,5.6649)
  (0.6300,5.6663) (0.6450,5.6669) (0.6600,5.6669) (0.6750,5.6663) (0.6900,5.6655) (0.7050,5.6644)
  (0.7200,5.6633) (0.7350,5.6624) (0.7500,5.6616) (0.7650,5.6614) (0.7800,5.6614) (0.7950,5.6614)
  (0.8100,5.6614) (0.8250,5.6613) (0.8400,5.6611) (0.8550,5.6610) (0.8700,5.6609) (0.8850,5.6607)
  (0.9000,5.6606) (0.9150,5.6605) (0.9300,5.6605) (0.9450,5.6604) (0.9600,5.6604) (0.9750,5.6605)
  (0.9900,5.6605) (1.0050,5.6605) (1.0200,5.6605) (1.0350,5.6605) (1.0500,5.6605) (1.0650,5.6605)
  (1.0800,5.6605) (1.0950,5.6605) (1.1100,5.6605) (1.1250,5.6605) (1.1400,5.6605) (1.1550,5.6605)
  (1.1700,5.6605) (1.1850,5.6605) (1.2000,5.6605) (1.2150,5.6605) (1.2300,5.6605) (1.2450,5.6605)
  (1.2600,5.6605) (1.2750,5.6604) (1.2900,5.6604) (1.3050,5.6604) (1.3200,5.6604) (1.3350,5.6604)
  (1.3500,5.6604) (1.3650,5.6604) (1.3800,5.6604) (1.3950,5.6604) (1.4100,5.6604) (1.4250,5.6604)
  (1.4400,5.6604) (1.4550,5.6604) (1.4700,5.6604) (1.4850,5.6604)
};
\addplot[name path=RpLo4, draw=none, forget plot] coordinates {
  (0.0000,-0.7987) (0.0150,-0.8223) (0.0300,-0.7622) (0.0450,-0.7044) (0.0600,-0.6184) (0.0750,-0.5173)
  (0.0900,-0.4012) (0.1050,-0.2740) (0.1200,-0.1328) (0.1350,0.0223) (0.1500,0.1880) (0.1650,0.3359)
  (0.1800,0.4681) (0.1950,0.5643) (0.2100,0.6160) (0.2250,0.6125) (0.2400,0.5683) (0.2550,0.5302)
  (0.2700,0.5830) (0.2850,0.8142) (0.3000,1.2330) (0.3150,1.7349) (0.3300,2.1941) (0.3450,2.5495)
  (0.3600,2.8035) (0.3750,2.9814) (0.3900,3.0708) (0.4050,3.0501) (0.4200,3.0171) (0.4350,2.9932)
  (0.4500,2.9842) (0.4650,2.9867) (0.4800,2.9954) (0.4950,3.0065) (0.5100,3.0182) (0.5250,3.0300)
  (0.5400,3.0420) (0.5550,3.0534) (0.5700,3.0622) (0.5850,3.0624) (0.6000,3.0607) (0.6150,3.0603)
  (0.6300,3.0609) (0.6450,3.0622) (0.6600,3.0638) (0.6750,3.0657) (0.6900,3.0676) (0.7050,3.0694)
  (0.7200,3.0709) (0.7350,3.0721) (0.7500,3.0730) (0.7650,3.0732) (0.7800,3.0730) (0.7950,3.0729)
  (0.8100,3.0728) (0.8250,3.0727) (0.8400,3.0727) (0.8550,3.0728) (0.8700,3.0728) (0.8850,3.0729)
  (0.9000,3.0730) (0.9150,3.0730) (0.9300,3.0731) (0.9450,3.0731) (0.9600,3.0731) (0.9750,3.0731)
  (0.9900,3.0731) (1.0050,3.0731) (1.0200,3.0731) (1.0350,3.0731) (1.0500,3.0731) (1.0650,3.0731)
  (1.0800,3.0731) (1.0950,3.0732) (1.1100,3.0732) (1.1250,3.0732) (1.1400,3.0732) (1.1550,3.0732)
  (1.1700,3.0732) (1.1850,3.0732) (1.2000,3.0732) (1.2150,3.0732) (1.2300,3.0732) (1.2450,3.0732)
  (1.2600,3.0732) (1.2750,3.0732) (1.2900,3.0732) (1.3050,3.0732) (1.3200,3.0732) (1.3350,3.0732)
  (1.3500,3.0732) (1.3650,3.0732) (1.3800,3.0732) (1.3950,3.0732) (1.4100,3.0732) (1.4250,3.0732)
  (1.4400,3.0732) (1.4550,3.0732) (1.4700,3.0732) (1.4850,3.0732)
};
\addplot[fill=colT4!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp4 and RpLo4];

\addplot[name path=RpUp5, draw=none, forget plot] coordinates {
  (0.0000,1.4345) (0.0150,1.6750) (0.0300,1.7897) (0.0450,1.9471) (0.0600,2.1233) (0.0750,2.3271)
  (0.0900,2.5541) (0.1050,2.8173) (0.1200,3.1039) (0.1350,3.3925) (0.1500,3.6626) (0.1650,3.9453)
  (0.1800,4.2294) (0.1950,4.5327) (0.2100,4.8656) (0.2250,5.2520) (0.2400,5.7036) (0.2550,6.2007)
  (0.2700,6.6847) (0.2850,7.0430) (0.3000,7.1618) (0.3150,7.0290) (0.3300,6.7543) (0.3450,6.4638)
  (0.3600,6.2210) (0.3750,6.0329) (0.3900,5.8899) (0.4050,5.8305) (0.4200,5.8461) (0.4350,5.8541)
  (0.4500,5.8461) (0.4650,5.8239) (0.4800,5.7948) (0.4950,5.7652) (0.5100,5.7383) (0.5250,5.7150)
  (0.5400,5.6951) (0.5550,5.6783) (0.5700,5.6649) (0.5850,5.6582) (0.6000,5.6601) (0.6150,5.6634)
  (0.6300,5.6656) (0.6450,5.6668) (0.6600,5.6672) (0.6750,5.6670) (0.6900,5.6663) (0.7050,5.6653)
  (0.7200,5.6642) (0.7350,5.6631) (0.7500,5.6622) (0.7650,5.6615) (0.7800,5.6614) (0.7950,5.6614)
  (0.8100,5.6614) (0.8250,5.6614) (0.8400,5.6613) (0.8550,5.6611) (0.8700,5.6610) (0.8850,5.6608)
  (0.9000,5.6607) (0.9150,5.6606) (0.9300,5.6605) (0.9450,5.6605) (0.9600,5.6604) (0.9750,5.6605)
  (0.9900,5.6605) (1.0050,5.6605) (1.0200,5.6605) (1.0350,5.6605) (1.0500,5.6605) (1.0650,5.6605)
  (1.0800,5.6605) (1.0950,5.6605) (1.1100,5.6605) (1.1250,5.6605) (1.1400,5.6605) (1.1550,5.6605)
  (1.1700,5.6605) (1.1850,5.6605) (1.2000,5.6605) (1.2150,5.6605) (1.2300,5.6605) (1.2450,5.6605)
  (1.2600,5.6605) (1.2750,5.6604) (1.2900,5.6604) (1.3050,5.6604) (1.3200,5.6604) (1.3350,5.6604)
  (1.3500,5.6604) (1.3650,5.6604) (1.3800,5.6604) (1.3950,5.6604) (1.4100,5.6604) (1.4250,5.6604)
  (1.4400,5.6604) (1.4550,5.6604) (1.4700,5.6604) (1.4850,5.6604)
};
\addplot[name path=RpLo5, draw=none, forget plot] coordinates {
  (0.0000,-0.9169) (0.0150,-0.8736) (0.0300,-0.8301) (0.0450,-0.7740) (0.0600,-0.7077) (0.0750,-0.6210)
  (0.0900,-0.5379) (0.1050,-0.4318) (0.1200,-0.3063) (0.1350,-0.1584) (0.1500,-0.0008) (0.1650,0.1633)
  (0.1800,0.3093) (0.1950,0.4333) (0.2100,0.5193) (0.2250,0.5584) (0.2400,0.5397) (0.2550,0.4894)
  (0.2700,0.4636) (0.2850,0.5584) (0.3000,0.8487) (0.3150,1.3138) (0.3300,1.8285) (0.3450,2.2758)
  (0.3600,2.6117) (0.3750,2.8492) (0.3900,3.0120) (0.4050,3.0702) (0.4200,3.0386) (0.4350,3.0058)
  (0.4500,2.9854) (0.4650,2.9802) (0.4800,2.9854) (0.4950,2.9956) (0.5100,3.0075) (0.5250,3.0198)
  (0.5400,3.0322) (0.5550,3.0445) (0.5700,3.0559) (0.5850,3.0626) (0.6000,3.0618) (0.6150,3.0602)
  (0.6300,3.0601) (0.6450,3.0609) (0.6600,3.0623) (0.6750,3.0641) (0.6900,3.0660) (0.7050,3.0680)
  (0.7200,3.0697) (0.7350,3.0712) (0.7500,3.0723) (0.7650,3.0731) (0.7800,3.0731) (0.7950,3.0730)
  (0.8100,3.0728) (0.8250,3.0727) (0.8400,3.0727) (0.8550,3.0727) (0.8700,3.0728) (0.8850,3.0728)
  (0.9000,3.0729) (0.9150,3.0730) (0.9300,3.0730) (0.9450,3.0731) (0.9600,3.0731) (0.9750,3.0731)
  (0.9900,3.0731) (1.0050,3.0731) (1.0200,3.0731) (1.0350,3.0731) (1.0500,3.0731) (1.0650,3.0731)
  (1.0800,3.0731) (1.0950,3.0731) (1.1100,3.0732) (1.1250,3.0732) (1.1400,3.0732) (1.1550,3.0732)
  (1.1700,3.0732) (1.1850,3.0732) (1.2000,3.0732) (1.2150,3.0732) (1.2300,3.0732) (1.2450,3.0732)
  (1.2600,3.0732) (1.2750,3.0732) (1.2900,3.0732) (1.3050,3.0732) (1.3200,3.0732) (1.3350,3.0732)
  (1.3500,3.0732) (1.3650,3.0732) (1.3800,3.0732) (1.3950,3.0732) (1.4100,3.0732) (1.4250,3.0732)
  (1.4400,3.0732) (1.4550,3.0732) (1.4700,3.0732) (1.4850,3.0732)
};
\addplot[fill=colT5!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp5 and RpLo5];

\addplot[name path=RpUp6, draw=none, forget plot] coordinates {
  (0.0000,1.4684) (0.0150,1.6978) (0.0300,1.8198) (0.0450,1.9821) (0.0600,2.1644) (0.0750,2.3748)
  (0.0900,2.6076) (0.1050,2.8751) (0.1200,3.1620) (0.1350,3.4479) (0.1500,3.7184) (0.1650,4.0024)
  (0.1800,4.2910) (0.1950,4.6022) (0.2100,4.9485) (0.2250,5.3535) (0.2400,5.8220) (0.2550,6.3235)
  (0.2700,6.7829) (0.2850,7.0801) (0.3000,7.1221) (0.3150,6.9375) (0.3300,6.6526) (0.3450,6.3776)
  (0.3600,6.1552) (0.3750,5.9834) (0.3900,5.8583) (0.4050,5.8344) (0.4200,5.8484) (0.4350,5.8516)
  (0.4500,5.8388) (0.4650,5.8139) (0.4800,5.7844) (0.4950,5.7557) (0.5100,5.7301) (0.5250,5.7081)
  (0.5400,5.6894) (0.5550,5.6737) (0.5700,5.6616) (0.5850,5.6582) (0.6000,5.6611) (0.6150,5.6641)
  (0.6300,5.6659) (0.6450,5.6668) (0.6600,5.6671) (0.6750,5.6667) (0.6900,5.6660) (0.7050,5.6649)
  (0.7200,5.6638) (0.7350,5.6628) (0.7500,5.6619) (0.7650,5.6614) (0.7800,5.6614) (0.7950,5.6614)
  (0.8100,5.6614) (0.8250,5.6613) (0.8400,5.6612) (0.8550,5.6611) (0.8700,5.6609) (0.8850,5.6608)
  (0.9000,5.6607) (0.9150,5.6606) (0.9300,5.6605) (0.9450,5.6604) (0.9600,5.6604) (0.9750,5.6605)
  (0.9900,5.6605) (1.0050,5.6605) (1.0200,5.6605) (1.0350,5.6605) (1.0500,5.6605) (1.0650,5.6605)
  (1.0800,5.6605) (1.0950,5.6605) (1.1100,5.6605) (1.1250,5.6605) (1.1400,5.6605) (1.1550,5.6605)
  (1.1700,5.6605) (1.1850,5.6605) (1.2000,5.6605) (1.2150,5.6605) (1.2300,5.6605) (1.2450,5.6605)
  (1.2600,5.6605) (1.2750,5.6604) (1.2900,5.6604) (1.3050,5.6604) (1.3200,5.6604) (1.3350,5.6604)
  (1.3500,5.6604) (1.3650,5.6604) (1.3800,5.6604) (1.3950,5.6604) (1.4100,5.6604) (1.4250,5.6604)
  (1.4400,5.6604) (1.4550,5.6604) (1.4700,5.6604) (1.4850,5.6604)
};
\addplot[name path=RpLo6, draw=none, forget plot] coordinates {
  (0.0000,-0.8830) (0.0150,-0.8514) (0.0300,-0.8017) (0.0450,-0.7436) (0.0600,-0.6682) (0.0750,-0.5775)
  (0.0900,-0.4843) (0.1050,-0.3686) (0.1200,-0.2348) (0.1350,-0.0831) (0.1500,0.0779) (0.1650,0.2371)
  (0.1800,0.3778) (0.1950,0.4913) (0.2100,0.5643) (0.2250,0.5864) (0.2400,0.5550) (0.2550,0.5047)
  (0.2700,0.5044) (0.2850,0.6514) (0.3000,0.9984) (0.3150,1.4876) (0.3300,1.9855) (0.3450,2.3959)
  (0.3600,2.6964) (0.3750,2.9074) (0.3900,3.0451) (0.4050,3.0628) (0.4200,3.0296) (0.4350,2.9998)
  (0.4500,2.9842) (0.4650,2.9825) (0.4800,2.9894) (0.4950,3.0001) (0.5100,3.0120) (0.5250,3.0241)
  (0.5400,3.0362) (0.5550,3.0482) (0.5700,3.0590) (0.5850,3.0628) (0.6000,3.0613) (0.6150,3.0602)
  (0.6300,3.0604) (0.6450,3.0614) (0.6600,3.0629) (0.6750,3.0647) (0.6900,3.0667) (0.7050,3.0686)
  (0.7200,3.0702) (0.7350,3.0716) (0.7500,3.0726) (0.7650,3.0732) (0.7800,3.0731) (0.7950,3.0729)
  (0.8100,3.0728) (0.8250,3.0727) (0.8400,3.0727) (0.8550,3.0727) (0.8700,3.0728) (0.8850,3.0729)
  (0.9000,3.0729) (0.9150,3.0730) (0.9300,3.0731) (0.9450,3.0731) (0.9600,3.0731) (0.9750,3.0731)
  (0.9900,3.0731) (1.0050,3.0731) (1.0200,3.0731) (1.0350,3.0731) (1.0500,3.0731) (1.0650,3.0731)
  (1.0800,3.0731) (1.0950,3.0731) (1.1100,3.0732) (1.1250,3.0732) (1.1400,3.0732) (1.1550,3.0732)
  (1.1700,3.0732) (1.1850,3.0732) (1.2000,3.0732) (1.2150,3.0732) (1.2300,3.0732) (1.2450,3.0732)
  (1.2600,3.0732) (1.2750,3.0732) (1.2900,3.0732) (1.3050,3.0732) (1.3200,3.0732) (1.3350,3.0732)
  (1.3500,3.0732) (1.3650,3.0732) (1.3800,3.0732) (1.3950,3.0732) (1.4100,3.0732) (1.4250,3.0732)
  (1.4400,3.0732) (1.4550,3.0732) (1.4700,3.0732) (1.4850,3.0732)
};
\addplot[fill=colT6!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp6 and RpLo6];

\addplot[name path=RpUp7, draw=none, forget plot] coordinates {
  (0.0000,1.4460) (0.0150,1.6761) (0.0300,1.7945) (0.0450,1.9515) (0.0600,2.1279) (0.0750,2.3337)
  (0.0900,2.5616) (0.1050,2.8254) (0.1200,3.1124) (0.1350,3.3996) (0.1500,3.6706) (0.1650,3.9531)
  (0.1800,4.2378) (0.1950,4.5422) (0.2100,4.8765) (0.2250,5.2653) (0.2400,5.7188) (0.2550,6.2169)
  (0.2700,6.6985) (0.2850,7.0498) (0.3000,7.1588) (0.3150,7.0188) (0.3300,6.7421) (0.3450,6.4531)
  (0.3600,6.2127) (0.3750,6.0267) (0.3900,5.8857) (0.4050,5.8310) (0.4200,5.8465) (0.4350,5.8539)
  (0.4500,5.8453) (0.4650,5.8228) (0.4800,5.7936) (0.4950,5.7641) (0.5100,5.7373) (0.5250,5.7142)
  (0.5400,5.6944) (0.5550,5.6777) (0.5700,5.6645) (0.5850,5.6581) (0.6000,5.6602) (0.6150,5.6635)
  (0.6300,5.6657) (0.6450,5.6668) (0.6600,5.6672) (0.6750,5.6670) (0.6900,5.6663) (0.7050,5.6653)
  (0.7200,5.6642) (0.7350,5.6631) (0.7500,5.6622) (0.7650,5.6614) (0.7800,5.6614) (0.7950,5.6614)
  (0.8100,5.6614) (0.8250,5.6614) (0.8400,5.6613) (0.8550,5.6611) (0.8700,5.6610) (0.8850,5.6608)
  (0.9000,5.6607) (0.9150,5.6606) (0.9300,5.6605) (0.9450,5.6605) (0.9600,5.6604) (0.9750,5.6605)
  (0.9900,5.6605) (1.0050,5.6605) (1.0200,5.6605) (1.0350,5.6605) (1.0500,5.6605) (1.0650,5.6605)
  (1.0800,5.6605) (1.0950,5.6605) (1.1100,5.6605) (1.1250,5.6605) (1.1400,5.6605) (1.1550,5.6605)
  (1.1700,5.6605) (1.1850,5.6605) (1.2000,5.6605) (1.2150,5.6605) (1.2300,5.6605) (1.2450,5.6605)
  (1.2600,5.6605) (1.2750,5.6604) (1.2900,5.6604) (1.3050,5.6604) (1.3200,5.6604) (1.3350,5.6604)
  (1.3500,5.6604) (1.3650,5.6604) (1.3800,5.6604) (1.3950,5.6604) (1.4100,5.6604) (1.4250,5.6604)
  (1.4400,5.6604) (1.4550,5.6604) (1.4700,5.6604) (1.4850,5.6604)
};
\addplot[name path=RpLo7, draw=none, forget plot] coordinates {
  (0.0000,-0.9055) (0.0150,-0.8756) (0.0300,-0.8250) (0.0450,-0.7728) (0.0600,-0.7038) (0.0750,-0.6172)
  (0.0900,-0.5306) (0.1050,-0.4258) (0.1200,-0.2981) (0.1350,-0.1512) (0.1500,0.0089) (0.1650,0.1708)
  (0.1800,0.3175) (0.1950,0.4394) (0.2100,0.5243) (0.2250,0.5608) (0.2400,0.5409) (0.2550,0.4900)
  (0.2700,0.4671) (0.2850,0.5677) (0.3000,0.8657) (0.3150,1.3345) (0.3300,1.8479) (0.3450,2.2909)
  (0.3600,2.6225) (0.3750,2.8566) (0.3900,3.0164) (0.4050,3.0693) (0.4200,3.0375) (0.4350,3.0049)
  (0.4500,2.9851) (0.4650,2.9803) (0.4800,2.9858) (0.4950,2.9961) (0.5100,3.0081) (0.5250,3.0203)
  (0.5400,3.0326) (0.5550,3.0449) (0.5700,3.0563) (0.5850,3.0626) (0.6000,3.0617) (0.6150,3.0602)
  (0.6300,3.0601) (0.6450,3.0610) (0.6600,3.0624) (0.6750,3.0642) (0.6900,3.0661) (0.7050,3.0680)
  (0.7200,3.0698) (0.7350,3.0713) (0.7500,3.0724) (0.7650,3.0731) (0.7800,3.0731) (0.7950,3.0730)
  (0.8100,3.0728) (0.8250,3.0727) (0.8400,3.0727) (0.8550,3.0727) (0.8700,3.0728) (0.8850,3.0728)
  (0.9000,3.0729) (0.9150,3.0730) (0.9300,3.0730) (0.9450,3.0731) (0.9600,3.0731) (0.9750,3.0731)
  (0.9900,3.0731) (1.0050,3.0731) (1.0200,3.0731) (1.0350,3.0731) (1.0500,3.0731) (1.0650,3.0731)
  (1.0800,3.0731) (1.0950,3.0731) (1.1100,3.0732) (1.1250,3.0732) (1.1400,3.0732) (1.1550,3.0732)
  (1.1700,3.0732) (1.1850,3.0732) (1.2000,3.0732) (1.2150,3.0732) (1.2300,3.0732) (1.2450,3.0732)
  (1.2600,3.0732) (1.2750,3.0732) (1.2900,3.0732) (1.3050,3.0732) (1.3200,3.0732) (1.3350,3.0732)
  (1.3500,3.0732) (1.3650,3.0732) (1.3800,3.0732) (1.3950,3.0732) (1.4100,3.0732) (1.4250,3.0732)
  (1.4400,3.0732) (1.4550,3.0732) (1.4700,3.0732) (1.4850,3.0732)
};
\addplot[fill=colT7!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp7 and RpLo7];

\addplot[name path=RpUp8, draw=none, forget plot] coordinates {
  (0.0000,1.4627) (0.0150,1.6958) (0.0300,1.8171) (0.0450,1.9805) (0.0600,2.1624) (0.0750,2.3725)
  (0.0900,2.6044) (0.1050,2.8712) (0.1200,3.1591) (0.1350,3.4451) (0.1500,3.7156) (0.1650,3.9994)
  (0.1800,4.2877) (0.1950,4.5986) (0.2100,4.9438) (0.2250,5.3481) (0.2400,5.8160) (0.2550,6.3174)
  (0.2700,6.7781) (0.2850,7.0785) (0.3000,7.1242) (0.3150,6.9420) (0.3300,6.6574) (0.3450,6.3815)
  (0.3600,6.1582) (0.3750,5.9857) (0.3900,5.8598) (0.4050,5.8342) (0.4200,5.8483) (0.4350,5.8517)
  (0.4500,5.8391) (0.4650,5.8144) (0.4800,5.7849) (0.4950,5.7561) (0.5100,5.7305) (0.5250,5.7085)
  (0.5400,5.6897) (0.5550,5.6739) (0.5700,5.6617) (0.5850,5.6581) (0.6000,5.6611) (0.6150,5.6641)
  (0.6300,5.6659) (0.6450,5.6668) (0.6600,5.6671) (0.6750,5.6668) (0.6900,5.6660) (0.7050,5.6650)
  (0.7200,5.6639) (0.7350,5.6628) (0.7500,5.6619) (0.7650,5.6614) (0.7800,5.6614) (0.7950,5.6614)
  (0.8100,5.6614) (0.8250,5.6613) (0.8400,5.6612) (0.8550,5.6611) (0.8700,5.6609) (0.8850,5.6608)
  (0.9000,5.6607) (0.9150,5.6606) (0.9300,5.6605) (0.9450,5.6604) (0.9600,5.6604) (0.9750,5.6605)
  (0.9900,5.6605) (1.0050,5.6605) (1.0200,5.6605) (1.0350,5.6605) (1.0500,5.6605) (1.0650,5.6605)
  (1.0800,5.6605) (1.0950,5.6605) (1.1100,5.6605) (1.1250,5.6605) (1.1400,5.6605) (1.1550,5.6605)
  (1.1700,5.6605) (1.1850,5.6605) (1.2000,5.6605) (1.2150,5.6605) (1.2300,5.6605) (1.2450,5.6605)
  (1.2600,5.6605) (1.2750,5.6604) (1.2900,5.6604) (1.3050,5.6604) (1.3200,5.6604) (1.3350,5.6604)
  (1.3500,5.6604) (1.3650,5.6604) (1.3800,5.6604) (1.3950,5.6604) (1.4100,5.6604) (1.4250,5.6604)
  (1.4400,5.6604) (1.4550,5.6604) (1.4700,5.6604) (1.4850,5.6604)
};
\addplot[name path=RpLo8, draw=none, forget plot] coordinates {
  (0.0000,-0.8887) (0.0150,-0.8542) (0.0300,-0.8028) (0.0450,-0.7455) (0.0600,-0.6690) (0.0750,-0.5791)
  (0.0900,-0.4862) (0.1050,-0.3715) (0.1200,-0.2367) (0.1350,-0.0871) (0.1500,0.0742) (0.1650,0.2337)
  (0.1800,0.3751) (0.1950,0.4886) (0.2100,0.5627) (0.2250,0.5855) (0.2400,0.5546) (0.2550,0.5039)
  (0.2700,0.5024) (0.2850,0.6467) (0.3000,0.9910) (0.3150,1.4792) (0.3300,1.9782) (0.3450,2.3904)
  (0.3600,2.6925) (0.3750,2.9047) (0.3900,3.0436) (0.4050,3.0632) (0.4200,3.0300) (0.4350,3.0001)
  (0.4500,2.9842) (0.4650,2.9824) (0.4800,2.9892) (0.4950,2.9999) (0.5100,3.0118) (0.5250,3.0239)
  (0.5400,3.0360) (0.5550,3.0481) (0.5700,3.0589) (0.5850,3.0628) (0.6000,3.0613) (0.6150,3.0602)
  (0.6300,3.0604) (0.6450,3.0614) (0.6600,3.0629) (0.6750,3.0647) (0.6900,3.0667) (0.7050,3.0685)
  (0.7200,3.0702) (0.7350,3.0716) (0.7500,3.0726) (0.7650,3.0732) (0.7800,3.0731) (0.7950,3.0729)
  (0.8100,3.0728) (0.8250,3.0727) (0.8400,3.0727) (0.8550,3.0727) (0.8700,3.0728) (0.8850,3.0728)
  (0.9000,3.0729) (0.9150,3.0730) (0.9300,3.0730) (0.9450,3.0731) (0.9600,3.0731) (0.9750,3.0731)
  (0.9900,3.0731) (1.0050,3.0731) (1.0200,3.0731) (1.0350,3.0731) (1.0500,3.0731) (1.0650,3.0731)
  (1.0800,3.0731) (1.0950,3.0731) (1.1100,3.0732) (1.1250,3.0732) (1.1400,3.0732) (1.1550,3.0732)
  (1.1700,3.0732) (1.1850,3.0732) (1.2000,3.0732) (1.2150,3.0732) (1.2300,3.0732) (1.2450,3.0732)
  (1.2600,3.0732) (1.2750,3.0732) (1.2900,3.0732) (1.3050,3.0732) (1.3200,3.0732) (1.3350,3.0732)
  (1.3500,3.0732) (1.3650,3.0732) (1.3800,3.0732) (1.3950,3.0732) (1.4100,3.0732) (1.4250,3.0732)
  (1.4400,3.0732) (1.4550,3.0732) (1.4700,3.0732) (1.4850,3.0732)
};
\addplot[fill=colT8!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RpUp8 and RpLo8];

\addplot[color=colT1, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2870) (0.0150,0.3374) (0.0300,0.4502) (0.0450,0.6358) (0.0600,0.7933) (0.0750,0.9843)
  (0.0900,1.1531) (0.1050,1.3163) (0.1200,1.5073) (0.1350,1.6815) (0.1500,1.9011) (0.1650,2.0864)
  (0.1800,2.3059) (0.1950,2.4634) (0.2100,2.6658) (0.2250,2.8176) (0.2400,2.9807) (0.2550,3.1325)
  (0.2700,3.2731) (0.2850,3.4024) (0.3000,3.5319) (0.3150,3.6555) (0.3300,3.7512) (0.3450,3.8636)
  (0.3600,3.9704) (0.3750,4.0660) (0.3900,4.1674) (0.4050,4.2403) (0.4200,4.3249) (0.4350,4.4148)
  (0.4500,4.5159) (0.4650,4.5666) (0.4800,4.6512) (0.4950,4.7297) (0.5100,4.7972) (0.5250,4.8308)
  (0.5400,4.8647) (0.5550,4.8929) (0.5700,4.9322) (0.5850,4.9600) (0.6000,4.9768) (0.6150,4.9714)
  (0.6300,4.9882) (0.6450,4.9996) (0.6600,5.0389) (0.6750,5.0443) (0.6900,5.0782) (0.7050,5.0896)
  (0.7200,5.1232) (0.7350,5.1403) (0.7500,5.1910) (0.7650,5.1964) (0.7800,5.2470) (0.7950,5.2806)
  (0.8100,5.3145) (0.8250,5.2977) (0.8400,5.3199) (0.8550,5.3031) (0.8700,5.3031) (0.8850,5.2977)
  (0.9000,5.2863) (0.9150,5.2638) (0.9300,5.2638) (0.9450,5.2524) (0.9600,5.2695) (0.9750,5.2638)
  (0.9900,5.2695) (1.0050,5.2752) (1.0200,5.2863) (1.0350,5.3145) (1.0500,5.3538) (1.0650,5.3259)
  (1.0800,5.3763) (1.0950,5.3874) (1.1100,5.4045) (1.1250,5.3988) (1.1400,5.3874) (1.1550,5.3820)
  (1.1700,5.3706) (1.1850,5.3538) (1.2000,5.3313) (1.2150,5.3199) (1.2300,5.3092) (1.2450,5.3031)
  (1.2600,5.3145) (1.2750,5.3145) (1.2900,5.2977) (1.3050,5.3031) (1.3200,5.3370) (1.3350,5.3427)
  (1.3500,5.3538) (1.3650,5.3595) (1.3800,5.3988) (1.3950,5.4099) (1.4100,5.4266) (1.4250,5.4266)
  (1.4400,5.4213) (1.4550,5.4159) (1.4700,5.3706) (1.4850,5.3820)
};
\addplot[color=colT1, thick, forget plot] coordinates {
  (0.0000,0.2870) (0.0150,0.2870) (0.0300,0.4213) (0.0450,0.5091) (0.0600,0.6193) (0.0750,0.7486)
  (0.0900,0.9006) (0.1050,1.0640) (0.1200,1.2548) (0.1350,1.4659) (0.1500,1.6843) (0.1650,1.8999)
  (0.1800,2.1215) (0.1950,2.3364) (0.2100,2.5487) (0.2250,2.7582) (0.2400,2.9717) (0.2550,3.1905)
  (0.2700,3.4160) (0.2850,3.6456) (0.3000,3.8675) (0.3150,4.0618) (0.3300,4.2137) (0.3450,4.3198)
  (0.3600,4.3872) (0.3750,4.4260) (0.3900,4.4455) (0.4050,4.4517) (0.4200,4.4486) (0.4350,4.4389)
  (0.4500,4.4256) (0.4650,4.4113) (0.4800,4.3981) (0.4950,4.3868) (0.5100,4.3779) (0.5250,4.3710)
  (0.5400,4.3661) (0.5550,4.3628) (0.5700,4.3610) (0.5850,4.3603) (0.6000,4.3605) (0.6150,4.3612)
  (0.6300,4.3621) (0.6450,4.3632) (0.6600,4.3641) (0.6750,4.3650) (0.6900,4.3658) (0.7050,4.3663)
  (0.7200,4.3668) (0.7350,4.3670) (0.7500,4.3672) (0.7650,4.3673) (0.7800,4.3673) (0.7950,4.3672)
  (0.8100,4.3672) (0.8250,4.3671) (0.8400,4.3670) (0.8550,4.3670) (0.8700,4.3669) (0.8850,4.3669)
  (0.9000,4.3668) (0.9150,4.3668) (0.9300,4.3668) (0.9450,4.3668) (0.9600,4.3668) (0.9750,4.3668)
  (0.9900,4.3668) (1.0050,4.3668) (1.0200,4.3668) (1.0350,4.3668) (1.0500,4.3668) (1.0650,4.3668)
  (1.0800,4.3668) (1.0950,4.3668) (1.1100,4.3668) (1.1250,4.3668) (1.1400,4.3668) (1.1550,4.3668)
  (1.1700,4.3668) (1.1850,4.3668) (1.2000,4.3668) (1.2150,4.3668) (1.2300,4.3668) (1.2450,4.3668)
  (1.2600,4.3668) (1.2750,4.3668) (1.2900,4.3668) (1.3050,4.3668) (1.3200,4.3668) (1.3350,4.3668)
  (1.3500,4.3668) (1.3650,4.3668) (1.3800,4.3668) (1.3950,4.3668) (1.4100,4.3668) (1.4250,4.3668)
  (1.4400,4.3668) (1.4550,4.3668) (1.4700,4.3668) (1.4850,4.3668)
};

\addplot[color=colT2, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2588) (0.0150,0.2813) (0.0300,0.3263) (0.0450,0.4616) (0.0600,0.6526) (0.0750,0.8379)
  (0.0900,1.0575) (0.1050,1.2431) (0.1200,1.4452) (0.1350,1.6533) (0.1500,1.8336) (0.1650,2.0303)
  (0.1800,2.1992) (0.1950,2.3788) (0.2100,2.5423) (0.2250,2.7219) (0.2400,2.8907) (0.2550,3.0368)
  (0.2700,3.2110) (0.2850,3.3631) (0.3000,3.4927) (0.3150,3.6216) (0.3300,3.7622) (0.3450,3.8804)
  (0.3600,4.0154) (0.3750,4.1167) (0.3900,4.1842) (0.4050,4.2742) (0.4200,4.3474) (0.4350,4.4034)
  (0.4500,4.4370) (0.4650,4.4823) (0.4800,4.5270) (0.4950,4.5891) (0.5100,4.6173) (0.5250,4.6451)
  (0.5400,4.6905) (0.5550,4.7183) (0.5700,4.7690) (0.5850,4.7858) (0.6000,4.8422) (0.6150,4.8647)
  (0.6300,4.9097) (0.6450,4.9657) (0.6600,4.9768) (0.6750,5.0107) (0.6900,5.0614) (0.7050,5.0950)
  (0.7200,5.0839) (0.7350,5.1010) (0.7500,5.1121) (0.7650,5.1064) (0.7800,5.1178) (0.7950,5.1178)
  (0.8100,5.1121) (0.8250,5.1010) (0.8400,5.1178) (0.8550,5.1289) (0.8700,5.1289) (0.8850,5.1346)
  (0.9000,5.1571) (0.9150,5.1739) (0.9300,5.1964) (0.9450,5.2078) (0.9600,5.2246) (0.9750,5.2413)
  (0.9900,5.2806) (1.0050,5.2920) (1.0200,5.2806) (1.0350,5.3145) (1.0500,5.2585) (1.0650,5.2638)
  (1.0800,5.2585) (1.0950,5.2356) (1.1100,5.2246) (1.1250,5.2078) (1.1400,5.2188) (1.1550,5.2131)
  (1.1700,5.2131) (1.1850,5.2131) (1.2000,5.2131) (1.2150,5.2524) (1.2300,5.2246) (1.2450,5.2524)
  (1.2600,5.2638) (1.2750,5.3199) (1.2900,5.3259) (1.3050,5.3427) (1.3200,5.3092) (1.3350,5.3481)
  (1.3500,5.2977) (1.3650,5.3031) (1.3800,5.2863) (1.3950,5.2695) (1.4100,5.2356) (1.4250,5.2524)
  (1.4400,5.2356) (1.4550,5.2303) (1.4700,5.2246) (1.4850,5.2246)
};
\addplot[color=colT2, thick, forget plot] coordinates {
  (0.0000,0.2588) (0.0150,0.2588) (0.0300,0.3773) (0.0450,0.4577) (0.0600,0.5535) (0.0750,0.6671)
  (0.0900,0.8093) (0.1050,0.9590) (0.1200,1.1367) (0.1350,1.3388) (0.1500,1.5527) (0.1650,1.7679)
  (0.1800,1.9903) (0.1950,2.2074) (0.2100,2.4218) (0.2250,2.6317) (0.2400,2.8437) (0.2550,3.0584)
  (0.2700,3.2795) (0.2850,3.5077) (0.3000,3.7367) (0.3150,3.9495) (0.3300,4.1280) (0.3450,4.2614)
  (0.3600,4.3509) (0.3750,4.4055) (0.3900,4.4357) (0.4050,4.4493) (0.4200,4.4514) (0.4350,4.4453)
  (0.4500,4.4338) (0.4650,4.4199) (0.4800,4.4059) (0.4950,4.3933) (0.5100,4.3830) (0.5250,4.3749)
  (0.5400,4.3688) (0.5550,4.3646) (0.5700,4.3619) (0.5850,4.3606) (0.6000,4.3603) (0.6150,4.3607)
  (0.6300,4.3616) (0.6450,4.3625) (0.6600,4.3636) (0.6750,4.3645) (0.6900,4.3653) (0.7050,4.3660)
  (0.7200,4.3665) (0.7350,4.3669) (0.7500,4.3671) (0.7650,4.3672) (0.7800,4.3673) (0.7950,4.3673)
  (0.8100,4.3672) (0.8250,4.3671) (0.8400,4.3671) (0.8550,4.3670) (0.8700,4.3669) (0.8850,4.3669)
  (0.9000,4.3668) (0.9150,4.3668) (0.9300,4.3668) (0.9450,4.3668) (0.9600,4.3668) (0.9750,4.3668)
  (0.9900,4.3668) (1.0050,4.3668) (1.0200,4.3668) (1.0350,4.3668) (1.0500,4.3668) (1.0650,4.3668)
  (1.0800,4.3668) (1.0950,4.3668) (1.1100,4.3668) (1.1250,4.3668) (1.1400,4.3668) (1.1550,4.3668)
  (1.1700,4.3668) (1.1850,4.3668) (1.2000,4.3668) (1.2150,4.3668) (1.2300,4.3668) (1.2450,4.3668)
  (1.2600,4.3668) (1.2750,4.3668) (1.2900,4.3668) (1.3050,4.3668) (1.3200,4.3668) (1.3350,4.3668)
  (1.3500,4.3668) (1.3650,4.3668) (1.3800,4.3668) (1.3950,4.3668) (1.4100,4.3668) (1.4250,4.3668)
  (1.4400,4.3668) (1.4550,4.3668) (1.4700,4.3668) (1.4850,4.3668)
};

\addplot[color=colT3, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.3827) (0.0150,0.4837) (0.0300,0.6298) (0.0450,0.7479) (0.0600,0.9114) (0.0750,1.0461)
  (0.0900,1.2149) (0.1050,1.3781) (0.1200,1.5466) (0.1350,1.7154) (0.1500,1.9011) (0.1650,2.0639)
  (0.1800,2.2610) (0.1950,2.4463) (0.2100,2.6265) (0.2250,2.8008) (0.2400,2.9807) (0.2550,3.1382)
  (0.2700,3.2785) (0.2850,3.4588) (0.3000,3.6216) (0.3150,3.7344) (0.3300,3.8636) (0.3450,3.9650)
  (0.3600,4.0493) (0.3750,4.1278) (0.3900,4.2010) (0.4050,4.2685) (0.4200,4.3527) (0.4350,4.3923)
  (0.4500,4.4598) (0.4650,4.5102) (0.4800,4.5498) (0.4950,4.6116) (0.5100,4.6398) (0.5250,4.7015)
  (0.5400,4.7690) (0.5550,4.8026) (0.5700,4.8479) (0.5850,4.9207) (0.6000,4.9489) (0.6150,5.0050)
  (0.6300,5.0275) (0.6450,5.0443) (0.6600,5.0671) (0.6750,5.0671) (0.6900,5.0614) (0.7050,5.0782)
  (0.7200,5.0728) (0.7350,5.0950) (0.7500,5.1064) (0.7650,5.1064) (0.7800,5.1010) (0.7950,5.1289)
  (0.8100,5.1121) (0.8250,5.1625) (0.8400,5.1682) (0.8550,5.1849) (0.8700,5.1964) (0.8850,5.2413)
  (0.9000,5.2638) (0.9150,5.2977) (0.9300,5.3092) (0.9450,5.3145) (0.9600,5.2863) (0.9750,5.2752)
  (0.9900,5.2695) (1.0050,5.2585) (1.0200,5.2585) (1.0350,5.2585) (1.0500,5.2356) (1.0650,5.2413)
  (1.0800,5.2303) (1.0950,5.2303) (1.1100,5.2246) (1.1250,5.2585) (1.1400,5.2413) (1.1550,5.2752)
  (1.1700,5.2638) (1.1850,5.3481) (1.2000,5.3481) (1.2150,5.3427) (1.2300,5.3706) (1.2450,5.3652)
  (1.2600,5.3199) (1.2750,5.3259) (1.2900,5.3092) (1.3050,5.2806) (1.3200,5.2977) (1.3350,5.2638)
  (1.3500,5.2695) (1.3650,5.2524) (1.3800,5.2585) (1.3950,5.2303) (1.4100,5.2470) (1.4250,5.2585)
  (1.4400,5.2638) (1.4550,5.2752) (1.4700,5.3031) (1.4850,5.3595)
};
\addplot[color=colT3, thick, forget plot] coordinates {
  (0.0000,0.2927) (0.0150,0.2927) (0.0300,0.4246) (0.0450,0.5111) (0.0600,0.6220) (0.0750,0.7503)
  (0.0900,0.9027) (0.1050,1.0667) (0.1200,1.2580) (0.1350,1.4685) (0.1500,1.6880) (0.1650,1.9034)
  (0.1800,2.1250) (0.1950,2.3396) (0.2100,2.5521) (0.2250,2.7615) (0.2400,2.9751) (0.2550,3.1939)
  (0.2700,3.4197) (0.2850,3.6492) (0.3000,3.8708) (0.3150,4.0645) (0.3300,4.2157) (0.3450,4.3211)
  (0.3600,4.3880) (0.3750,4.4265) (0.3900,4.4457) (0.4050,4.4517) (0.4200,4.4484) (0.4350,4.4387)
  (0.4500,4.4254) (0.4650,4.4111) (0.4800,4.3979) (0.4950,4.3867) (0.5100,4.3777) (0.5250,4.3709)
  (0.5400,4.3660) (0.5550,4.3627) (0.5700,4.3610) (0.5850,4.3603) (0.6000,4.3605) (0.6150,4.3612)
  (0.6300,4.3622) (0.6450,4.3632) (0.6600,4.3641) (0.6750,4.3650) (0.6900,4.3658) (0.7050,4.3663)
  (0.7200,4.3668) (0.7350,4.3670) (0.7500,4.3672) (0.7650,4.3673) (0.7800,4.3673) (0.7950,4.3672)
  (0.8100,4.3672) (0.8250,4.3671) (0.8400,4.3670) (0.8550,4.3670) (0.8700,4.3669) (0.8850,4.3669)
  (0.9000,4.3668) (0.9150,4.3668) (0.9300,4.3668) (0.9450,4.3668) (0.9600,4.3668) (0.9750,4.3668)
  (0.9900,4.3668) (1.0050,4.3668) (1.0200,4.3668) (1.0350,4.3668) (1.0500,4.3668) (1.0650,4.3668)
  (1.0800,4.3668) (1.0950,4.3668) (1.1100,4.3668) (1.1250,4.3668) (1.1400,4.3668) (1.1550,4.3668)
  (1.1700,4.3668) (1.1850,4.3668) (1.2000,4.3668) (1.2150,4.3668) (1.2300,4.3668) (1.2450,4.3668)
  (1.2600,4.3668) (1.2750,4.3668) (1.2900,4.3668) (1.3050,4.3668) (1.3200,4.3668) (1.3350,4.3668)
  (1.3500,4.3668) (1.3650,4.3668) (1.3800,4.3668) (1.3950,4.3668) (1.4100,4.3668) (1.4250,4.3668)
  (1.4400,4.3668) (1.4550,4.3668) (1.4700,4.3668) (1.4850,4.3668)
};

\addplot[color=colT4, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.5287) (0.0150,0.7369) (0.0300,0.9954) (0.0450,1.2824) (0.0600,1.5694) (0.0750,1.9236)
  (0.0900,2.2442) (0.1050,2.5983) (0.1200,2.9468) (0.1350,3.3292) (0.1500,3.6837) (0.1650,4.0378)
  (0.1800,4.3923) (0.1950,4.7183) (0.2100,5.0107) (0.2250,5.2078) (0.2400,5.3763) (0.2550,5.5280)
  (0.2700,5.6408) (0.2850,5.7194) (0.3000,5.8036) (0.3150,5.8204) (0.3300,5.8597) (0.3450,5.8711)
  (0.3600,5.8768) (0.3750,5.8657) (0.3900,5.8318) (0.4050,5.8036) (0.4200,5.7869) (0.4350,5.7419)
  (0.4500,5.6969) (0.4650,5.6630) (0.4800,5.6408) (0.4950,5.6180) (0.5100,5.6012) (0.5250,5.5787)
  (0.5400,5.5562) (0.5550,5.5509) (0.5700,5.5509) (0.5850,5.5509) (0.6000,5.5394) (0.6150,5.5676)
  (0.6300,5.5787) (0.6450,5.5676) (0.6600,5.5901) (0.6750,5.5676) (0.6900,5.5509) (0.7050,5.5280)
  (0.7200,5.5227) (0.7350,5.4720) (0.7500,5.4552) (0.7650,5.4381) (0.7800,5.4327) (0.7950,5.4327)
  (0.8100,5.3988) (0.8250,5.4099) (0.8400,5.3874) (0.8550,5.4045) (0.8700,5.3874) (0.8850,5.4099)
  (0.9000,5.3874) (0.9150,5.4720) (0.9300,5.4381) (0.9450,5.4773) (0.9600,5.4888) (0.9750,5.4720)
  (0.9900,5.4606) (1.0050,5.4606) (1.0200,5.4159) (1.0350,5.4099) (1.0500,5.3820) (1.0650,5.3763)
  (1.0800,5.3763) (1.0950,5.3763) (1.1100,5.3538) (1.1250,5.3481) (1.1400,5.3313) (1.1550,5.3481)
  (1.1700,5.3427) (1.1850,5.3763) (1.2000,5.3763) (1.2150,5.4159) (1.2300,5.4159) (1.2450,5.4552)
  (1.2600,5.4438) (1.2750,5.4099) (1.2900,5.4606) (1.3050,5.4099) (1.3200,5.4045) (1.3350,5.3820)
  (1.3500,5.3820) (1.3650,5.3652) (1.3800,5.3481) (1.3950,5.3427) (1.4100,5.3259) (1.4250,5.3199)
  (1.4400,5.3199) (1.4550,5.3427) (1.4700,5.3199) (1.4850,5.3538)
};
\addplot[color=colT4, thick, forget plot] coordinates {
  (0.0000,0.3770) (0.0150,0.3770) (0.0300,0.4553) (0.0450,0.5535) (0.0600,0.6653) (0.0750,0.8040)
  (0.0900,0.9671) (0.1050,1.1471) (0.1200,1.3474) (0.1350,1.5595) (0.1500,1.7773) (0.1650,1.9976)
  (0.1800,2.2152) (0.1950,2.4302) (0.2100,2.6413) (0.2250,2.8520) (0.2400,3.0665) (0.2550,3.2881)
  (0.2700,3.5169) (0.2850,3.7452) (0.3000,3.9572) (0.3150,4.1343) (0.3300,4.2658) (0.3450,4.3535)
  (0.3600,4.4071) (0.3750,4.4365) (0.3900,4.4496) (0.4050,4.4513) (0.4200,4.4449) (0.4350,4.4333)
  (0.4500,4.4193) (0.4650,4.4053) (0.4800,4.3929) (0.4950,4.3826) (0.5100,4.3746) (0.5250,4.3686)
  (0.5400,4.3644) (0.5550,4.3618) (0.5700,4.3606) (0.5850,4.3603) (0.6000,4.3608) (0.6150,4.3616)
  (0.6300,4.3626) (0.6450,4.3636) (0.6600,4.3645) (0.6750,4.3654) (0.6900,4.3660) (0.7050,4.3665)
  (0.7200,4.3669) (0.7350,4.3671) (0.7500,4.3672) (0.7650,4.3673) (0.7800,4.3673) (0.7950,4.3672)
  (0.8100,4.3671) (0.8250,4.3671) (0.8400,4.3670) (0.8550,4.3669) (0.8700,4.3669) (0.8850,4.3668)
  (0.9000,4.3668) (0.9150,4.3668) (0.9300,4.3668) (0.9450,4.3668) (0.9600,4.3668) (0.9750,4.3668)
  (0.9900,4.3668) (1.0050,4.3668) (1.0200,4.3668) (1.0350,4.3668) (1.0500,4.3668) (1.0650,4.3668)
  (1.0800,4.3668) (1.0950,4.3668) (1.1100,4.3668) (1.1250,4.3668) (1.1400,4.3668) (1.1550,4.3668)
  (1.1700,4.3668) (1.1850,4.3668) (1.2000,4.3668) (1.2150,4.3668) (1.2300,4.3668) (1.2450,4.3668)
  (1.2600,4.3668) (1.2750,4.3668) (1.2900,4.3668) (1.3050,4.3668) (1.3200,4.3668) (1.3350,4.3668)
  (1.3500,4.3668) (1.3650,4.3668) (1.3800,4.3668) (1.3950,4.3668) (1.4100,4.3668) (1.4250,4.3668)
  (1.4400,4.3668) (1.4550,4.3668) (1.4700,4.3668) (1.4850,4.3668)
};

\addplot[color=colT5, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2759) (0.0150,0.2702) (0.0300,0.2927) (0.0450,0.3881) (0.0600,0.5062) (0.0750,0.6358)
  (0.0900,0.7986) (0.1050,0.9507) (0.1200,1.1082) (0.1350,1.2878) (0.1500,1.4623) (0.1650,1.6423)
  (0.1800,1.8390) (0.1950,2.0753) (0.2100,2.2610) (0.2250,2.4577) (0.2400,2.6098) (0.2550,2.8065)
  (0.2700,2.9468) (0.2850,3.1043) (0.3000,3.2506) (0.3150,3.3688) (0.3300,3.5094) (0.3450,3.6441)
  (0.3600,3.7454) (0.3750,3.8468) (0.3900,3.9479) (0.4050,4.0603) (0.4200,4.1221) (0.4350,4.2574)
  (0.4500,4.3135) (0.4650,4.3977) (0.4800,4.4823) (0.4950,4.5834) (0.5100,4.6341) (0.5250,4.6905)
  (0.5400,4.7351) (0.5550,4.7858) (0.5700,4.7972) (0.5850,4.8254) (0.6000,4.8479) (0.6150,4.8590)
  (0.6300,4.8929) (0.6450,4.9375) (0.6600,4.9322) (0.6750,4.9714) (0.6900,4.9882) (0.7050,5.0221)
  (0.7200,5.0275) (0.7350,5.0782) (0.7500,5.0614) (0.7650,5.1457) (0.7800,5.1571) (0.7950,5.2078)
  (0.8100,5.2131) (0.8250,5.2585) (0.8400,5.2131) (0.8550,5.2470) (0.8700,5.2246) (0.8850,5.2303)
  (0.9000,5.2188) (0.9150,5.2188) (0.9300,5.2188) (0.9450,5.2303) (0.9600,5.2188) (0.9750,5.2131)
  (0.9900,5.2246) (1.0050,5.2188) (1.0200,5.2413) (1.0350,5.2356) (1.0500,5.2470) (1.0650,5.2806)
  (1.0800,5.3199) (1.0950,5.2977) (1.1100,5.3595) (1.1250,5.3313) (1.1400,5.3595) (1.1550,5.3199)
  (1.1700,5.3259) (1.1850,5.2977) (1.2000,5.2920) (1.2150,5.2863) (1.2300,5.2977) (1.2450,5.2752)
  (1.2600,5.2638) (1.2750,5.2524) (1.2900,5.2524) (1.3050,5.2695) (1.3200,5.2638) (1.3350,5.2638)
  (1.3500,5.2977) (1.3650,5.2585) (1.3800,5.3706) (1.3950,5.3259) (1.4100,5.3706) (1.4250,5.3931)
  (1.4400,5.3706) (1.4550,5.3595) (1.4700,5.3538) (1.4850,5.3259)
};
\addplot[color=colT5, thick, forget plot] coordinates {
  (0.0000,0.2588) (0.0150,0.2588) (0.0300,0.4007) (0.0450,0.4798) (0.0600,0.5865) (0.0750,0.7078)
  (0.0900,0.8531) (0.1050,1.0081) (0.1200,1.1927) (0.1350,1.3988) (0.1500,1.6170) (0.1650,1.8309)
  (0.1800,2.0543) (0.1950,2.2694) (0.2100,2.4830) (0.2250,2.6924) (0.2400,2.9052) (0.2550,3.1217)
  (0.2700,3.3450) (0.2850,3.5741) (0.3000,3.8007) (0.3150,4.0052) (0.3300,4.1714) (0.3450,4.2914)
  (0.3600,4.3698) (0.3750,4.4164) (0.3900,4.4411) (0.4050,4.4509) (0.4200,4.4504) (0.4350,4.4424)
  (0.4500,4.4299) (0.4650,4.4157) (0.4800,4.4020) (0.4950,4.3901) (0.5100,4.3804) (0.5250,4.3729)
  (0.5400,4.3674) (0.5550,4.3636) (0.5700,4.3614) (0.5850,4.3604) (0.6000,4.3604) (0.6150,4.3609)
  (0.6300,4.3618) (0.6450,4.3628) (0.6600,4.3638) (0.6750,4.3648) (0.6900,4.3655) (0.7050,4.3662)
  (0.7200,4.3666) (0.7350,4.3670) (0.7500,4.3672) (0.7650,4.3673) (0.7800,4.3673) (0.7950,4.3673)
  (0.8100,4.3672) (0.8250,4.3671) (0.8400,4.3670) (0.8550,4.3670) (0.8700,4.3669) (0.8850,4.3669)
  (0.9000,4.3668) (0.9150,4.3668) (0.9300,4.3668) (0.9450,4.3668) (0.9600,4.3668) (0.9750,4.3668)
  (0.9900,4.3668) (1.0050,4.3668) (1.0200,4.3668) (1.0350,4.3668) (1.0500,4.3668) (1.0650,4.3668)
  (1.0800,4.3668) (1.0950,4.3668) (1.1100,4.3668) (1.1250,4.3668) (1.1400,4.3668) (1.1550,4.3668)
  (1.1700,4.3668) (1.1850,4.3668) (1.2000,4.3668) (1.2150,4.3668) (1.2300,4.3668) (1.2450,4.3668)
  (1.2600,4.3668) (1.2750,4.3668) (1.2900,4.3668) (1.3050,4.3668) (1.3200,4.3668) (1.3350,4.3668)
  (1.3500,4.3668) (1.3650,4.3668) (1.3800,4.3668) (1.3950,4.3668) (1.4100,4.3668) (1.4250,4.3668)
  (1.4400,4.3668) (1.4550,4.3668) (1.4700,4.3668) (1.4850,4.3668)
};

\addplot[color=colT6, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.3602) (0.0150,0.4502) (0.0300,0.5905) (0.0450,0.7033) (0.0600,0.8493) (0.0750,0.9843)
  (0.0900,1.1642) (0.1050,1.3274) (0.1200,1.5019) (0.1350,1.6701) (0.1500,1.8558) (0.1650,2.0193)
  (0.1800,2.2103) (0.1950,2.3788) (0.2100,2.5477) (0.2250,2.7051) (0.2400,2.8683) (0.2550,3.0482)
  (0.2700,3.1774) (0.2850,3.3238) (0.3000,3.5319) (0.3150,3.6216) (0.3300,3.8186) (0.3450,3.9143)
  (0.3600,4.0325) (0.3750,4.0885) (0.3900,4.2403) (0.4050,4.2742) (0.4200,4.3756) (0.4350,4.3977)
  (0.4500,4.4541) (0.4650,4.5102) (0.4800,4.5609) (0.4950,4.6005) (0.5100,4.6451) (0.5250,4.6733)
  (0.5400,4.7351) (0.5550,4.7465) (0.5700,4.7915) (0.5850,4.8479) (0.6000,4.8983) (0.6150,4.9097)
  (0.6300,5.0503) (0.6450,5.0164) (0.6600,5.0614) (0.6750,5.1121) (0.6900,5.1514) (0.7050,5.1010)
  (0.7200,5.1682) (0.7350,5.1403) (0.7500,5.1682) (0.7650,5.1682) (0.7800,5.1514) (0.7950,5.1571)
  (0.8100,5.1682) (0.8250,5.1739) (0.8400,5.1682) (0.8550,5.1910) (0.8700,5.1571) (0.8850,5.2413)
  (0.9000,5.2131) (0.9150,5.2752) (0.9300,5.2585) (0.9450,5.2920) (0.9600,5.2863) (0.9750,5.3874)
  (0.9900,5.3199) (1.0050,5.3427) (1.0200,5.3427) (1.0350,5.3031) (1.0500,5.3092) (1.0650,5.3092)
  (1.0800,5.2695) (1.0950,5.2752) (1.1100,5.2695) (1.1250,5.2752) (1.1400,5.2470) (1.1550,5.2695)
  (1.1700,5.2524) (1.1850,5.2695) (1.2000,5.2977) (1.2150,5.2977) (1.2300,5.2695) (1.2450,5.3874)
  (1.2600,5.3259) (1.2750,5.3763) (1.2900,5.3988) (1.3050,5.3595) (1.3200,5.3931) (1.3350,5.3199)
  (1.3500,5.3481) (1.3650,5.3199) (1.3800,5.3092) (1.3950,5.3092) (1.4100,5.2977) (1.4250,5.2752)
  (1.4400,5.2806) (1.4550,5.2638) (1.4700,5.2752) (1.4850,5.2863)
};
\addplot[color=colT6, thick, forget plot] coordinates {
  (0.0000,0.2927) (0.0150,0.2927) (0.0300,0.4232) (0.0450,0.5090) (0.0600,0.6193) (0.0750,0.7481)
  (0.0900,0.8986) (0.1050,1.0617) (0.1200,1.2533) (0.1350,1.4636) (0.1500,1.6824) (0.1650,1.8981)
  (0.1800,2.1198) (0.1950,2.3344) (0.2100,2.5468) (0.2250,2.7564) (0.2400,2.9699) (0.2550,3.1885)
  (0.2700,3.4141) (0.2850,3.6436) (0.3000,3.8657) (0.3150,4.0602) (0.3300,4.2126) (0.3450,4.3191)
  (0.3600,4.3867) (0.3750,4.4258) (0.3900,4.4454) (0.4050,4.4517) (0.4200,4.4486) (0.4350,4.4390)
  (0.4500,4.4257) (0.4650,4.4115) (0.4800,4.3982) (0.4950,4.3869) (0.5100,4.3779) (0.5250,4.3711)
  (0.5400,4.3661) (0.5550,4.3628) (0.5700,4.3610) (0.5850,4.3603) (0.6000,4.3605) (0.6150,4.3612)
  (0.6300,4.3621) (0.6450,4.3631) (0.6600,4.3641) (0.6750,4.3650) (0.6900,4.3657) (0.7050,4.3663)
  (0.7200,4.3668) (0.7350,4.3670) (0.7500,4.3672) (0.7650,4.3673) (0.7800,4.3673) (0.7950,4.3672)
  (0.8100,4.3672) (0.8250,4.3671) (0.8400,4.3670) (0.8550,4.3670) (0.8700,4.3669) (0.8850,4.3669)
  (0.9000,4.3668) (0.9150,4.3668) (0.9300,4.3668) (0.9450,4.3668) (0.9600,4.3668) (0.9750,4.3668)
  (0.9900,4.3668) (1.0050,4.3668) (1.0200,4.3668) (1.0350,4.3668) (1.0500,4.3668) (1.0650,4.3668)
  (1.0800,4.3668) (1.0950,4.3668) (1.1100,4.3668) (1.1250,4.3668) (1.1400,4.3668) (1.1550,4.3668)
  (1.1700,4.3668) (1.1850,4.3668) (1.2000,4.3668) (1.2150,4.3668) (1.2300,4.3668) (1.2450,4.3668)
  (1.2600,4.3668) (1.2750,4.3668) (1.2900,4.3668) (1.3050,4.3668) (1.3200,4.3668) (1.3350,4.3668)
  (1.3500,4.3668) (1.3650,4.3668) (1.3800,4.3668) (1.3950,4.3668) (1.4100,4.3668) (1.4250,4.3668)
  (1.4400,4.3668) (1.4550,4.3668) (1.4700,4.3668) (1.4850,4.3668)
};

\addplot[color=colT7, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.2759) (0.0150,0.2927) (0.0300,0.3320) (0.0450,0.4616) (0.0600,0.5623) (0.0750,0.6805)
  (0.0900,0.8158) (0.1050,0.9900) (0.1200,1.1588) (0.1350,1.3499) (0.1500,1.5073) (0.1650,1.6987)
  (0.1800,1.8672) (0.1950,2.0810) (0.2100,2.2103) (0.2250,2.3956) (0.2400,2.5423) (0.2550,2.7612)
  (0.2700,2.9075) (0.2850,3.0482) (0.3000,3.3070) (0.3150,3.4138) (0.3300,3.5487) (0.3450,3.6780)
  (0.3600,3.7961) (0.3750,3.8861) (0.3900,4.0043) (0.4050,4.0603) (0.4200,4.1506) (0.4350,4.2121)
  (0.4500,4.2628) (0.4650,4.3249) (0.4800,4.3756) (0.4950,4.4652) (0.5100,4.4991) (0.5250,4.5437)
  (0.5400,4.6283) (0.5550,4.6451) (0.5700,4.7408) (0.5850,4.7858) (0.6000,4.8422) (0.6150,4.8365)
  (0.6300,4.9375) (0.6450,4.9207) (0.6600,4.9882) (0.6750,4.9714) (0.6900,4.9768) (0.7050,4.9714)
  (0.7200,5.0107) (0.7350,4.9996) (0.7500,5.0107) (0.7650,5.0221) (0.7800,5.0164) (0.7950,5.0443)
  (0.8100,5.0503) (0.8250,5.0728) (0.8400,5.0896) (0.8550,5.1457) (0.8700,5.1403) (0.8850,5.1796)
  (0.9000,5.1910) (0.9150,5.2356) (0.9300,5.2246) (0.9450,5.2863) (0.9600,5.2356) (0.9750,5.2470)
  (0.9900,5.2246) (1.0050,5.2303) (1.0200,5.2246) (1.0350,5.1964) (1.0500,5.1964) (1.0650,5.2017)
  (1.0800,5.2017) (1.0950,5.2078) (1.1100,5.2131) (1.1250,5.1682) (1.1400,5.2695) (1.1550,5.2131)
  (1.1700,5.2752) (1.1850,5.3092) (1.2000,5.2806) (1.2150,5.2752) (1.2300,5.3706) (1.2450,5.3199)
  (1.2600,5.3259) (1.2750,5.3031) (1.2900,5.2863) (1.3050,5.3031) (1.3200,5.2470) (1.3350,5.2585)
  (1.3500,5.2303) (1.3650,5.2356) (1.3800,5.2356) (1.3950,5.2303) (1.4100,5.2303) (1.4250,5.2246)
  (1.4400,5.2413) (1.4550,5.2752) (1.4700,5.2585) (1.4850,5.3031)
};
\addplot[color=colT7, thick, forget plot] coordinates {
  (0.0000,0.2702) (0.0150,0.2702) (0.0300,0.4003) (0.0450,0.4848) (0.0600,0.5893) (0.0750,0.7120)
  (0.0900,0.8582) (0.1050,1.0155) (0.1200,1.1998) (0.1350,1.4071) (0.1500,1.6242) (0.1650,1.8398)
  (0.1800,2.0619) (0.1950,2.2776) (0.2100,2.4908) (0.2250,2.7004) (0.2400,2.9130) (0.2550,3.1298)
  (0.2700,3.3534) (0.2850,3.5828) (0.3000,3.8088) (0.3150,4.0122) (0.3300,4.1767) (0.3450,4.2950)
  (0.3600,4.3720) (0.3750,4.4176) (0.3900,4.4417) (0.4050,4.4511) (0.4200,4.4502) (0.4350,4.4420)
  (0.4500,4.4294) (0.4650,4.4152) (0.4800,4.4016) (0.4950,4.3897) (0.5100,4.3801) (0.5250,4.3727)
  (0.5400,4.3672) (0.5550,4.3635) (0.5700,4.3613) (0.5850,4.3604) (0.6000,4.3604) (0.6150,4.3610)
  (0.6300,4.3619) (0.6450,4.3629) (0.6600,4.3639) (0.6750,4.3648) (0.6900,4.3656) (0.7050,4.3662)
  (0.7200,4.3667) (0.7350,4.3670) (0.7500,4.3672) (0.7650,4.3673) (0.7800,4.3673) (0.7950,4.3672)
  (0.8100,4.3672) (0.8250,4.3671) (0.8400,4.3670) (0.8550,4.3670) (0.8700,4.3669) (0.8850,4.3669)
  (0.9000,4.3668) (0.9150,4.3668) (0.9300,4.3668) (0.9450,4.3668) (0.9600,4.3668) (0.9750,4.3668)
  (0.9900,4.3668) (1.0050,4.3668) (1.0200,4.3668) (1.0350,4.3668) (1.0500,4.3668) (1.0650,4.3668)
  (1.0800,4.3668) (1.0950,4.3668) (1.1100,4.3668) (1.1250,4.3668) (1.1400,4.3668) (1.1550,4.3668)
  (1.1700,4.3668) (1.1850,4.3668) (1.2000,4.3668) (1.2150,4.3668) (1.2300,4.3668) (1.2450,4.3668)
  (1.2600,4.3668) (1.2750,4.3668) (1.2900,4.3668) (1.3050,4.3668) (1.3200,4.3668) (1.3350,4.3668)
  (1.3500,4.3668) (1.3650,4.3668) (1.3800,4.3668) (1.3950,4.3668) (1.4100,4.3668) (1.4250,4.3668)
  (1.4400,4.3668) (1.4550,4.3668) (1.4700,4.3668) (1.4850,4.3668)
};

\addplot[color=colT8, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.3545) (0.0150,0.4784) (0.0300,0.6412) (0.0450,0.8661) (0.0600,1.0857) (0.0750,1.3331)
  (0.0900,1.6366) (0.1050,1.9404) (0.1200,2.2442) (0.1350,2.5591) (0.1500,2.8740) (0.1650,3.1382)
  (0.1800,3.3966) (0.1950,3.6501) (0.2100,3.8522) (0.2250,4.0378) (0.2400,4.1842) (0.2550,4.3188)
  (0.2700,4.4148) (0.2850,4.5330) (0.3000,4.7072) (0.3150,4.7351) (0.3300,4.7972) (0.3450,4.8533)
  (0.3600,4.9154) (0.3750,4.8815) (0.3900,4.9768) (0.4050,4.9432) (0.4200,4.9768) (0.4350,4.9939)
  (0.4500,4.9939) (0.4650,4.9939) (0.4800,5.0164) (0.4950,5.0275) (0.5100,5.0443) (0.5250,5.0671)
  (0.5400,5.0728) (0.5550,5.0728) (0.5700,5.1289) (0.5850,5.2078) (0.6000,5.1910) (0.6150,5.1796)
  (0.6300,5.2638) (0.6450,5.2413) (0.6600,5.2524) (0.6750,5.2752) (0.6900,5.2413) (0.7050,5.2131)
  (0.7200,5.2413) (0.7350,5.2131) (0.7500,5.2078) (0.7650,5.2017) (0.7800,5.2017) (0.7950,5.1964)
  (0.8100,5.2131) (0.8250,5.2017) (0.8400,5.2188) (0.8550,5.2188) (0.8700,5.2806) (0.8850,5.2585)
  (0.9000,5.3031) (0.9150,5.3092) (0.9300,5.3259) (0.9450,5.3259) (0.9600,5.3538) (0.9750,5.2977)
  (0.9900,5.3199) (1.0050,5.2752) (1.0200,5.2806) (1.0350,5.2863) (1.0500,5.2524) (1.0650,5.2524)
  (1.0800,5.2413) (1.0950,5.2356) (1.1100,5.2470) (1.1250,5.2356) (1.1400,5.2585) (1.1550,5.2188)
  (1.1700,5.3313) (1.1850,5.2977) (1.2000,5.2752) (1.2150,5.3820) (1.2300,5.2920) (1.2450,5.3931)
  (1.2600,5.3370) (1.2750,5.3481) (1.2900,5.2863) (1.3050,5.3259) (1.3200,5.2977) (1.3350,5.2806)
  (1.3500,5.2470) (1.3650,5.2524) (1.3800,5.2356) (1.3950,5.2188) (1.4100,5.2356) (1.4250,5.2188)
  (1.4400,5.2470) (1.4550,5.2413) (1.4700,5.2863) (1.4850,5.2752)
};
\addplot[color=colT8, thick, forget plot] coordinates {
  (0.0000,0.2870) (0.0150,0.2870) (0.0300,0.4208) (0.0450,0.5071) (0.0600,0.6175) (0.0750,0.7467)
  (0.0900,0.8967) (0.1050,1.0591) (0.1200,1.2498) (0.1350,1.4612) (0.1500,1.6790) (0.1650,1.8949)
  (0.1800,2.1165) (0.1950,2.3314) (0.2100,2.5436) (0.2250,2.7533) (0.2400,2.9668) (0.2550,3.1853)
  (0.2700,3.4106) (0.2850,3.6403) (0.3000,3.8626) (0.3150,4.0576) (0.3300,4.2106) (0.3450,4.3178)
  (0.3600,4.3860) (0.3750,4.4253) (0.3900,4.4452) (0.4050,4.4517) (0.4200,4.4487) (0.4350,4.4391)
  (0.4500,4.4259) (0.4650,4.4117) (0.4800,4.3984) (0.4950,4.3871) (0.5100,4.3780) (0.5250,4.3711)
  (0.5400,4.3662) (0.5550,4.3628) (0.5700,4.3610) (0.5850,4.3603) (0.6000,4.3605) (0.6150,4.3612)
  (0.6300,4.3621) (0.6450,4.3631) (0.6600,4.3641) (0.6750,4.3650) (0.6900,4.3657) (0.7050,4.3663)
  (0.7200,4.3668) (0.7350,4.3670) (0.7500,4.3672) (0.7650,4.3673) (0.7800,4.3673) (0.7950,4.3672)
  (0.8100,4.3672) (0.8250,4.3671) (0.8400,4.3670) (0.8550,4.3670) (0.8700,4.3669) (0.8850,4.3669)
  (0.9000,4.3668) (0.9150,4.3668) (0.9300,4.3668) (0.9450,4.3668) (0.9600,4.3668) (0.9750,4.3668)
  (0.9900,4.3668) (1.0050,4.3668) (1.0200,4.3668) (1.0350,4.3668) (1.0500,4.3668) (1.0650,4.3668)
  (1.0800,4.3668) (1.0950,4.3668) (1.1100,4.3668) (1.1250,4.3668) (1.1400,4.3668) (1.1550,4.3668)
  (1.1700,4.3668) (1.1850,4.3668) (1.2000,4.3668) (1.2150,4.3668) (1.2300,4.3668) (1.2450,4.3668)
  (1.2600,4.3668) (1.2750,4.3668) (1.2900,4.3668) (1.3050,4.3668) (1.3200,4.3668) (1.3350,4.3668)
  (1.3500,4.3668) (1.3650,4.3668) (1.3800,4.3668) (1.3950,4.3668) (1.4100,4.3668) (1.4250,4.3668)
  (1.4400,4.3668) (1.4550,4.3668) (1.4700,4.3668) (1.4850,4.3668)
};

\end{axis}

\end{tikzpicture}


==> figures/fig_example45a.tex <==
\begin{tikzpicture}

\begin{axis}[
  at={(ax1.south west)}, anchor=north west,
  xlabel={Time $t$ [s]},
  width=7.8cm, height=5cm,
  grid=both, grid style={line width=0.3pt, draw=gray!20},
  xmin=0, xmax=1.5000,
  ylabel={Braking torque $\hat{\tau}$ [kNm]},
  tick align=outside, tick pos=left,
]

\addplot[name path=RtUp1, draw=none, forget plot] coordinates {
  (0.0000,0.3705) (0.0150,0.3819) (0.0300,0.4075) (0.0450,0.4495) (0.0600,0.4854) (0.0750,0.5290)
  (0.0900,0.5678) (0.1050,0.6054) (0.1200,0.6495) (0.1350,0.6899) (0.1500,0.7408) (0.1650,0.7841)
  (0.1800,0.8355) (0.1950,0.8727) (0.2100,0.9204) (0.2250,0.9566) (0.2400,0.9956) (0.2550,1.0321)
  (0.2700,1.0662) (0.2850,1.0977) (0.3000,1.1294) (0.3150,1.1598) (0.3300,1.1838) (0.3450,1.2118)
  (0.3600,1.2386) (0.3750,1.2629) (0.3900,1.2886) (0.4050,1.3076) (0.4200,1.3295) (0.4350,1.3527)
  (0.4500,1.3787) (0.4650,1.3927) (0.4800,1.4149) (0.4950,1.4357) (0.5100,1.4540) (0.5250,1.4641)
  (0.5400,1.4744) (0.5550,1.4834) (0.5700,1.4950) (0.5850,1.5039) (0.6000,1.5102) (0.6150,1.5111)
  (0.6300,1.5173) (0.6450,1.5223) (0.6600,1.5341) (0.6750,1.5376) (0.6900,1.5482) (0.7050,1.5532)
  (0.7200,1.5637) (0.7350,1.5702) (0.7500,1.5849) (0.7650,1.5885) (0.7800,1.6034) (0.7950,1.6140)
  (0.8100,1.6248) (0.8250,1.6229) (0.8400,1.6308) (0.8550,1.6290) (0.8700,1.6313) (0.8850,1.6323)
  (0.9000,1.6318) (0.9150,1.6285) (0.9300,1.6308) (0.9450,1.6302) (0.9600,1.6369) (0.9750,1.6378)
  (0.9900,1.6415) (1.0050,1.6453) (1.0200,1.6505) (1.0350,1.6600) (1.0500,1.6724) (1.0650,1.6676)
  (1.0800,1.6829) (1.0950,1.6881) (1.1100,1.6949) (1.1250,1.6958) (1.1400,1.6952) (1.1550,1.6962)
  (1.1700,1.6956) (1.1850,1.6937) (1.2000,1.6902) (1.2150,1.6896) (1.2300,1.6891) (1.2450,1.6899)
  (1.2600,1.6952) (1.2750,1.6976) (1.2900,1.6955) (1.3050,1.6993) (1.3200,1.7106) (1.3350,1.7144)
  (1.3500,1.7197) (1.3650,1.7236) (1.3800,1.7364) (1.3950,1.7417) (1.4100,1.7485) (1.4250,1.7509)
  (1.4400,1.7519) (1.4550,1.7529) (1.4700,1.7431) (1.4850,1.7486)
};
\addplot[name path=RtLo1, draw=none, forget plot] coordinates {
  (0.0000,-0.1903) (0.0150,-0.1790) (0.0300,-0.1536) (0.0450,-0.1119) (0.0600,-0.0763) (0.0750,-0.0331)
  (0.0900,0.0053) (0.1050,0.0426) (0.1200,0.0863) (0.1350,0.1264) (0.1500,0.1769) (0.1650,0.2198)
  (0.1800,0.2706) (0.1950,0.3074) (0.2100,0.3547) (0.2250,0.3905) (0.2400,0.4291) (0.2550,0.4652)
  (0.2700,0.4989) (0.2850,0.5300) (0.3000,0.5613) (0.3150,0.5914) (0.3300,0.6151) (0.3450,0.6428)
  (0.3600,0.6692) (0.3750,0.6931) (0.3900,0.7185) (0.4050,0.7372) (0.4200,0.7588) (0.4350,0.7817)
  (0.4500,0.8073) (0.4650,0.8211) (0.4800,0.8430) (0.4950,0.8635) (0.5100,0.8814) (0.5250,0.8914)
  (0.5400,0.9014) (0.5550,0.9102) (0.5700,0.9216) (0.5850,0.9303) (0.6000,0.9364) (0.6150,0.9371)
  (0.6300,0.9432) (0.6450,0.9480) (0.6600,0.9596) (0.6750,0.9630) (0.6900,0.9733) (0.7050,0.9781)
  (0.7200,0.9884) (0.7350,0.9947) (0.7500,1.0092) (0.7650,1.0126) (0.7800,1.0272) (0.7950,1.0376)
  (0.8100,1.0481) (0.8250,1.0462) (0.8400,1.0538) (0.8550,1.0519) (0.8700,1.0541) (0.8850,1.0550)
  (0.9000,1.0543) (0.9150,1.0510) (0.9300,1.0531) (0.9450,1.0525) (0.9600,1.0589) (0.9750,1.0597)
  (0.9900,1.0633) (1.0050,1.0669) (1.0200,1.0719) (1.0350,1.0812) (1.0500,1.0933) (1.0650,1.0885)
  (1.0800,1.1034) (1.0950,1.1085) (1.1100,1.1150) (1.1250,1.1158) (1.1400,1.1152) (1.1550,1.1160)
  (1.1700,1.1154) (1.1850,1.1133) (1.2000,1.1098) (1.2150,1.1091) (1.2300,1.1085) (1.2450,1.1092)
  (1.2600,1.1143) (1.2750,1.1165) (1.2900,1.1144) (1.3050,1.1180) (1.3200,1.1290) (1.3350,1.1327)
  (1.3500,1.1378) (1.3650,1.1415) (1.3800,1.1540) (1.3950,1.1591) (1.4100,1.1658) (1.4250,1.1680)
  (1.4400,1.1689) (1.4550,1.1697) (1.4700,1.1600) (1.4850,1.1653)
};
\addplot[fill=colT1!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp1 and RtLo1];

\addplot[name path=RtUp2, draw=none, forget plot] coordinates {
  (0.0000,0.3642) (0.0150,0.3693) (0.0300,0.3796) (0.0450,0.4102) (0.0600,0.4536) (0.0750,0.4959)
  (0.0900,0.5461) (0.1050,0.5887) (0.1200,0.6353) (0.1350,0.6835) (0.1500,0.7254) (0.1650,0.7713)
  (0.1800,0.8110) (0.1950,0.8532) (0.2100,0.8920) (0.2250,0.9345) (0.2400,0.9748) (0.2550,1.0099)
  (0.2700,1.0517) (0.2850,1.0885) (0.3000,1.1202) (0.3150,1.1519) (0.3300,1.1864) (0.3450,1.2157)
  (0.3600,1.2492) (0.3750,1.2748) (0.3900,1.2925) (0.4050,1.3156) (0.4200,1.3348) (0.4350,1.3500)
  (0.4500,1.3599) (0.4650,1.3727) (0.4800,1.3853) (0.4950,1.4022) (0.5100,1.4109) (0.5250,1.4196)
  (0.5400,1.4326) (0.5550,1.4414) (0.5700,1.4557) (0.5850,1.4618) (0.6000,1.4776) (0.6150,1.4852)
  (0.6300,1.4983) (0.6450,1.5141) (0.6600,1.5190) (0.6750,1.5294) (0.6900,1.5440) (0.7050,1.5545)
  (0.7200,1.5540) (0.7350,1.5605) (0.7500,1.5655) (0.7650,1.5663) (0.7800,1.5714) (0.7950,1.5737)
  (0.8100,1.5745) (0.8250,1.5740) (0.8400,1.5805) (0.8550,1.5855) (0.8700,1.5878) (0.8850,1.5915)
  (0.9000,1.5994) (0.9150,1.6059) (0.9300,1.6138) (0.9450,1.6190) (0.9600,1.6255) (0.9750,1.6321)
  (0.9900,1.6444) (1.0050,1.6496) (1.0200,1.6490) (1.0350,1.6600) (1.0500,1.6480) (1.0650,1.6517)
  (1.0800,1.6527) (1.0950,1.6492) (1.1100,1.6486) (1.1250,1.6466) (1.1400,1.6518) (1.1550,1.6526)
  (1.1700,1.6549) (1.1850,1.6572) (1.2000,1.6595) (1.2150,1.6720) (1.2300,1.6671) (1.2450,1.6767)
  (1.2600,1.6820) (1.2750,1.6990) (1.2900,1.7029) (1.3050,1.7097) (1.3200,1.7032) (1.3350,1.7158)
  (1.3500,1.7049) (1.3650,1.7087) (1.3800,1.7066) (1.3950,1.7044) (1.4100,1.6978) (1.4250,1.7045)
  (1.4400,1.7024) (1.4550,1.7033) (1.4700,1.7041) (1.4850,1.7064)
};
\addplot[name path=RtLo2, draw=none, forget plot] coordinates {
  (0.0000,-0.1966) (0.0150,-0.1915) (0.0300,-0.1813) (0.0450,-0.1509) (0.0600,-0.1079) (0.0750,-0.0660)
  (0.0900,-0.0162) (0.1050,0.0261) (0.1200,0.0723) (0.1350,0.1200) (0.1500,0.1616) (0.1650,0.2070)
  (0.1800,0.2463) (0.1950,0.2882) (0.2100,0.3265) (0.2250,0.3686) (0.2400,0.4085) (0.2550,0.4432)
  (0.2700,0.4846) (0.2850,0.5210) (0.3000,0.5523) (0.3150,0.5835) (0.3300,0.6177) (0.3450,0.6466)
  (0.3600,0.6796) (0.3750,0.7049) (0.3900,0.7224) (0.4050,0.7452) (0.4200,0.7641) (0.4350,0.7791)
  (0.4500,0.7888) (0.4650,0.8013) (0.4800,0.8137) (0.4950,0.8302) (0.5100,0.8388) (0.5250,0.8474)
  (0.5400,0.8601) (0.5550,0.8686) (0.5700,0.8827) (0.5850,0.8887) (0.6000,0.9041) (0.6150,0.9116)
  (0.6300,0.9244) (0.6450,0.9399) (0.6600,0.9446) (0.6750,0.9549) (0.6900,0.9692) (0.7050,0.9794)
  (0.7200,0.9789) (0.7350,0.9851) (0.7500,0.9900) (0.7650,0.9907) (0.7800,0.9956) (0.7950,0.9977)
  (0.8100,0.9985) (0.8250,0.9979) (0.8400,1.0041) (0.8550,1.0090) (0.8700,1.0111) (0.8850,1.0146)
  (0.9000,1.0223) (0.9150,1.0286) (0.9300,1.0364) (0.9450,1.0414) (0.9600,1.0477) (0.9750,1.0541)
  (0.9900,1.0661) (1.0050,1.0711) (1.0200,1.0705) (1.0350,1.0812) (1.0500,1.0693) (1.0650,1.0728)
  (1.0800,1.0737) (1.0950,1.0701) (1.1100,1.0694) (1.1250,1.0674) (1.1400,1.0723) (1.1550,1.0731)
  (1.1700,1.0752) (1.1850,1.0774) (1.2000,1.0796) (1.2150,1.0918) (1.2300,1.0868) (1.2450,1.0962)
  (1.2600,1.1013) (1.2750,1.1179) (1.2900,1.1217) (1.3050,1.1283) (1.3200,1.1218) (1.3350,1.1341)
  (1.3500,1.1232) (1.3650,1.1268) (1.3800,1.1246) (1.3950,1.1225) (1.4100,1.1158) (1.4250,1.1223)
  (1.4400,1.1201) (1.4550,1.1209) (1.4700,1.1216) (1.4850,1.1237)
};
\addplot[fill=colT2!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp2 and RtLo2];

\addplot[name path=RtUp3, draw=none, forget plot] coordinates {
  (0.0000,0.3919) (0.0150,0.4148) (0.0300,0.4479) (0.0450,0.4748) (0.0600,0.5121) (0.0750,0.5430)
  (0.0900,0.5818) (0.1050,0.6194) (0.1200,0.6584) (0.1350,0.6976) (0.1500,0.7408) (0.1650,0.7790)
  (0.1800,0.8251) (0.1950,0.8687) (0.2100,0.9114) (0.2250,0.9528) (0.2400,0.9956) (0.2550,1.0334)
  (0.2700,1.0674) (0.2850,1.1108) (0.3000,1.1503) (0.3150,1.1782) (0.3300,1.2101) (0.3450,1.2356)
  (0.3600,1.2571) (0.3750,1.2774) (0.3900,1.2965) (0.4050,1.3143) (0.4200,1.3361) (0.4350,1.3474)
  (0.4500,1.3654) (0.4650,1.3793) (0.4800,1.3908) (0.4950,1.4075) (0.5100,1.4163) (0.5250,1.4332)
  (0.5400,1.4515) (0.5550,1.4616) (0.5700,1.4747) (0.5850,1.4944) (0.6000,1.5034) (0.6150,1.5192)
  (0.6300,1.5269) (0.6450,1.5332) (0.6600,1.5410) (0.6750,1.5432) (0.6900,1.5440) (0.7050,1.5504)
  (0.7200,1.5513) (0.7350,1.5590) (0.7500,1.5641) (0.7650,1.5663) (0.7800,1.5673) (0.7950,1.5764)
  (0.8100,1.5745) (0.8250,1.5893) (0.8400,1.5930) (0.8550,1.5995) (0.8700,1.6046) (0.8850,1.6182)
  (0.9000,1.6261) (0.9150,1.6370) (0.9300,1.6422) (0.9450,1.6459) (0.9600,1.6411) (0.9750,1.6407)
  (0.9900,1.6415) (1.0050,1.6411) (1.0200,1.6434) (1.0350,1.6457) (1.0500,1.6422) (1.0650,1.6460)
  (1.0800,1.6455) (1.0950,1.6478) (1.1100,1.6486) (1.1250,1.6597) (1.1400,1.6576) (1.1550,1.6686)
  (1.1700,1.6680) (1.1850,1.6922) (1.2000,1.6946) (1.2150,1.6955) (1.2300,1.7051) (1.2450,1.7061)
  (1.2600,1.6966) (1.2750,1.7006) (1.2900,1.6985) (1.3050,1.6934) (1.3200,1.7002) (1.3350,1.6936)
  (1.3500,1.6975) (1.3650,1.6953) (1.3800,1.6992) (1.3950,1.6940) (1.4100,1.7008) (1.4250,1.7062)
  (1.4400,1.7099) (1.4550,1.7153) (1.4700,1.7251) (1.4850,1.7425)
};
\addplot[name path=RtLo3, draw=none, forget plot] coordinates {
  (0.0000,-0.1690) (0.0150,-0.1463) (0.0300,-0.1135) (0.0450,-0.0868) (0.0600,-0.0498) (0.0750,-0.0192)
  (0.0900,0.0193) (0.1050,0.0565) (0.1200,0.0952) (0.1350,0.1341) (0.1500,0.1769) (0.1650,0.2146)
  (0.1800,0.2603) (0.1950,0.3035) (0.2100,0.3457) (0.2250,0.3867) (0.2400,0.4291) (0.2550,0.4665)
  (0.2700,0.5001) (0.2850,0.5430) (0.3000,0.5820) (0.3150,0.6096) (0.3300,0.6411) (0.3450,0.6663)
  (0.3600,0.6875) (0.3750,0.7075) (0.3900,0.7263) (0.4050,0.7438) (0.4200,0.7654) (0.4350,0.7765)
  (0.4500,0.7941) (0.4650,0.8079) (0.4800,0.8191) (0.4950,0.8356) (0.5100,0.8442) (0.5250,0.8607)
  (0.5400,0.8787) (0.5550,0.8887) (0.5700,0.9015) (0.5850,0.9209) (0.6000,0.9297) (0.6150,0.9452)
  (0.6300,0.9527) (0.6450,0.9588) (0.6600,0.9664) (0.6750,0.9685) (0.6900,0.9692) (0.7050,0.9754)
  (0.7200,0.9762) (0.7350,0.9837) (0.7500,0.9886) (0.7650,0.9907) (0.7800,0.9915) (0.7950,1.0004)
  (0.8100,0.9985) (0.8250,1.0129) (0.8400,1.0165) (0.8550,1.0228) (0.8700,1.0277) (0.8850,1.0410)
  (0.9000,1.0488) (0.9150,1.0594) (0.9300,1.0644) (0.9450,1.0679) (0.9600,1.0631) (0.9750,1.0626)
  (0.9900,1.0633) (1.0050,1.0627) (1.0200,1.0649) (1.0350,1.0671) (1.0500,1.0635) (1.0650,1.0672)
  (1.0800,1.0665) (1.0950,1.0687) (1.1100,1.0694) (1.1250,1.0802) (1.1400,1.0781) (1.1550,1.0889)
  (1.1700,1.0881) (1.1850,1.1119) (1.2000,1.1141) (1.2150,1.1149) (1.2300,1.1243) (1.2450,1.1252)
  (1.2600,1.1157) (1.2750,1.1195) (1.2900,1.1174) (1.3050,1.1122) (1.3200,1.1188) (1.3350,1.1122)
  (1.3500,1.1159) (1.3650,1.1136) (1.3800,1.1174) (1.3950,1.1122) (1.4100,1.1188) (1.4250,1.1239)
  (1.4400,1.1275) (1.4550,1.1327) (1.4700,1.1422) (1.4850,1.1593)
};
\addplot[fill=colT3!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp3 and RtLo3];

\addplot[name path=RtUp4, draw=none, forget plot] coordinates {
  (0.0000,0.4247) (0.0150,0.4717) (0.0300,0.5302) (0.0450,0.5954) (0.0600,0.6608) (0.0750,0.7417)
  (0.0900,0.8153) (0.1050,0.8968) (0.1200,0.9774) (0.1350,1.0659) (0.1500,1.1485) (0.1650,1.2312)
  (0.1800,1.3144) (0.1950,1.3913) (0.2100,1.4608) (0.2250,1.5085) (0.2400,1.5498) (0.2550,1.5873)
  (0.2700,1.6159) (0.2850,1.6367) (0.3000,1.6589) (0.3150,1.6654) (0.3300,1.6771) (0.3450,1.6824)
  (0.3600,1.6863) (0.3750,1.6863) (0.3900,1.6809) (0.4050,1.6768) (0.4200,1.6754) (0.4350,1.6673)
  (0.4500,1.6592) (0.4650,1.6536) (0.4800,1.6509) (0.4950,1.6479) (0.5100,1.6464) (0.5250,1.6434)
  (0.5400,1.6405) (0.5550,1.6417) (0.5700,1.6441) (0.5850,1.6466) (0.6000,1.6463) (0.6150,1.6556)
  (0.6300,1.6607) (0.6450,1.6605) (0.6600,1.6684) (0.6750,1.6654) (0.6900,1.6638) (0.7050,1.6606)
  (0.7200,1.6617) (0.7350,1.6517) (0.7500,1.6500) (0.7650,1.6482) (0.7800,1.6493) (0.7950,1.6517)
  (0.8100,1.6457) (0.8250,1.6508) (0.8400,1.6476) (0.8550,1.6542) (0.8700,1.6524) (0.8850,1.6604)
  (0.9000,1.6571) (0.9150,1.6808) (0.9300,1.6746) (0.9450,1.6869) (0.9600,1.6922) (0.9750,1.6904)
  (0.9900,1.6900) (1.0050,1.6924) (1.0200,1.6834) (1.0350,1.6843) (1.0500,1.6796) (1.0650,1.6805)
  (1.0800,1.6829) (1.0950,1.6852) (1.1100,1.6818) (1.1250,1.6827) (1.1400,1.6808) (1.1550,1.6875)
  (1.1700,1.6884) (1.1850,1.6995) (1.2000,1.7019) (1.2150,1.7146) (1.2300,1.7169) (1.2450,1.7296)
  (1.2600,1.7290) (1.2750,1.7225) (1.2900,1.7382) (1.3050,1.7273) (1.3200,1.7283) (1.3350,1.7248)
  (1.3500,1.7271) (1.3650,1.7251) (1.3800,1.7229) (1.3950,1.7239) (1.4100,1.7218) (1.4250,1.7225)
  (1.4400,1.7249) (1.4550,1.7333) (1.4700,1.7296) (1.4850,1.7410)
};
\addplot[name path=RtLo4, draw=none, forget plot] coordinates {
  (0.0000,-0.1365) (0.0150,-0.0899) (0.0300,-0.0318) (0.0450,0.0328) (0.0600,0.0977) (0.0750,0.1780)
  (0.0900,0.2509) (0.1050,0.3317) (0.1200,0.4115) (0.1350,0.4993) (0.1500,0.5811) (0.1650,0.6631)
  (0.1800,0.7454) (0.1950,0.8216) (0.2100,0.8903) (0.2250,0.9375) (0.2400,0.9783) (0.2550,1.0154)
  (0.2700,1.0436) (0.2850,1.0641) (0.3000,1.0859) (0.3150,1.0922) (0.3300,1.1037) (0.3450,1.1088)
  (0.3600,1.1126) (0.3750,1.1124) (0.3900,1.1070) (0.4050,1.1028) (0.4200,1.1013) (0.4350,1.0931)
  (0.4500,1.0849) (0.4650,1.0793) (0.4800,1.0764) (0.4950,1.0734) (0.5100,1.0718) (0.5250,1.0688)
  (0.5400,1.0657) (0.5550,1.0668) (0.5700,1.0691) (0.5850,1.0714) (0.6000,1.0709) (0.6150,1.0800)
  (0.6300,1.0850) (0.6450,1.0846) (0.6600,1.0924) (0.6750,1.0893) (0.6900,1.0875) (0.7050,1.0843)
  (0.7200,1.0853) (0.7350,1.0753) (0.7500,1.0735) (0.7650,1.0716) (0.7800,1.0725) (0.7950,1.0748)
  (0.8100,1.0687) (0.8250,1.0737) (0.8400,1.0704) (0.8550,1.0768) (0.8700,1.0749) (0.8850,1.0827)
  (0.9000,1.0793) (0.9150,1.1026) (0.9300,1.0964) (0.9450,1.1084) (0.9600,1.1136) (0.9750,1.1117)
  (0.9900,1.1111) (1.0050,1.1134) (1.0200,1.1044) (1.0350,1.1052) (1.0500,1.1004) (1.0650,1.1012)
  (1.0800,1.1034) (1.0950,1.1057) (1.1100,1.1022) (1.1250,1.1030) (1.1400,1.1009) (1.1550,1.1074)
  (1.1700,1.1083) (1.1850,1.1191) (1.2000,1.1213) (1.2150,1.1337) (1.2300,1.1359) (1.2450,1.1483)
  (1.2600,1.1476) (1.2750,1.1411) (1.2900,1.1565) (1.3050,1.1456) (1.3200,1.1465) (1.3350,1.1429)
  (1.3500,1.1451) (1.3650,1.1430) (1.3800,1.1408) (1.3950,1.1416) (1.4100,1.1394) (1.4250,1.1400)
  (1.4400,1.1422) (1.4550,1.1505) (1.4700,1.1467) (1.4850,1.1578)
};
\addplot[fill=colT4!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp4 and RtLo4];

\addplot[name path=RtUp5, draw=none, forget plot] coordinates {
  (0.0000,0.3680) (0.0150,0.3668) (0.0300,0.3720) (0.0450,0.3937) (0.0600,0.4205) (0.0750,0.4501)
  (0.0900,0.4873) (0.1050,0.5223) (0.1200,0.5585) (0.1350,0.6000) (0.1500,0.6405) (0.1650,0.6824)
  (0.1800,0.7283) (0.1950,0.7834) (0.2100,0.8271) (0.2250,0.8735) (0.2400,0.9098) (0.2550,0.9566)
  (0.2700,0.9904) (0.2850,1.0283) (0.3000,1.0638) (0.3150,1.0928) (0.3300,1.1272) (0.3450,1.1603)
  (0.3600,1.1858) (0.3750,1.2113) (0.3900,1.2368) (0.4050,1.2651) (0.4200,1.2815) (0.4350,1.3154)
  (0.4500,1.3306) (0.4650,1.3526) (0.4800,1.3747) (0.4950,1.4008) (0.5100,1.4149) (0.5250,1.4305)
  (0.5400,1.4433) (0.5550,1.4576) (0.5700,1.4625) (0.5850,1.4714) (0.6000,1.4790) (0.6150,1.4838)
  (0.6300,1.4942) (0.6450,1.5072) (0.6600,1.5081) (0.6750,1.5198) (0.6900,1.5261) (0.7050,1.5367)
  (0.7200,1.5402) (0.7350,1.5549) (0.7500,1.5530) (0.7650,1.5760) (0.7800,1.5811) (0.7950,1.5960)
  (0.8100,1.5996) (0.8250,1.6132) (0.8400,1.6042) (0.8550,1.6150) (0.8700,1.6117) (0.8850,1.6154)
  (0.9000,1.6149) (0.9150,1.6172) (0.9300,1.6195) (0.9450,1.6247) (0.9600,1.6241) (0.9750,1.6249)
  (0.9900,1.6301) (1.0050,1.6310) (1.0200,1.6390) (1.0350,1.6399) (1.0500,1.6451) (1.0650,1.6560)
  (1.0800,1.6684) (1.0950,1.6651) (1.1100,1.6833) (1.1250,1.6784) (1.1400,1.6880) (1.1550,1.6802)
  (1.1700,1.6841) (1.1850,1.6791) (1.2000,1.6800) (1.2150,1.6809) (1.2300,1.6862) (1.2450,1.6826)
  (1.2600,1.6820) (1.2750,1.6813) (1.2900,1.6836) (1.3050,1.6905) (1.3200,1.6913) (1.3350,1.6936)
  (1.3500,1.7049) (1.3650,1.6969) (1.3800,1.7289) (1.3950,1.7194) (1.4100,1.7336) (1.4250,1.7420)
  (1.4400,1.7384) (1.4550,1.7378) (1.4700,1.7386) (1.4850,1.7335)
};
\addplot[name path=RtLo5, draw=none, forget plot] coordinates {
  (0.0000,-0.1928) (0.0150,-0.1939) (0.0300,-0.1888) (0.0450,-0.1673) (0.0600,-0.1407) (0.0750,-0.1114)
  (0.0900,-0.0744) (0.1050,-0.0398) (0.1200,-0.0039) (0.1350,0.0373) (0.1500,0.0774) (0.1650,0.1189)
  (0.1800,0.1643) (0.1950,0.2190) (0.2100,0.2622) (0.2250,0.3082) (0.2400,0.3441) (0.2550,0.3903)
  (0.2700,0.4238) (0.2850,0.4613) (0.3000,0.4964) (0.3150,0.5251) (0.3300,0.5591) (0.3450,0.5918)
  (0.3600,0.6169) (0.3750,0.6421) (0.3900,0.6672) (0.4050,0.6952) (0.4200,0.7113) (0.4350,0.7448)
  (0.4500,0.7597) (0.4650,0.7814) (0.4800,0.8032) (0.4950,0.8289) (0.5100,0.8428) (0.5250,0.8581)
  (0.5400,0.8707) (0.5550,0.8847) (0.5700,0.8894) (0.5850,0.8981) (0.6000,0.9055) (0.6150,0.9102)
  (0.6300,0.9203) (0.6450,0.9331) (0.6600,0.9339) (0.6750,0.9454) (0.6900,0.9515) (0.7050,0.9618)
  (0.7200,0.9652) (0.7350,0.9796) (0.7500,0.9776) (0.7650,1.0003) (0.7800,1.0052) (0.7950,1.0197)
  (0.8100,1.0232) (0.8250,1.0365) (0.8400,1.0276) (0.8550,1.0381) (0.8700,1.0347) (0.8850,1.0383)
  (0.9000,1.0376) (0.9150,1.0398) (0.9300,1.0420) (0.9450,1.0470) (0.9600,1.0463) (0.9750,1.0471)
  (0.9900,1.0521) (1.0050,1.0528) (1.0200,1.0606) (1.0350,1.0614) (1.0500,1.0664) (1.0650,1.0771)
  (1.0800,1.0892) (1.0950,1.0858) (1.1100,1.1036) (1.1250,1.0987) (1.1400,1.1081) (1.1550,1.1002)
  (1.1700,1.1040) (1.1850,1.0990) (1.2000,1.0997) (1.2150,1.1005) (1.2300,1.1056) (1.2450,1.1020)
  (1.2600,1.1013) (1.2750,1.1005) (1.2900,1.1027) (1.3050,1.1093) (1.3200,1.1100) (1.3350,1.1122)
  (1.3500,1.1232) (1.3650,1.1152) (1.3800,1.1466) (1.3950,1.1372) (1.4100,1.1511) (1.4250,1.1592)
  (1.4400,1.1555) (1.4550,1.1549) (1.4700,1.1556) (1.4850,1.1505)
};
\addplot[fill=colT5!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp5 and RtLo5];

\addplot[name path=RtUp6, draw=none, forget plot] coordinates {
  (0.0000,0.3869) (0.0150,0.4073) (0.0300,0.4391) (0.0450,0.4648) (0.0600,0.4981) (0.0750,0.5290)
  (0.0900,0.5703) (0.1050,0.6079) (0.1200,0.6482) (0.1350,0.6873) (0.1500,0.7305) (0.1650,0.7688)
  (0.1800,0.8135) (0.1950,0.8532) (0.2100,0.8932) (0.2250,0.9307) (0.2400,0.9696) (0.2550,1.0126)
  (0.2700,1.0439) (0.2850,1.0794) (0.3000,1.1294) (0.3150,1.1519) (0.3300,1.1996) (0.3450,1.2237)
  (0.3600,1.2532) (0.3750,1.2681) (0.3900,1.3057) (0.4050,1.3156) (0.4200,1.3415) (0.4350,1.3487)
  (0.4500,1.3640) (0.4650,1.3793) (0.4800,1.3934) (0.4950,1.4049) (0.5100,1.4176) (0.5250,1.4264)
  (0.5400,1.4433) (0.5550,1.4481) (0.5700,1.4611) (0.5850,1.4768) (0.6000,1.4912) (0.6150,1.4961)
  (0.6300,1.5324) (0.6450,1.5264) (0.6600,1.5396) (0.6750,1.5542) (0.6900,1.5661) (0.7050,1.5560)
  (0.7200,1.5747) (0.7350,1.5702) (0.7500,1.5793) (0.7650,1.5816) (0.7800,1.5797) (0.7950,1.5834)
  (0.8100,1.5884) (0.8250,1.5921) (0.8400,1.5930) (0.8550,1.6010) (0.8700,1.5948) (0.8850,1.6182)
  (0.9000,1.6134) (0.9150,1.6313) (0.9300,1.6294) (0.9450,1.6402) (0.9600,1.6411) (0.9750,1.6690)
  (0.9900,1.6543) (1.0050,1.6625) (1.0200,1.6648) (1.0350,1.6571) (1.0500,1.6610) (1.0650,1.6633)
  (1.0800,1.6555) (1.0950,1.6593) (1.1100,1.6602) (1.1250,1.6640) (1.1400,1.6590) (1.1550,1.6672)
  (1.1700,1.6651) (1.1850,1.6718) (1.2000,1.6815) (1.2150,1.6838) (1.2300,1.6788) (1.2450,1.7119)
  (1.2600,1.6982) (1.2750,1.7138) (1.2900,1.7220) (1.3050,1.7141) (1.3200,1.7253) (1.3350,1.7084)
  (1.3500,1.7182) (1.3650,1.7131) (1.3800,1.7126) (1.3950,1.7150) (1.4100,1.7143) (1.4250,1.7106)
  (1.4400,1.7144) (1.4550,1.7122) (1.4700,1.7176) (1.4850,1.7229)
};
\addplot[name path=RtLo6, draw=none, forget plot] coordinates {
  (0.0000,-0.1740) (0.0150,-0.1538) (0.0300,-0.1223) (0.0450,-0.0968) (0.0600,-0.0637) (0.0750,-0.0331)
  (0.0900,0.0078) (0.1050,0.0451) (0.1200,0.0851) (0.1350,0.1238) (0.1500,0.1666) (0.1650,0.2045)
  (0.1800,0.2488) (0.1950,0.2882) (0.2100,0.3277) (0.2250,0.3648) (0.2400,0.4033) (0.2550,0.4458)
  (0.2700,0.4768) (0.2850,0.5119) (0.3000,0.5613) (0.3150,0.5835) (0.3300,0.6307) (0.3450,0.6545)
  (0.3600,0.6836) (0.3750,0.6984) (0.3900,0.7355) (0.4050,0.7452) (0.4200,0.7707) (0.4350,0.7777)
  (0.4500,0.7928) (0.4650,0.8079) (0.4800,0.8217) (0.4950,0.8329) (0.5100,0.8454) (0.5250,0.8540)
  (0.5400,0.8707) (0.5550,0.8753) (0.5700,0.8880) (0.5850,0.9035) (0.6000,0.9176) (0.6150,0.9223)
  (0.6300,0.9581) (0.6450,0.9521) (0.6600,0.9650) (0.6750,0.9793) (0.6900,0.9910) (0.7050,0.9809)
  (0.7200,0.9993) (0.7350,0.9947) (0.7500,1.0036) (0.7650,1.0058) (0.7800,1.0038) (0.7950,1.0073)
  (0.8100,1.0122) (0.8250,1.0157) (0.8400,1.0165) (0.8550,1.0243) (0.8700,1.0181) (0.8850,1.0410)
  (0.9000,1.0362) (0.9150,1.0538) (0.9300,1.0518) (0.9450,1.0623) (0.9600,1.0631) (0.9750,1.0905)
  (0.9900,1.0759) (1.0050,1.0838) (1.0200,1.0861) (1.0350,1.0783) (1.0500,1.0821) (1.0650,1.0843)
  (1.0800,1.0765) (1.0950,1.0801) (1.1100,1.0808) (1.1250,1.0845) (1.1400,1.0795) (1.1550,1.0874)
  (1.1700,1.0852) (1.1850,1.0918) (1.2000,1.1012) (1.2150,1.1034) (1.2300,1.0984) (1.2450,1.1308)
  (1.2600,1.1173) (1.2750,1.1325) (1.2900,1.1405) (1.3050,1.1326) (1.3200,1.1435) (1.3350,1.1268)
  (1.3500,1.1363) (1.3650,1.1312) (1.3800,1.1306) (1.3950,1.1328) (1.4100,1.1320) (1.4250,1.1283)
  (1.4400,1.1319) (1.4550,1.1297) (1.4700,1.1349) (1.4850,1.1400)
};
\addplot[fill=colT6!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp6 and RtLo6];

\addplot[name path=RtUp7, draw=none, forget plot] coordinates {
  (0.0000,0.3680) (0.0150,0.3719) (0.0300,0.3809) (0.0450,0.4102) (0.0600,0.4332) (0.0750,0.4602)
  (0.0900,0.4912) (0.1050,0.5312) (0.1200,0.5701) (0.1350,0.6142) (0.1500,0.6508) (0.1650,0.6953)
  (0.1800,0.7347) (0.1950,0.7847) (0.2100,0.8154) (0.2250,0.8592) (0.2400,0.8942) (0.2550,0.9461)
  (0.2700,0.9813) (0.2850,1.0153) (0.3000,1.0769) (0.3150,1.1033) (0.3300,1.1364) (0.3450,1.1683)
  (0.3600,1.1977) (0.3750,1.2205) (0.3900,1.2501) (0.4050,1.2651) (0.4200,1.2883) (0.4350,1.3047)
  (0.4500,1.3186) (0.4650,1.3352) (0.4800,1.3492) (0.4950,1.3726) (0.5100,1.3827) (0.5250,1.3953)
  (0.5400,1.4177) (0.5550,1.4238) (0.5700,1.4489) (0.5850,1.4618) (0.6000,1.4776) (0.6150,1.4783)
  (0.6300,1.5050) (0.6450,1.5031) (0.6600,1.5217) (0.6750,1.5198) (0.6900,1.5234) (0.7050,1.5242)
  (0.7200,1.5361) (0.7350,1.5356) (0.7500,1.5405) (0.7650,1.5455) (0.7800,1.5464) (0.7950,1.5555)
  (0.8100,1.5592) (0.8250,1.5670) (0.8400,1.5734) (0.8550,1.5897) (0.8700,1.5906) (0.8850,1.6027)
  (0.9000,1.6079) (0.9150,1.6214) (0.9300,1.6209) (0.9450,1.6388) (0.9600,1.6283) (0.9750,1.6335)
  (0.9900,1.6301) (1.0050,1.6339) (1.0200,1.6348) (1.0350,1.6299) (1.0500,1.6322) (1.0650,1.6359)
  (1.0800,1.6382) (1.0950,1.6420) (1.1100,1.6457) (1.1250,1.6364) (1.1400,1.6648) (1.1550,1.6526)
  (1.1700,1.6710) (1.1850,1.6821) (1.2000,1.6770) (1.2150,1.6780) (1.2300,1.7051) (1.2450,1.6943)
  (1.2600,1.6982) (1.2750,1.6946) (1.2900,1.6925) (1.3050,1.6993) (1.3200,1.6869) (1.3350,1.6922)
  (1.3500,1.6871) (1.3650,1.6908) (1.3800,1.6931) (1.3950,1.6940) (1.4100,1.6963) (1.4250,1.6971)
  (1.4400,1.7039) (1.4550,1.7153) (1.4700,1.7131) (1.4850,1.7274)
};
\addplot[name path=RtLo7, draw=none, forget plot] coordinates {
  (0.0000,-0.1928) (0.0150,-0.1889) (0.0300,-0.1800) (0.0450,-0.1509) (0.0600,-0.1281) (0.0750,-0.1013)
  (0.0900,-0.0706) (0.1050,-0.0310) (0.1200,0.0076) (0.1350,0.0513) (0.1500,0.0876) (0.1650,0.1317)
  (0.1800,0.1707) (0.1950,0.2203) (0.2100,0.2506) (0.2250,0.2940) (0.2400,0.3286) (0.2550,0.3799)
  (0.2700,0.4147) (0.2850,0.4484) (0.3000,0.5094) (0.3150,0.5355) (0.3300,0.5682) (0.3450,0.5997)
  (0.3600,0.6287) (0.3750,0.6512) (0.3900,0.6804) (0.4050,0.6952) (0.4200,0.7180) (0.4350,0.7342)
  (0.4500,0.7478) (0.4650,0.7642) (0.4800,0.7780) (0.4950,0.8010) (0.5100,0.8109) (0.5250,0.8233)
  (0.5400,0.8453) (0.5550,0.8512) (0.5700,0.8760) (0.5850,0.8887) (0.6000,0.9041) (0.6150,0.9048)
  (0.6300,0.9311) (0.6450,0.9291) (0.6600,0.9474) (0.6750,0.9454) (0.6900,0.9488) (0.7050,0.9495)
  (0.7200,0.9611) (0.7350,0.9605) (0.7500,0.9653) (0.7650,0.9702) (0.7800,0.9708) (0.7950,0.9797)
  (0.8100,0.9833) (0.8250,0.9909) (0.8400,0.9972) (0.8550,1.0131) (0.8700,1.0139) (0.8850,1.0258)
  (0.9000,1.0307) (0.9150,1.0440) (0.9300,1.0434) (0.9450,1.0609) (0.9600,1.0505) (0.9750,1.0555)
  (0.9900,1.0521) (1.0050,1.0557) (1.0200,1.0564) (1.0350,1.0515) (1.0500,1.0537) (1.0650,1.0572)
  (1.0800,1.0593) (1.0950,1.0630) (1.1100,1.0666) (1.1250,1.0573) (1.1400,1.0852) (1.1550,1.0731)
  (1.1700,1.0911) (1.1850,1.1019) (1.2000,1.0968) (1.2150,1.0976) (1.2300,1.1243) (1.2450,1.1135)
  (1.2600,1.1173) (1.2750,1.1136) (1.2900,1.1115) (1.3050,1.1180) (1.3200,1.1057) (1.3350,1.1108)
  (1.3500,1.1057) (1.3650,1.1092) (1.3800,1.1114) (1.3950,1.1122) (1.4100,1.1144) (1.4250,1.1150)
  (1.4400,1.1216) (1.4550,1.1327) (1.4700,1.1305) (1.4850,1.1444)
};
\addplot[fill=colT7!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp7 and RtLo7];

\addplot[name path=RtUp8, draw=none, forget plot] coordinates {
  (0.0000,0.3856) (0.0150,0.4136) (0.0300,0.4505) (0.0450,0.5015) (0.0600,0.5515) (0.0750,0.6080)
  (0.0900,0.6775) (0.1050,0.7472) (0.1200,0.8173) (0.1350,0.8902) (0.1500,0.9633) (0.1650,1.0251)
  (0.1800,1.0858) (0.1950,1.1456) (0.2100,1.1938) (0.2250,1.2384) (0.2400,1.2740) (0.2550,1.3071)
  (0.2700,1.3313) (0.2850,1.3607) (0.3000,1.4033) (0.3150,1.4119) (0.3300,1.4285) (0.3450,1.4438)
  (0.3600,1.4605) (0.3750,1.4547) (0.3900,1.4794) (0.4050,1.4736) (0.4200,1.4838) (0.4350,1.4900)
  (0.4500,1.4922) (0.4650,1.4944) (0.4800,1.5020) (0.4950,1.5069) (0.5100,1.5131) (0.5250,1.5208)
  (0.5400,1.5244) (0.5550,1.5267) (0.5700,1.5424) (0.5850,1.5637) (0.6000,1.5620) (0.6150,1.5615)
  (0.6300,1.5843) (0.6450,1.5811) (0.6600,1.5861) (0.6750,1.5940) (0.6900,1.5881) (0.7050,1.5835)
  (0.7200,1.5927) (0.7350,1.5881) (0.7500,1.5891) (0.7650,1.5899) (0.7800,1.5922) (0.7950,1.5931)
  (0.8100,1.5996) (0.8250,1.5991) (0.8400,1.6056) (0.8550,1.6079) (0.8700,1.6257) (0.8850,1.6225)
  (0.9000,1.6360) (0.9150,1.6398) (0.9300,1.6464) (0.9450,1.6488) (0.9600,1.6582) (0.9750,1.6463)
  (0.9900,1.6543) (1.0050,1.6453) (1.0200,1.6490) (1.0350,1.6528) (1.0500,1.6465) (1.0650,1.6488)
  (1.0800,1.6483) (1.0950,1.6492) (1.1100,1.6544) (1.1250,1.6538) (1.1400,1.6620) (1.1550,1.6541)
  (1.1700,1.6855) (1.1850,1.6791) (1.2000,1.6756) (1.2150,1.7057) (1.2300,1.6847) (1.2450,1.7134)
  (1.2600,1.7011) (1.2750,1.7064) (1.2900,1.6925) (1.3050,1.7053) (1.3200,1.7002) (1.3350,1.6980)
  (1.3500,1.6915) (1.3650,1.6953) (1.3800,1.6931) (1.3950,1.6910) (1.4100,1.6978) (1.4250,1.6956)
  (1.4400,1.7054) (1.4550,1.7062) (1.4700,1.7206) (1.4850,1.7200)
};
\addplot[name path=RtLo8, draw=none, forget plot] coordinates {
  (0.0000,-0.1753) (0.0150,-0.1475) (0.0300,-0.1110) (0.0450,-0.0603) (0.0600,-0.0107) (0.0750,0.0453)
  (0.0900,0.1142) (0.1050,0.1834) (0.1200,0.2528) (0.1350,0.3250) (0.1500,0.3975) (0.1650,0.4587)
  (0.1800,0.5188) (0.1950,0.5780) (0.2100,0.6257) (0.2250,0.6698) (0.2400,0.7050) (0.2550,0.7377)
  (0.2700,0.7615) (0.2850,0.7906) (0.3000,0.8327) (0.3150,0.8411) (0.3300,0.8575) (0.3450,0.8725)
  (0.3600,0.8890) (0.3750,0.8831) (0.3900,0.9074) (0.4050,0.9016) (0.4200,0.9115) (0.4350,0.9176)
  (0.4500,0.9197) (0.4650,0.9218) (0.4800,0.9291) (0.4950,0.9339) (0.5100,0.9399) (0.5250,0.9474)
  (0.5400,0.9509) (0.5550,0.9530) (0.5700,0.9685) (0.5850,0.9894) (0.6000,0.9876) (0.6150,0.9870)
  (0.6300,1.0094) (0.6450,1.0062) (0.6600,1.0110) (0.6750,1.0187) (0.6900,1.0127) (0.7050,1.0081)
  (0.7200,1.0171) (0.7350,1.0124) (0.7500,1.0132) (0.7650,1.0139) (0.7800,1.0161) (0.7950,1.0169)
  (0.8100,1.0232) (0.8250,1.0226) (0.8400,1.0290) (0.8550,1.0311) (0.8700,1.0485) (0.8850,1.0453)
  (0.9000,1.0585) (0.9150,1.0622) (0.9300,1.0686) (0.9450,1.0708) (0.9600,1.0799) (0.9750,1.0682)
  (0.9900,1.0759) (1.0050,1.0669) (1.0200,1.0705) (1.0350,1.0741) (1.0500,1.0678) (1.0650,1.0700)
  (1.0800,1.0693) (1.0950,1.0701) (1.1100,1.0751) (1.1250,1.0744) (1.1400,1.0824) (1.1550,1.0745)
  (1.1700,1.1054) (1.1850,1.0990) (1.2000,1.0954) (1.2150,1.1250) (1.2300,1.1041) (1.2450,1.1323)
  (1.2600,1.1201) (1.2750,1.1252) (1.2900,1.1115) (1.3050,1.1239) (1.3200,1.1188) (1.3350,1.1166)
  (1.3500,1.1100) (1.3650,1.1136) (1.3800,1.1114) (1.3950,1.1092) (1.4100,1.1158) (1.4250,1.1135)
  (1.4400,1.1231) (1.4550,1.1238) (1.4700,1.1378) (1.4850,1.1371)
};
\addplot[fill=colT8!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp8 and RtLo8];

\addplot[color=colT1, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0470) (0.0150,0.0534) (0.0300,0.0768) (0.0450,0.1500) (0.0600,0.2378) (0.0750,0.2777)
  (0.0900,0.3097) (0.1050,0.3440) (0.1200,0.3910) (0.1350,0.4316) (0.1500,0.4819) (0.1650,0.5153)
  (0.1800,0.5576) (0.1950,0.5888) (0.2100,0.6571) (0.2250,0.7179) (0.2400,0.7903) (0.2550,0.8147)
  (0.2700,0.8774) (0.2850,0.9171) (0.3000,1.0121) (0.3150,1.0083) (0.3300,1.0153) (0.3450,1.0189)
  (0.3600,1.0301) (0.3750,1.0378) (0.3900,1.0306) (0.4050,1.0180) (0.4200,1.0134) (0.4350,1.0310)
  (0.4500,1.0465) (0.4650,1.1052) (0.4800,1.0970) (0.4950,1.1488) (0.5100,1.1688) (0.5250,1.2228)
  (0.5400,1.2730) (0.5550,1.3242) (0.5700,1.3303) (0.5850,1.3726) (0.6000,1.3627) (0.6150,1.3462)
  (0.6300,1.3770) (0.6450,1.3193) (0.6600,1.3037) (0.6750,1.2537) (0.6900,1.2396) (0.7050,1.2388)
  (0.7200,1.2490) (0.7350,1.2589) (0.7500,1.2899) (0.7650,1.2618) (0.7800,1.3232) (0.7950,1.3828)
  (0.8100,1.3676) (0.8250,1.3761) (0.8400,1.4479) (0.8550,1.4031) (0.8700,1.4581) (0.8850,1.5234)
  (0.9000,1.4731) (0.9150,1.4883) (0.9300,1.4724) (0.9450,1.4557) (0.9600,1.4394) (0.9750,1.4518)
  (0.9900,1.3749) (1.0050,1.3894) (1.0200,1.3525) (1.0350,1.3746) (1.0500,1.3621) (1.0650,1.4150)
  (1.0800,1.4136) (1.0950,1.4125) (1.1100,1.4282) (1.1250,1.4508) (1.1400,1.4821) (1.1550,1.5561)
  (1.1700,1.5526) (1.1850,1.5660) (1.2000,1.5809) (1.2150,1.5304) (1.2300,1.5681) (1.2450,1.5678)
  (1.2600,1.5115) (1.2750,1.4844) (1.2900,1.4323) (1.3050,1.4174) (1.3200,1.4573) (1.3350,1.4112)
  (1.3500,1.4614) (1.3650,1.4120) (1.3800,1.4674) (1.3950,1.4363) (1.4100,1.4948) (1.4250,1.5065)
  (1.4400,1.5752) (1.4550,1.5654) (1.4700,1.5717) (1.4850,1.6599)
};
\addplot[color=colT1, thick, forget plot] coordinates {
  (0.0000,0.0901) (0.0150,0.1015) (0.0300,0.1269) (0.0450,0.1688) (0.0600,0.2045) (0.0750,0.2480)
  (0.0900,0.2866) (0.1050,0.3240) (0.1200,0.3679) (0.1350,0.4081) (0.1500,0.4589) (0.1650,0.5019)
  (0.1800,0.5530) (0.1950,0.5901) (0.2100,0.6376) (0.2250,0.6736) (0.2400,0.7124) (0.2550,0.7486)
  (0.2700,0.7825) (0.2850,0.8138) (0.3000,0.8454) (0.3150,0.8756) (0.3300,0.8994) (0.3450,0.9273)
  (0.3600,0.9539) (0.3750,0.9780) (0.3900,1.0035) (0.4050,1.0224) (0.4200,1.0442) (0.4350,1.0672)
  (0.4500,1.0930) (0.4650,1.1069) (0.4800,1.1290) (0.4950,1.1496) (0.5100,1.1677) (0.5250,1.1778)
  (0.5400,1.1879) (0.5550,1.1968) (0.5700,1.2083) (0.5850,1.2171) (0.6000,1.2233) (0.6150,1.2241)
  (0.6300,1.2303) (0.6450,1.2352) (0.6600,1.2468) (0.6750,1.2503) (0.6900,1.2607) (0.7050,1.2657)
  (0.7200,1.2760) (0.7350,1.2824) (0.7500,1.2970) (0.7650,1.3006) (0.7800,1.3153) (0.7950,1.3258)
  (0.8100,1.3364) (0.8250,1.3345) (0.8400,1.3423) (0.8550,1.3404) (0.8700,1.3427) (0.8850,1.3436)
  (0.9000,1.3431) (0.9150,1.3397) (0.9300,1.3420) (0.9450,1.3414) (0.9600,1.3479) (0.9750,1.3487)
  (0.9900,1.3524) (1.0050,1.3561) (1.0200,1.3612) (1.0350,1.3706) (1.0500,1.3828) (1.0650,1.3781)
  (1.0800,1.3931) (1.0950,1.3983) (1.1100,1.4049) (1.1250,1.4058) (1.1400,1.4052) (1.1550,1.4061)
  (1.1700,1.4055) (1.1850,1.4035) (1.2000,1.4000) (1.2150,1.3993) (1.2300,1.3988) (1.2450,1.3995)
  (1.2600,1.4048) (1.2750,1.4071) (1.2900,1.4050) (1.3050,1.4086) (1.3200,1.4198) (1.3350,1.4236)
  (1.3500,1.4287) (1.3650,1.4325) (1.3800,1.4452) (1.3950,1.4504) (1.4100,1.4571) (1.4250,1.4595)
  (1.4400,1.4604) (1.4550,1.4613) (1.4700,1.4516) (1.4850,1.4569)
};

\addplot[color=colT2, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0295) (0.0150,0.0296) (0.0300,0.0378) (0.0450,0.0575) (0.0600,0.1219) (0.0750,0.2065)
  (0.0900,0.2869) (0.1050,0.3459) (0.1200,0.3652) (0.1350,0.4282) (0.1500,0.4782) (0.1650,0.5693)
  (0.1800,0.5982) (0.1950,0.6502) (0.2100,0.6816) (0.2250,0.7470) (0.2400,0.7705) (0.2550,0.7935)
  (0.2700,0.8266) (0.2850,0.8342) (0.3000,0.8420) (0.3150,0.8712) (0.3300,0.9018) (0.3450,0.9546)
  (0.3600,0.9605) (0.3750,0.9591) (0.3900,0.9976) (0.4050,1.0539) (0.4200,1.0950) (0.4350,1.1124)
  (0.4500,1.1578) (0.4650,1.1998) (0.4800,1.2200) (0.4950,1.2318) (0.5100,1.2545) (0.5250,1.2108)
  (0.5400,1.2086) (0.5550,1.1971) (0.5700,1.1787) (0.5850,1.1795) (0.6000,1.1489) (0.6150,1.1586)
  (0.6300,1.1602) (0.6450,1.1957) (0.6600,1.1722) (0.6750,1.2612) (0.6900,1.2435) (0.7050,1.2783)
  (0.7200,1.2639) (0.7350,1.3642) (0.7500,1.3235) (0.7650,1.3840) (0.7800,1.3681) (0.7950,1.3918)
  (0.8100,1.3430) (0.8250,1.3625) (0.8400,1.3686) (0.8550,1.3105) (0.8700,1.2836) (0.8850,1.2784)
  (0.9000,1.2838) (0.9150,1.2758) (0.9300,1.2979) (0.9450,1.2680) (0.9600,1.2951) (0.9750,1.2927)
  (0.9900,1.3323) (1.0050,1.3368) (1.0200,1.3935) (1.0350,1.4075) (1.0500,1.3787) (1.0650,1.4595)
  (1.0800,1.4389) (1.0950,1.4560) (1.1100,1.4526) (1.1250,1.4240) (1.1400,1.4032) (1.1550,1.4002)
  (1.1700,1.3474) (1.1850,1.3436) (1.2000,1.3471) (1.2150,1.3211) (1.2300,1.2955) (1.2450,1.3118)
  (1.2600,1.3316) (1.2750,1.3645) (1.2900,1.3591) (1.3050,1.3813) (1.3200,1.3543) (1.3350,1.4897)
  (1.3500,1.4002) (1.3650,1.5260) (1.3800,1.4650) (1.3950,1.5236) (1.4100,1.4518) (1.4250,1.4790)
  (1.4400,1.4619) (1.4550,1.4303) (1.4700,1.3896) (1.4850,1.3908)
};
\addplot[color=colT2, thick, forget plot] coordinates {
  (0.0000,0.0838) (0.0150,0.0889) (0.0300,0.0991) (0.0450,0.1297) (0.0600,0.1729) (0.0750,0.2150)
  (0.0900,0.2649) (0.1050,0.3074) (0.1200,0.3538) (0.1350,0.4017) (0.1500,0.4435) (0.1650,0.4892)
  (0.1800,0.5286) (0.1950,0.5707) (0.2100,0.6092) (0.2250,0.6516) (0.2400,0.6916) (0.2550,0.7266)
  (0.2700,0.7682) (0.2850,0.8047) (0.3000,0.8362) (0.3150,0.8677) (0.3300,0.9020) (0.3450,0.9312)
  (0.3600,0.9644) (0.3750,0.9899) (0.3900,1.0075) (0.4050,1.0304) (0.4200,1.0495) (0.4350,1.0645)
  (0.4500,1.0744) (0.4650,1.0870) (0.4800,1.0995) (0.4950,1.1162) (0.5100,1.1249) (0.5250,1.1335)
  (0.5400,1.1463) (0.5550,1.1550) (0.5700,1.1692) (0.5850,1.1752) (0.6000,1.1909) (0.6150,1.1984)
  (0.6300,1.2113) (0.6450,1.2270) (0.6600,1.2318) (0.6750,1.2422) (0.6900,1.2566) (0.7050,1.2670)
  (0.7200,1.2665) (0.7350,1.2728) (0.7500,1.2777) (0.7650,1.2785) (0.7800,1.2835) (0.7950,1.2857)
  (0.8100,1.2865) (0.8250,1.2859) (0.8400,1.2923) (0.8550,1.2972) (0.8700,1.2994) (0.8850,1.3030)
  (0.9000,1.3109) (0.9150,1.3173) (0.9300,1.3251) (0.9450,1.3302) (0.9600,1.3366) (0.9750,1.3431)
  (0.9900,1.3552) (1.0050,1.3604) (1.0200,1.3598) (1.0350,1.3706) (1.0500,1.3587) (1.0650,1.3623)
  (1.0800,1.3632) (1.0950,1.3596) (1.1100,1.3590) (1.1250,1.3570) (1.1400,1.3621) (1.1550,1.3628)
  (1.1700,1.3651) (1.1850,1.3673) (1.2000,1.3695) (1.2150,1.3819) (1.2300,1.3770) (1.2450,1.3864)
  (1.2600,1.3916) (1.2750,1.4085) (1.2900,1.4123) (1.3050,1.4190) (1.3200,1.4125) (1.3350,1.4250)
  (1.3500,1.4141) (1.3650,1.4177) (1.3800,1.4156) (1.3950,1.4134) (1.4100,1.4068) (1.4250,1.4134)
  (1.4400,1.4113) (1.4550,1.4121) (1.4700,1.4128) (1.4850,1.4150)
};

\addplot[color=colT3, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0473) (0.0150,0.0710) (0.0300,0.1183) (0.0450,0.1639) (0.0600,0.2079) (0.0750,0.2207)
  (0.0900,0.2827) (0.1050,0.3265) (0.1200,0.3811) (0.1350,0.4342) (0.1500,0.4472) (0.1650,0.5060)
  (0.1800,0.5314) (0.1950,0.5838) (0.2100,0.6070) (0.2250,0.6081) (0.2400,0.6464) (0.2550,0.7021)
  (0.2700,0.7227) (0.2850,0.7874) (0.3000,0.8059) (0.3150,0.8118) (0.3300,0.9349) (0.3450,0.9448)
  (0.3600,0.9647) (0.3750,1.0617) (0.3900,1.0282) (0.4050,1.0910) (0.4200,1.1198) (0.4350,1.1074)
  (0.4500,1.1506) (0.4650,1.1078) (0.4800,1.0750) (0.4950,1.1298) (0.5100,1.0770) (0.5250,1.1088)
  (0.5400,1.1234) (0.5550,1.0789) (0.5700,1.1366) (0.5850,1.1438) (0.6000,1.1731) (0.6150,1.2498)
  (0.6300,1.2209) (0.6450,1.2382) (0.6600,1.3992) (0.6750,1.3226) (0.6900,1.3730) (0.7050,1.4207)
  (0.7200,1.3199) (0.7350,1.3492) (0.7500,1.3837) (0.7650,1.3433) (0.7800,1.3263) (0.7950,1.3079)
  (0.8100,1.2567) (0.8250,1.3322) (0.8400,1.2802) (0.8550,1.3122) (0.8700,1.3162) (0.8850,1.3158)
  (0.9000,1.3028) (0.9150,1.4087) (0.9300,1.3731) (0.9450,1.4478) (0.9600,1.4515) (0.9750,1.4463)
  (0.9900,1.4888) (1.0050,1.5350) (1.0200,1.4899) (1.0350,1.5213) (1.0500,1.5134) (1.0650,1.4327)
  (1.0800,1.4143) (1.0950,1.4442) (1.1100,1.3791) (1.1250,1.4370) (1.1400,1.3725) (1.1550,1.3523)
  (1.1700,1.3552) (1.1850,1.4733) (1.2000,1.3595) (1.2150,1.4489) (1.2300,1.4894) (1.2450,1.4765)
  (1.2600,1.4388) (1.2750,1.6033) (1.2900,1.5272) (1.3050,1.5700) (1.3200,1.6266) (1.3350,1.5465)
  (1.3500,1.5498) (1.3650,1.4952) (1.3800,1.5281) (1.3950,1.4521) (1.4100,1.4813) (1.4250,1.4673)
  (1.4400,1.3914) (1.4550,1.3974) (1.4700,1.4521) (1.4850,1.4415)
};
\addplot[color=colT3, thick, forget plot] coordinates {
  (0.0000,0.1115) (0.0150,0.1342) (0.0300,0.1672) (0.0450,0.1940) (0.0600,0.2312) (0.0750,0.2619)
  (0.0900,0.3005) (0.1050,0.3380) (0.1200,0.3768) (0.1350,0.4158) (0.1500,0.4589) (0.1650,0.4968)
  (0.1800,0.5427) (0.1950,0.5861) (0.2100,0.6286) (0.2250,0.6697) (0.2400,0.7124) (0.2550,0.7500)
  (0.2700,0.7837) (0.2850,0.8269) (0.3000,0.8662) (0.3150,0.8939) (0.3300,0.9256) (0.3450,0.9509)
  (0.3600,0.9723) (0.3750,0.9925) (0.3900,1.0114) (0.4050,1.0290) (0.4200,1.0507) (0.4350,1.0619)
  (0.4500,1.0798) (0.4650,1.0936) (0.4800,1.1049) (0.4950,1.1215) (0.5100,1.1302) (0.5250,1.1469)
  (0.5400,1.1651) (0.5550,1.1752) (0.5700,1.1881) (0.5850,1.2077) (0.6000,1.2166) (0.6150,1.2322)
  (0.6300,1.2398) (0.6450,1.2460) (0.6600,1.2537) (0.6750,1.2558) (0.6900,1.2566) (0.7050,1.2629)
  (0.7200,1.2638) (0.7350,1.2713) (0.7500,1.2763) (0.7650,1.2785) (0.7800,1.2794) (0.7950,1.2884)
  (0.8100,1.2865) (0.8250,1.3011) (0.8400,1.3047) (0.8550,1.3111) (0.8700,1.3162) (0.8850,1.3296)
  (0.9000,1.3375) (0.9150,1.3482) (0.9300,1.3533) (0.9450,1.3569) (0.9600,1.3521) (0.9750,1.3516)
  (0.9900,1.3524) (1.0050,1.3519) (1.0200,1.3542) (1.0350,1.3564) (1.0500,1.3529) (1.0650,1.3566)
  (1.0800,1.3560) (1.0950,1.3582) (1.1100,1.3590) (1.1250,1.3699) (1.1400,1.3678) (1.1550,1.3788)
  (1.1700,1.3781) (1.1850,1.4020) (1.2000,1.4043) (1.2150,1.4052) (1.2300,1.4147) (1.2450,1.4156)
  (1.2600,1.4062) (1.2750,1.4100) (1.2900,1.4079) (1.3050,1.4028) (1.3200,1.4095) (1.3350,1.4029)
  (1.3500,1.4067) (1.3650,1.4044) (1.3800,1.4083) (1.3950,1.4031) (1.4100,1.4098) (1.4250,1.4150)
  (1.4400,1.4187) (1.4550,1.4240) (1.4700,1.4337) (1.4850,1.4509)
};

\addplot[color=colT4, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0524) (0.0150,0.1107) (0.0300,0.2209) (0.0450,0.3254) (0.0600,0.3478) (0.0750,0.4879)
  (0.0900,0.5259) (0.1050,0.7173) (0.1200,0.7565) (0.1350,0.9311) (0.1500,0.9785) (0.1650,1.0959)
  (0.1800,1.1606) (0.1950,1.2224) (0.2100,1.2902) (0.2250,1.2024) (0.2400,1.2089) (0.2550,1.1958)
  (0.2700,1.1999) (0.2850,1.2254) (0.3000,1.1882) (0.3150,1.2203) (0.3300,1.2208) (0.3450,1.2412)
  (0.3600,1.2307) (0.3750,1.3471) (0.3900,1.2965) (0.4050,1.3446) (0.4200,1.3127) (0.4350,1.3563)
  (0.4500,1.4019) (0.4650,1.3362) (0.4800,1.3413) (0.4950,1.3047) (0.5100,1.2536) (0.5250,1.2129)
  (0.5400,1.2873) (0.5550,1.2238) (0.5700,1.2109) (0.5850,1.1746) (0.6000,1.2083) (0.6150,1.2458)
  (0.6300,1.2419) (0.6450,1.2448) (0.6600,1.2819) (0.6750,1.2564) (0.6900,1.2927) (0.7050,1.4069)
  (0.7200,1.3717) (0.7350,1.3442) (0.7500,1.3823) (0.7650,1.3312) (0.7800,1.3344) (0.7950,1.3949)
  (0.8100,1.2940) (0.8250,1.2778) (0.8400,1.2617) (0.8550,1.2393) (0.8700,1.2148) (0.8850,1.2807)
  (0.9000,1.2146) (0.9150,1.3005) (0.9300,1.2095) (0.9450,1.3020) (0.9600,1.2795) (0.9750,1.3497)
  (0.9900,1.3434) (1.0050,1.4040) (1.0200,1.3590) (1.0350,1.3953) (1.0500,1.3833) (1.0650,1.4384)
  (1.0800,1.3885) (1.0950,1.3809) (1.1100,1.3419) (1.1250,1.3049) (1.1400,1.3006) (1.1550,1.3568)
  (1.1700,1.2510) (1.1850,1.3174) (1.2000,1.2625) (1.2150,1.2937) (1.2300,1.2841) (1.2450,1.3413)
  (1.2600,1.3368) (1.2750,1.3256) (1.2900,1.4385) (1.3050,1.3553) (1.3200,1.4270) (1.3350,1.4123)
  (1.3500,1.4824) (1.3650,1.4429) (1.3800,1.4240) (1.3950,1.4397) (1.4100,1.3499) (1.4250,1.3613)
  (1.4400,1.3421) (1.4550,1.3519) (1.4700,1.2973) (1.4850,1.3376)
};
\addplot[color=colT4, thick, forget plot] coordinates {
  (0.0000,0.1441) (0.0150,0.1909) (0.0300,0.2492) (0.0450,0.3141) (0.0600,0.3793) (0.0750,0.4599)
  (0.0900,0.5331) (0.1050,0.6143) (0.1200,0.6944) (0.1350,0.7826) (0.1500,0.8648) (0.1650,0.9471)
  (0.1800,1.0299) (0.1950,1.1064) (0.2100,1.1755) (0.2250,1.2230) (0.2400,1.2640) (0.2550,1.3013)
  (0.2700,1.3298) (0.2850,1.3504) (0.3000,1.3724) (0.3150,1.3788) (0.3300,1.3904) (0.3450,1.3956)
  (0.3600,1.3995) (0.3750,1.3994) (0.3900,1.3939) (0.4050,1.3898) (0.4200,1.3884) (0.4350,1.3802)
  (0.4500,1.3721) (0.4650,1.3665) (0.4800,1.3636) (0.4950,1.3606) (0.5100,1.3591) (0.5250,1.3561)
  (0.5400,1.3531) (0.5550,1.3542) (0.5700,1.3566) (0.5850,1.3590) (0.6000,1.3586) (0.6150,1.3678)
  (0.6300,1.3728) (0.6450,1.3726) (0.6600,1.3804) (0.6750,1.3773) (0.6900,1.3756) (0.7050,1.3725)
  (0.7200,1.3735) (0.7350,1.3635) (0.7500,1.3617) (0.7650,1.3599) (0.7800,1.3609) (0.7950,1.3632)
  (0.8100,1.3572) (0.8250,1.3622) (0.8400,1.3590) (0.8550,1.3655) (0.8700,1.3636) (0.8850,1.3715)
  (0.9000,1.3682) (0.9150,1.3917) (0.9300,1.3855) (0.9450,1.3977) (0.9600,1.4029) (0.9750,1.4010)
  (0.9900,1.4005) (1.0050,1.4029) (1.0200,1.3939) (1.0350,1.3947) (1.0500,1.3900) (1.0650,1.3908)
  (1.0800,1.3931) (1.0950,1.3954) (1.1100,1.3920) (1.1250,1.3928) (1.1400,1.3908) (1.1550,1.3974)
  (1.1700,1.3984) (1.1850,1.4093) (1.2000,1.4116) (1.2150,1.4241) (1.2300,1.4264) (1.2450,1.4389)
  (1.2600,1.4383) (1.2750,1.4318) (1.2900,1.4474) (1.3050,1.4365) (1.3200,1.4374) (1.3350,1.4338)
  (1.3500,1.4361) (1.3650,1.4340) (1.3800,1.4318) (1.3950,1.4327) (1.4100,1.4306) (1.4250,1.4313)
  (1.4400,1.4336) (1.4550,1.4419) (1.4700,1.4381) (1.4850,1.4494)
};

\addplot[color=colT5, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0207) (0.0150,0.0177) (0.0300,0.0181) (0.0450,0.0280) (0.0600,0.0597) (0.0750,0.1012)
  (0.0900,0.1414) (0.1050,0.1835) (0.1200,0.2093) (0.1350,0.2421) (0.1500,0.2742) (0.1650,0.3246)
  (0.1800,0.3511) (0.1950,0.4085) (0.2100,0.4110) (0.2250,0.5023) (0.2400,0.5574) (0.2550,0.5943)
  (0.2700,0.5965) (0.2850,0.6705) (0.3000,0.7248) (0.3150,0.7515) (0.3300,0.7677) (0.3450,0.8019)
  (0.3600,0.7952) (0.3750,0.7878) (0.3900,0.7974) (0.4050,0.8477) (0.4200,0.8003) (0.4350,0.8464)
  (0.4500,0.8149) (0.4650,0.8528) (0.4800,0.9491) (0.4950,0.8950) (0.5100,0.9137) (0.5250,0.9494)
  (0.5400,1.0141) (0.5550,1.0413) (0.5700,1.0615) (0.5850,1.1173) (0.6000,1.1354) (0.6150,1.1019)
  (0.6300,1.1615) (0.6450,1.1877) (0.6600,1.0784) (0.6750,1.0977) (0.6900,1.0802) (0.7050,1.0706)
  (0.7200,1.0485) (0.7350,1.0701) (0.7500,1.0581) (0.7650,1.0959) (0.7800,1.0778) (0.7950,1.1374)
  (0.8100,1.1974) (0.8250,1.1620) (0.8400,1.1821) (0.8550,1.2851) (0.8700,1.2549) (0.8850,1.2868)
  (0.9000,1.3763) (0.9150,1.2894) (0.9300,1.3020) (0.9450,1.2876) (0.9600,1.2691) (0.9750,1.2383)
  (0.9900,1.2463) (1.0050,1.2227) (1.0200,1.2140) (1.0350,1.1959) (1.0500,1.2149) (1.0650,1.2455)
  (1.0800,1.2180) (1.0950,1.2269) (1.1100,1.3065) (1.1250,1.2400) (1.1400,1.3492) (1.1550,1.3447)
  (1.1700,1.3580) (1.1850,1.3901) (1.2000,1.4302) (1.2150,1.3663) (1.2300,1.4601) (1.2450,1.4051)
  (1.2600,1.3628) (1.2750,1.3845) (1.2900,1.3380) (1.3050,1.3301) (1.3200,1.3318) (1.3350,1.2949)
  (1.3500,1.3244) (1.3650,1.2944) (1.3800,1.3712) (1.3950,1.2797) (1.4100,1.3924) (1.4250,1.3574)
  (1.4400,1.4427) (1.4550,1.4267) (1.4700,1.4791) (1.4850,1.4518)
};
\addplot[color=colT5, thick, forget plot] coordinates {
  (0.0000,0.0876) (0.0150,0.0864) (0.0300,0.0916) (0.0450,0.1132) (0.0600,0.1399) (0.0750,0.1694)
  (0.0900,0.2064) (0.1050,0.2412) (0.1200,0.2773) (0.1350,0.3186) (0.1500,0.3589) (0.1650,0.4006)
  (0.1800,0.4463) (0.1950,0.5012) (0.2100,0.5447) (0.2250,0.5909) (0.2400,0.6269) (0.2550,0.6734)
  (0.2700,0.7071) (0.2850,0.7448) (0.3000,0.7801) (0.3150,0.8090) (0.3300,0.8432) (0.3450,0.8761)
  (0.3600,0.9013) (0.3750,0.9267) (0.3900,0.9520) (0.4050,0.9801) (0.4200,0.9964) (0.4350,1.0301)
  (0.4500,1.0452) (0.4650,1.0670) (0.4800,1.0889) (0.4950,1.1148) (0.5100,1.1289) (0.5250,1.1443)
  (0.5400,1.1570) (0.5550,1.1711) (0.5700,1.1759) (0.5850,1.1848) (0.6000,1.1922) (0.6150,1.1970)
  (0.6300,1.2073) (0.6450,1.2202) (0.6600,1.2210) (0.6750,1.2326) (0.6900,1.2388) (0.7050,1.2492)
  (0.7200,1.2527) (0.7350,1.2672) (0.7500,1.2653) (0.7650,1.2882) (0.7800,1.2932) (0.7950,1.3079)
  (0.8100,1.3114) (0.8250,1.3248) (0.8400,1.3159) (0.8550,1.3265) (0.8700,1.3232) (0.8850,1.3268)
  (0.9000,1.3262) (0.9150,1.3285) (0.9300,1.3307) (0.9450,1.3358) (0.9600,1.3352) (0.9750,1.3360)
  (0.9900,1.3411) (1.0050,1.3419) (1.0200,1.3498) (1.0350,1.3506) (1.0500,1.3558) (1.0650,1.3665)
  (1.0800,1.3788) (1.0950,1.3754) (1.1100,1.3935) (1.1250,1.3886) (1.1400,1.3981) (1.1550,1.3902)
  (1.1700,1.3940) (1.1850,1.3891) (1.2000,1.3899) (1.2150,1.3907) (1.2300,1.3959) (1.2450,1.3923)
  (1.2600,1.3916) (1.2750,1.3909) (1.2900,1.3932) (1.3050,1.3999) (1.3200,1.4007) (1.3350,1.4029)
  (1.3500,1.4141) (1.3650,1.4060) (1.3800,1.4378) (1.3950,1.4283) (1.4100,1.4424) (1.4250,1.4506)
  (1.4400,1.4470) (1.4550,1.4463) (1.4700,1.4471) (1.4850,1.4420)
};

\addplot[color=colT6, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0521) (0.0150,0.0785) (0.0300,0.1520) (0.0450,0.1599) (0.0600,0.2142) (0.0750,0.2235)
  (0.0900,0.3018) (0.1050,0.3955) (0.1200,0.3687) (0.1350,0.4693) (0.1500,0.5201) (0.1650,0.5723)
  (0.1800,0.6755) (0.1950,0.6819) (0.2100,0.7099) (0.2250,0.7246) (0.2400,0.7580) (0.2550,0.8086)
  (0.2700,0.8796) (0.2850,0.7671) (0.3000,0.8922) (0.3150,0.7892) (0.3300,0.9400) (0.3450,0.9736)
  (0.3600,0.9025) (0.3750,0.9979) (0.3900,1.0508) (0.4050,1.0437) (0.4200,1.1738) (0.4350,1.1985)
  (0.4500,1.1847) (0.4650,1.1997) (0.4800,1.1924) (0.4950,1.2284) (0.5100,1.2965) (0.5250,1.1222)
  (0.5400,1.2261) (0.5550,1.1322) (0.5700,1.1724) (0.5850,1.1696) (0.6000,1.2066) (0.6150,1.1213)
  (0.6300,1.2481) (0.6450,1.1297) (0.6600,1.2590) (0.6750,1.3485) (0.6900,1.2224) (0.7050,1.2919)
  (0.7200,1.4390) (0.7350,1.3084) (0.7500,1.4515) (0.7650,1.4679) (0.7800,1.3463) (0.7950,1.3580)
  (0.8100,1.3675) (0.8250,1.3218) (0.8400,1.3402) (0.8550,1.3385) (0.8700,1.2393) (0.8850,1.3018)
  (0.9000,1.2257) (0.9150,1.3159) (0.9300,1.3281) (0.9450,1.3154) (0.9600,1.2999) (0.9750,1.4043)
  (0.9900,1.2434) (1.0050,1.4690) (1.0200,1.4803) (1.0350,1.3685) (1.0500,1.4896) (1.0650,1.4718)
  (1.0800,1.3582) (1.0950,1.5154) (1.1100,1.4604) (1.1250,1.4037) (1.1400,1.4019) (1.1550,1.3323)
  (1.1700,1.3099) (1.1850,1.3609) (1.2000,1.3628) (1.2150,1.3736) (1.2300,1.2556) (1.2450,1.4358)
  (1.2600,1.2510) (1.2750,1.4494) (1.2900,1.4625) (1.3050,1.4382) (1.3200,1.4417) (1.3350,1.4321)
  (1.3500,1.5320) (1.3650,1.4788) (1.3800,1.5426) (1.3950,1.5541) (1.4100,1.4427) (1.4250,1.4378)
  (1.4400,1.4347) (1.4550,1.3307) (1.4700,1.4242) (1.4850,1.3814)
};
\addplot[color=colT6, thick, forget plot] coordinates {
  (0.0000,0.1064) (0.0150,0.1267) (0.0300,0.1584) (0.0450,0.1840) (0.0600,0.2172) (0.0750,0.2480)
  (0.0900,0.2891) (0.1050,0.3265) (0.1200,0.3667) (0.1350,0.4055) (0.1500,0.4485) (0.1650,0.4866)
  (0.1800,0.5312) (0.1950,0.5707) (0.2100,0.6105) (0.2250,0.6477) (0.2400,0.6865) (0.2550,0.7292)
  (0.2700,0.7604) (0.2850,0.7956) (0.3000,0.8454) (0.3150,0.8677) (0.3300,0.9151) (0.3450,0.9391)
  (0.3600,0.9684) (0.3750,0.9833) (0.3900,1.0206) (0.4050,1.0304) (0.4200,1.0561) (0.4350,1.0632)
  (0.4500,1.0784) (0.4650,1.0936) (0.4800,1.1075) (0.4950,1.1189) (0.5100,1.1315) (0.5250,1.1402)
  (0.5400,1.1570) (0.5550,1.1617) (0.5700,1.1746) (0.5850,1.1902) (0.6000,1.2044) (0.6150,1.2092)
  (0.6300,1.2453) (0.6450,1.2392) (0.6600,1.2523) (0.6750,1.2668) (0.6900,1.2785) (0.7050,1.2684)
  (0.7200,1.2870) (0.7350,1.2824) (0.7500,1.2915) (0.7650,1.2937) (0.7800,1.2918) (0.7950,1.2954)
  (0.8100,1.3003) (0.8250,1.3039) (0.8400,1.3047) (0.8550,1.3126) (0.8700,1.3064) (0.8850,1.3296)
  (0.9000,1.3248) (0.9150,1.3426) (0.9300,1.3406) (0.9450,1.3513) (0.9600,1.3521) (0.9750,1.3798)
  (0.9900,1.3651) (1.0050,1.3731) (1.0200,1.3754) (1.0350,1.3677) (1.0500,1.3715) (1.0650,1.3738)
  (1.0800,1.3660) (1.0950,1.3697) (1.1100,1.3705) (1.1250,1.3742) (1.1400,1.3693) (1.1550,1.3773)
  (1.1700,1.3752) (1.1850,1.3818) (1.2000,1.3913) (1.2150,1.3936) (1.2300,1.3886) (1.2450,1.4214)
  (1.2600,1.4077) (1.2750,1.4231) (1.2900,1.4313) (1.3050,1.4233) (1.3200,1.4344) (1.3350,1.4176)
  (1.3500,1.4273) (1.3650,1.4221) (1.3800,1.4216) (1.3950,1.4239) (1.4100,1.4231) (1.4250,1.4195)
  (1.4400,1.4232) (1.4550,1.4210) (1.4700,1.4263) (1.4850,1.4315)
};

\addplot[color=colT7, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0185) (0.0150,0.0216) (0.0300,0.0342) (0.0450,0.0446) (0.0600,0.0873) (0.0750,0.1187)
  (0.0900,0.1696) (0.1050,0.2686) (0.1200,0.2656) (0.1350,0.3445) (0.1500,0.3949) (0.1650,0.4356)
  (0.1800,0.5164) (0.1950,0.4954) (0.2100,0.5248) (0.2250,0.5748) (0.2400,0.5984) (0.2550,0.6761)
  (0.2700,0.7350) (0.2850,0.6311) (0.3000,0.8089) (0.3150,0.6968) (0.3300,0.8748) (0.3450,0.9582)
  (0.3600,0.8332) (0.3750,0.9045) (0.3900,1.0549) (0.4050,0.9747) (0.4200,1.1368) (0.4350,1.0432)
  (0.4500,1.0183) (0.4650,1.0475) (0.4800,1.0140) (0.4950,1.0932) (0.5100,1.1166) (0.5250,0.9182)
  (0.5400,1.0507) (0.5550,0.9444) (0.5700,1.0708) (0.5850,1.0715) (0.6000,1.0063) (0.6150,1.0332)
  (0.6300,1.1554) (0.6450,1.0608) (0.6600,1.2744) (0.6750,1.2778) (0.6900,1.1635) (0.7050,1.2205)
  (0.7200,1.2843) (0.7350,1.2548) (0.7500,1.3009) (0.7650,1.2264) (0.7800,1.1720) (0.7950,1.1558)
  (0.8100,1.1177) (0.8250,1.1982) (0.8400,1.2237) (0.8550,1.0696) (0.8700,1.1116) (0.8850,1.1508)
  (0.9000,1.1769) (0.9150,1.2686) (0.9300,1.3135) (0.9450,1.2300) (0.9600,1.2288) (0.9750,1.3422)
  (0.9900,1.3344) (1.0050,1.4241) (1.0200,1.4298) (1.0350,1.3101) (1.0500,1.2965) (1.0650,1.3232)
  (1.0800,1.2927) (1.0950,1.2821) (1.1100,1.3216) (1.1250,1.1557) (1.1400,1.2750) (1.1550,1.1650)
  (1.1700,1.2930) (1.1850,1.3106) (1.2000,1.3357) (1.2150,1.2055) (1.2300,1.3874) (1.2450,1.2344)
  (1.2600,1.4066) (1.2750,1.4553) (1.2900,1.4796) (1.3050,1.4273) (1.3200,1.3569) (1.3350,1.4714)
  (1.3500,1.3699) (1.3650,1.4664) (1.3800,1.4978) (1.3950,1.2815) (1.4100,1.3757) (1.4250,1.2842)
  (1.4400,1.2695) (1.4550,1.3704) (1.4700,1.3134) (1.4850,1.3984)
};
\addplot[color=colT7, thick, forget plot] coordinates {
  (0.0000,0.0876) (0.0150,0.0915) (0.0300,0.1004) (0.0450,0.1297) (0.0600,0.1526) (0.0750,0.1794)
  (0.0900,0.2103) (0.1050,0.2501) (0.1200,0.2888) (0.1350,0.3328) (0.1500,0.3692) (0.1650,0.4135)
  (0.1800,0.4527) (0.1950,0.5025) (0.2100,0.5330) (0.2250,0.5766) (0.2400,0.6114) (0.2550,0.6630)
  (0.2700,0.6980) (0.2850,0.7318) (0.3000,0.7932) (0.3150,0.8194) (0.3300,0.8523) (0.3450,0.8840)
  (0.3600,0.9132) (0.3750,0.9359) (0.3900,0.9652) (0.4050,0.9801) (0.4200,1.0031) (0.4350,1.0194)
  (0.4500,1.0332) (0.4650,1.0497) (0.4800,1.0636) (0.4950,1.0868) (0.5100,1.0968) (0.5250,1.1093)
  (0.5400,1.1315) (0.5550,1.1375) (0.5700,1.1624) (0.5850,1.1752) (0.6000,1.1909) (0.6150,1.1916)
  (0.6300,1.2180) (0.6450,1.2161) (0.6600,1.2346) (0.6750,1.2326) (0.6900,1.2361) (0.7050,1.2369)
  (0.7200,1.2486) (0.7350,1.2480) (0.7500,1.2529) (0.7650,1.2578) (0.7800,1.2586) (0.7950,1.2676)
  (0.8100,1.2713) (0.8250,1.2790) (0.8400,1.2853) (0.8550,1.3014) (0.8700,1.3023) (0.8850,1.3142)
  (0.9000,1.3193) (0.9150,1.3327) (0.9300,1.3321) (0.9450,1.3499) (0.9600,1.3394) (0.9750,1.3445)
  (0.9900,1.3411) (1.0050,1.3448) (1.0200,1.3456) (1.0350,1.3407) (1.0500,1.3429) (1.0650,1.3465)
  (1.0800,1.3487) (1.0950,1.3525) (1.1100,1.3561) (1.1250,1.3469) (1.1400,1.3750) (1.1550,1.3628)
  (1.1700,1.3810) (1.1850,1.3920) (1.2000,1.3869) (1.2150,1.3878) (1.2300,1.4147) (1.2450,1.4039)
  (1.2600,1.4077) (1.2750,1.4041) (1.2900,1.4020) (1.3050,1.4086) (1.3200,1.3963) (1.3350,1.4015)
  (1.3500,1.3964) (1.3650,1.4000) (1.3800,1.4023) (1.3950,1.4031) (1.4100,1.4054) (1.4250,1.4061)
  (1.4400,1.4128) (1.4550,1.4240) (1.4700,1.4218) (1.4850,1.4359)
};

\addplot[color=colT8, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0529) (0.0150,0.0885) (0.0300,0.1667) (0.0450,0.2535) (0.0600,0.3408) (0.0750,0.3975)
  (0.0900,0.5671) (0.1050,0.7472) (0.1200,0.7021) (0.1350,0.8525) (0.1500,0.9323) (0.1650,0.9972)
  (0.1800,1.0849) (0.1950,1.0176) (0.2100,1.0773) (0.2250,1.0636) (0.2400,1.0540) (0.2550,1.1120)
  (0.2700,1.1921) (0.2850,1.0651) (0.3000,1.2581) (0.3150,1.0786) (0.3300,1.2461) (0.3450,1.3744)
  (0.3600,1.2061) (0.3750,1.2791) (0.3900,1.4794) (0.4050,1.2799) (0.4200,1.4518) (0.4350,1.4675)
  (0.4500,1.3504) (0.4650,1.3672) (0.4800,1.2984) (0.4950,1.3565) (0.5100,1.4086) (0.5250,1.2129)
  (0.5400,1.3156) (0.5550,1.2446) (0.5700,1.2862) (0.5850,1.3518) (0.6000,1.3793) (0.6150,1.2574)
  (0.6300,1.4540) (0.6450,1.2720) (0.6600,1.4202) (0.6750,1.5235) (0.6900,1.4481) (0.7050,1.4485)
  (0.7200,1.5787) (0.7350,1.3807) (0.7500,1.5432) (0.7650,1.5375) (0.7800,1.3903) (0.7950,1.4538)
  (0.8100,1.4023) (0.8250,1.3002) (0.8400,1.4253) (0.8550,1.4192) (0.8700,1.3007) (0.8850,1.3584)
  (0.9000,1.3836) (0.9150,1.3245) (0.9300,1.4557) (0.9450,1.4932) (0.9600,1.4138) (0.9750,1.4299)
  (0.9900,1.6231) (1.0050,1.3889) (1.0200,1.6141) (1.0350,1.6528) (1.0500,1.4599) (1.0650,1.5496)
  (1.0800,1.5240) (1.0950,1.3885) (1.1100,1.5031) (1.1250,1.4006) (1.1400,1.4784) (1.1550,1.3090)
  (1.1700,1.4834) (1.1850,1.3204) (1.2000,1.3651) (1.2150,1.5551) (1.2300,1.4490) (1.2450,1.4495)
  (1.2600,1.4810) (1.2750,1.5599) (1.2900,1.4343) (1.3050,1.6646) (1.3200,1.6303) (1.3350,1.6233)
  (1.3500,1.5297) (1.3650,1.6029) (1.3800,1.5181) (1.3950,1.4843) (1.4100,1.5369) (1.4250,1.5516)
  (1.4400,1.3899) (1.4550,1.4483) (1.4700,1.4573) (1.4850,1.3558)
};
\addplot[color=colT8, thick, forget plot] coordinates {
  (0.0000,0.1052) (0.0150,0.1330) (0.0300,0.1698) (0.0450,0.2206) (0.0600,0.2704) (0.0750,0.3267)
  (0.0900,0.3958) (0.1050,0.4653) (0.1200,0.5351) (0.1350,0.6076) (0.1500,0.6804) (0.1650,0.7419)
  (0.1800,0.8023) (0.1950,0.8618) (0.2100,0.9097) (0.2250,0.9541) (0.2400,0.9895) (0.2550,1.0224)
  (0.2700,1.0464) (0.2850,1.0757) (0.3000,1.1180) (0.3150,1.1265) (0.3300,1.1430) (0.3450,1.1582)
  (0.3600,1.1747) (0.3750,1.1689) (0.3900,1.1934) (0.4050,1.1876) (0.4200,1.1976) (0.4350,1.2038)
  (0.4500,1.2060) (0.4650,1.2081) (0.4800,1.2156) (0.4950,1.2204) (0.5100,1.2265) (0.5250,1.2341)
  (0.5400,1.2376) (0.5550,1.2398) (0.5700,1.2554) (0.5850,1.2766) (0.6000,1.2748) (0.6150,1.2743)
  (0.6300,1.2968) (0.6450,1.2936) (0.6600,1.2986) (0.6750,1.3064) (0.6900,1.3004) (0.7050,1.2958)
  (0.7200,1.3049) (0.7350,1.3002) (0.7500,1.3012) (0.7650,1.3019) (0.7800,1.3041) (0.7950,1.3050)
  (0.8100,1.3114) (0.8250,1.3108) (0.8400,1.3173) (0.8550,1.3195) (0.8700,1.3371) (0.8850,1.3339)
  (0.9000,1.3472) (0.9150,1.3510) (0.9300,1.3575) (0.9450,1.3598) (0.9600,1.3691) (0.9750,1.3573)
  (0.9900,1.3651) (1.0050,1.3561) (1.0200,1.3598) (1.0350,1.3635) (1.0500,1.3571) (1.0650,1.3594)
  (1.0800,1.3588) (1.0950,1.3596) (1.1100,1.3648) (1.1250,1.3641) (1.1400,1.3722) (1.1550,1.3643)
  (1.1700,1.3954) (1.1850,1.3891) (1.2000,1.3855) (1.2150,1.4154) (1.2300,1.3944) (1.2450,1.4228)
  (1.2600,1.4106) (1.2750,1.4158) (1.2900,1.4020) (1.3050,1.4146) (1.3200,1.4095) (1.3350,1.4073)
  (1.3500,1.4008) (1.3650,1.4044) (1.3800,1.4023) (1.3950,1.4001) (1.4100,1.4068) (1.4250,1.4046)
  (1.4400,1.4143) (1.4550,1.4150) (1.4700,1.4292) (1.4850,1.4285)
};

\end{axis}

\end{tikzpicture}


==> figures/fig_example45b.tex <==
\begin{tikzpicture}

\begin{axis}[
  at={(ax1.south west)}, anchor=north west,
  xlabel={Time $t$ [s]},
  width=7.8cm, height=5cm,
  grid=both, grid style={line width=0.3pt, draw=gray!20},
  xmin=0, xmax=1.5000,
  ylabel={Braking torque $\hat{\tau}$ [kNm]},
  tick align=outside, tick pos=left,
]

\addplot[name path=RtUp1, draw=none, forget plot] coordinates {
  (0.0000,0.6332) (0.0150,0.6863) (0.0300,0.7146) (0.0450,0.7521) (0.0600,0.7942) (0.0750,0.8430)
  (0.0900,0.8967) (0.1050,0.9584) (0.1200,1.0251) (0.1350,1.0918) (0.1500,1.1551) (0.1650,1.2217)
  (0.1800,1.2896) (0.1950,1.3631) (0.2100,1.4448) (0.2250,1.5403) (0.2400,1.6510) (0.2550,1.7695)
  (0.2700,1.8784) (0.2850,1.9500) (0.3000,1.9625) (0.3150,1.9226) (0.3300,1.8594) (0.3450,1.7983)
  (0.3600,1.7493) (0.3750,1.7119) (0.3900,1.6853) (0.4050,1.6825) (0.4200,1.6883) (0.4350,1.6916)
  (0.4500,1.6911) (0.4650,1.6877) (0.4800,1.6833) (0.4950,1.6790) (0.5100,1.6754) (0.5250,1.6727)
  (0.5400,1.6707) (0.5550,1.6695) (0.5700,1.6691) (0.5850,1.6708) (0.6000,1.6740) (0.6150,1.6772)
  (0.6300,1.6801) (0.6450,1.6828) (0.6600,1.6853) (0.6750,1.6878) (0.6900,1.6900) (0.7050,1.6923)
  (0.7200,1.6945) (0.7350,1.6967) (0.7500,1.6990) (0.7650,1.7014) (0.7800,1.7039) (0.7950,1.7063)
  (0.8100,1.7088) (0.8250,1.7113) (0.8400,1.7138) (0.8550,1.7162) (0.8700,1.7187) (0.8850,1.7211)
  (0.9000,1.7236) (0.9150,1.7260) (0.9300,1.7285) (0.9450,1.7310) (0.9600,1.7334) (0.9750,1.7359)
  (0.9900,1.7384) (1.0050,1.7409) (1.0200,1.7434) (1.0350,1.7459) (1.0500,1.7484) (1.0650,1.7508)
  (1.0800,1.7533) (1.0950,1.7558) (1.1100,1.7583) (1.1250,1.7608) (1.1400,1.7633) (1.1550,1.7658)
  (1.1700,1.7682) (1.1850,1.7707) (1.2000,1.7732) (1.2150,1.7757) (1.2300,1.7782) (1.2450,1.7807)
  (1.2600,1.7832) (1.2750,1.7856) (1.2900,1.7881) (1.3050,1.7906) (1.3200,1.7931) (1.3350,1.7956)
  (1.3500,1.7981) (1.3650,1.8005) (1.3800,1.8030) (1.3950,1.8055) (1.4100,1.8080) (1.4250,1.8105)
  (1.4400,1.8130) (1.4550,1.8155) (1.4700,1.8179) (1.4850,1.8204)
};
\addplot[name path=RtLo1, draw=none, forget plot] coordinates {
  (0.0000,-0.4530) (0.0150,-0.4458) (0.0300,-0.4343) (0.0450,-0.4219) (0.0600,-0.4053) (0.0750,-0.3848)
  (0.0900,-0.3639) (0.1050,-0.3383) (0.1200,-0.3081) (0.1350,-0.2742) (0.1500,-0.2379) (0.1650,-0.2018)
  (0.1800,-0.1696) (0.1950,-0.1439) (0.2100,-0.1273) (0.2250,-0.1223) (0.2400,-0.1296) (0.2550,-0.1413)
  (0.2700,-0.1412) (0.2850,-0.1069) (0.3000,-0.0260) (0.3150,0.0880) (0.3300,0.2043) (0.3450,0.3005)
  (0.3600,0.3714) (0.3750,0.4218) (0.3900,0.4551) (0.4050,0.4602) (0.4200,0.4537) (0.4350,0.4479)
  (0.4500,0.4455) (0.4650,0.4464) (0.4800,0.4493) (0.4950,0.4531) (0.5100,0.4571) (0.5250,0.4612)
  (0.5400,0.4654) (0.5550,0.4695) (0.5700,0.4733) (0.5850,0.4755) (0.6000,0.4763) (0.6150,0.4773)
  (0.6300,0.4786) (0.6450,0.4802) (0.6600,0.4818) (0.6750,0.4835) (0.6900,0.4852) (0.7050,0.4869)
  (0.7200,0.4886) (0.7350,0.4902) (0.7500,0.4917) (0.7650,0.4931) (0.7800,0.4943) (0.7950,0.4955)
  (0.8100,0.4968) (0.8250,0.4980) (0.8400,0.4993) (0.8550,0.5005) (0.8700,0.5018) (0.8850,0.5031)
  (0.9000,0.5043) (0.9150,0.5056) (0.9300,0.5069) (0.9450,0.5082) (0.9600,0.5094) (0.9750,0.5107)
  (0.9900,0.5120) (1.0050,0.5132) (1.0200,0.5145) (1.0350,0.5157) (1.0500,0.5170) (1.0650,0.5183)
  (1.0800,0.5195) (1.0950,0.5208) (1.1100,0.5220) (1.1250,0.5233) (1.1400,0.5246) (1.1550,0.5258)
  (1.1700,0.5271) (1.1850,0.5284) (1.2000,0.5296) (1.2150,0.5309) (1.2300,0.5321) (1.2450,0.5334)
  (1.2600,0.5347) (1.2750,0.5359) (1.2900,0.5372) (1.3050,0.5384) (1.3200,0.5397) (1.3350,0.5410)
  (1.3500,0.5422) (1.3650,0.5435) (1.3800,0.5447) (1.3950,0.5460) (1.4100,0.5473) (1.4250,0.5485)
  (1.4400,0.5498) (1.4550,0.5510) (1.4700,0.5523) (1.4850,0.5536)
};
\addplot[fill=colT1!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp1 and RtLo1];

\addplot[name path=RtUp2, draw=none, forget plot] coordinates {
  (0.0000,0.6268) (0.0150,0.6765) (0.0300,0.7028) (0.0450,0.7369) (0.0600,0.7757) (0.0750,0.8222)
  (0.0900,0.8734) (0.1050,0.9336) (0.1200,0.9998) (0.1350,1.0667) (0.1500,1.1305) (0.1650,1.1965)
  (0.1800,1.2628) (0.1950,1.3329) (0.2100,1.4088) (0.2250,1.4961) (0.2400,1.5984) (0.2550,1.7136)
  (0.2700,1.8317) (0.2850,1.9293) (0.3000,1.9770) (0.3150,1.9633) (0.3300,1.9072) (0.3450,1.8400)
  (0.3600,1.7814) (0.3750,1.7361) (0.3900,1.7015) (0.4050,1.6825) (0.4200,1.6871) (0.4350,1.6925)
  (0.4500,1.6943) (0.4650,1.6924) (0.4800,1.6883) (0.4950,1.6836) (0.5100,1.6794) (0.5250,1.6761)
  (0.5400,1.6735) (0.5550,1.6718) (0.5700,1.6708) (0.5850,1.6709) (0.6000,1.6735) (0.6150,1.6768)
  (0.6300,1.6799) (0.6450,1.6828) (0.6600,1.6854) (0.6750,1.6879) (0.6900,1.6902) (0.7050,1.6925)
  (0.7200,1.6947) (0.7350,1.6969) (0.7500,1.6991) (0.7650,1.7014) (0.7800,1.7038) (0.7950,1.7063)
  (0.8100,1.7088) (0.8250,1.7113) (0.8400,1.7138) (0.8550,1.7162) (0.8700,1.7187) (0.8850,1.7211)
  (0.9000,1.7236) (0.9150,1.7260) (0.9300,1.7285) (0.9450,1.7310) (0.9600,1.7334) (0.9750,1.7359)
  (0.9900,1.7384) (1.0050,1.7409) (1.0200,1.7434) (1.0350,1.7459) (1.0500,1.7484) (1.0650,1.7509)
  (1.0800,1.7533) (1.0950,1.7558) (1.1100,1.7583) (1.1250,1.7608) (1.1400,1.7633) (1.1550,1.7658)
  (1.1700,1.7682) (1.1850,1.7707) (1.2000,1.7732) (1.2150,1.7757) (1.2300,1.7782) (1.2450,1.7807)
  (1.2600,1.7832) (1.2750,1.7856) (1.2900,1.7881) (1.3050,1.7906) (1.3200,1.7931) (1.3350,1.7956)
  (1.3500,1.7981) (1.3650,1.8005) (1.3800,1.8030) (1.3950,1.8055) (1.4100,1.8080) (1.4250,1.8105)
  (1.4400,1.8130) (1.4550,1.8155) (1.4700,1.8179) (1.4850,1.8204)
};
\addplot[name path=RtLo2, draw=none, forget plot] coordinates {
  (0.0000,-0.4593) (0.0150,-0.4557) (0.0300,-0.4456) (0.0450,-0.4362) (0.0600,-0.4234) (0.0750,-0.4052)
  (0.0900,-0.3880) (0.1050,-0.3670) (0.1200,-0.3405) (0.1350,-0.3090) (0.1500,-0.2735) (0.1650,-0.2365)
  (0.1800,-0.2017) (0.1950,-0.1718) (0.2100,-0.1493) (0.2250,-0.1369) (0.2400,-0.1379) (0.2550,-0.1485)
  (0.2700,-0.1583) (0.2850,-0.1467) (0.3000,-0.0925) (0.3150,0.0075) (0.3300,0.1293) (0.3450,0.2419)
  (0.3600,0.3297) (0.3750,0.3930) (0.3900,0.4378) (0.4050,0.4616) (0.4200,0.4579) (0.4350,0.4510)
  (0.4500,0.4463) (0.4650,0.4454) (0.4800,0.4474) (0.4950,0.4509) (0.5100,0.4549) (0.5250,0.4592)
  (0.5400,0.4634) (0.5550,0.4677) (0.5700,0.4718) (0.5850,0.4753) (0.6000,0.4766) (0.6150,0.4774)
  (0.6300,0.4785) (0.6450,0.4799) (0.6600,0.4815) (0.6750,0.4831) (0.6900,0.4849) (0.7050,0.4866)
  (0.7200,0.4883) (0.7350,0.4900) (0.7500,0.4915) (0.7650,0.4930) (0.7800,0.4943) (0.7950,0.4956)
  (0.8100,0.4968) (0.8250,0.4980) (0.8400,0.4992) (0.8550,0.5005) (0.8700,0.5018) (0.8850,0.5031)
  (0.9000,0.5043) (0.9150,0.5056) (0.9300,0.5069) (0.9450,0.5082) (0.9600,0.5094) (0.9750,0.5107)
  (0.9900,0.5120) (1.0050,0.5132) (1.0200,0.5145) (1.0350,0.5157) (1.0500,0.5170) (1.0650,0.5183)
  (1.0800,0.5195) (1.0950,0.5208) (1.1100,0.5220) (1.1250,0.5233) (1.1400,0.5246) (1.1550,0.5258)
  (1.1700,0.5271) (1.1850,0.5284) (1.2000,0.5296) (1.2150,0.5309) (1.2300,0.5321) (1.2450,0.5334)
  (1.2600,0.5347) (1.2750,0.5359) (1.2900,0.5372) (1.3050,0.5384) (1.3200,0.5397) (1.3350,0.5410)
  (1.3500,0.5422) (1.3650,0.5435) (1.3800,0.5447) (1.3950,0.5460) (1.4100,0.5473) (1.4250,0.5485)
  (1.4400,0.5498) (1.4550,0.5510) (1.4700,0.5523) (1.4850,0.5536)
};
\addplot[fill=colT2!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp2 and RtLo2];

\addplot[name path=RtUp3, draw=none, forget plot] coordinates {
  (0.0000,0.6345) (0.0150,0.6869) (0.0300,0.7152) (0.0450,0.7527) (0.0600,0.7947) (0.0750,0.8435)
  (0.0900,0.8975) (0.1050,0.9593) (0.1200,1.0258) (0.1350,1.0925) (0.1500,1.1557) (0.1650,1.2224)
  (0.1800,1.2904) (0.1950,1.3640) (0.2100,1.4459) (0.2250,1.5416) (0.2400,1.6524) (0.2550,1.7709)
  (0.2700,1.8796) (0.2850,1.9503) (0.3000,1.9620) (0.3150,1.9215) (0.3300,1.8582) (0.3450,1.7973)
  (0.3600,1.7486) (0.3750,1.7113) (0.3900,1.6850) (0.4050,1.6825) (0.4200,1.6883) (0.4350,1.6916)
  (0.4500,1.6910) (0.4650,1.6876) (0.4800,1.6831) (0.4950,1.6789) (0.5100,1.6753) (0.5250,1.6726)
  (0.5400,1.6707) (0.5550,1.6694) (0.5700,1.6690) (0.5850,1.6708) (0.6000,1.6740) (0.6150,1.6772)
  (0.6300,1.6801) (0.6450,1.6828) (0.6600,1.6853) (0.6750,1.6877) (0.6900,1.6900) (0.7050,1.6923)
  (0.7200,1.6945) (0.7350,1.6967) (0.7500,1.6990) (0.7650,1.7014) (0.7800,1.7039) (0.7950,1.7063)
  (0.8100,1.7088) (0.8250,1.7113) (0.8400,1.7138) (0.8550,1.7162) (0.8700,1.7187) (0.8850,1.7211)
  (0.9000,1.7236) (0.9150,1.7260) (0.9300,1.7285) (0.9450,1.7310) (0.9600,1.7334) (0.9750,1.7359)
  (0.9900,1.7384) (1.0050,1.7409) (1.0200,1.7434) (1.0350,1.7459) (1.0500,1.7484) (1.0650,1.7508)
  (1.0800,1.7533) (1.0950,1.7558) (1.1100,1.7583) (1.1250,1.7608) (1.1400,1.7633) (1.1550,1.7658)
  (1.1700,1.7682) (1.1850,1.7707) (1.2000,1.7732) (1.2150,1.7757) (1.2300,1.7782) (1.2450,1.7807)
  (1.2600,1.7832) (1.2750,1.7856) (1.2900,1.7881) (1.3050,1.7906) (1.3200,1.7931) (1.3350,1.7956)
  (1.3500,1.7981) (1.3650,1.8005) (1.3800,1.8030) (1.3950,1.8055) (1.4100,1.8080) (1.4250,1.8105)
  (1.4400,1.8130) (1.4550,1.8155) (1.4700,1.8179) (1.4850,1.8204)
};
\addplot[name path=RtLo3, draw=none, forget plot] coordinates {
  (0.0000,-0.4517) (0.0150,-0.4449) (0.0300,-0.4340) (0.0450,-0.4212) (0.0600,-0.4050) (0.0750,-0.3844)
  (0.0900,-0.3635) (0.1050,-0.3377) (0.1200,-0.3076) (0.1350,-0.2732) (0.1500,-0.2370) (0.1650,-0.2009)
  (0.1800,-0.1690) (0.1950,-0.1432) (0.2100,-0.1269) (0.2250,-0.1221) (0.2400,-0.1295) (0.2550,-0.1411)
  (0.2700,-0.1407) (0.2850,-0.1057) (0.3000,-0.0242) (0.3150,0.0901) (0.3300,0.2061) (0.3450,0.3019)
  (0.3600,0.3724) (0.3750,0.4224) (0.3900,0.4554) (0.4050,0.4601) (0.4200,0.4536) (0.4350,0.4479)
  (0.4500,0.4455) (0.4650,0.4464) (0.4800,0.4493) (0.4950,0.4531) (0.5100,0.4572) (0.5250,0.4613)
  (0.5400,0.4654) (0.5550,0.4695) (0.5700,0.4734) (0.5850,0.4755) (0.6000,0.4763) (0.6150,0.4773)
  (0.6300,0.4787) (0.6450,0.4802) (0.6600,0.4818) (0.6750,0.4835) (0.6900,0.4852) (0.7050,0.4869)
  (0.7200,0.4886) (0.7350,0.4902) (0.7500,0.4917) (0.7650,0.4931) (0.7800,0.4943) (0.7950,0.4955)
  (0.8100,0.4968) (0.8250,0.4980) (0.8400,0.4993) (0.8550,0.5005) (0.8700,0.5018) (0.8850,0.5031)
  (0.9000,0.5043) (0.9150,0.5056) (0.9300,0.5069) (0.9450,0.5082) (0.9600,0.5094) (0.9750,0.5107)
  (0.9900,0.5120) (1.0050,0.5132) (1.0200,0.5145) (1.0350,0.5157) (1.0500,0.5170) (1.0650,0.5183)
  (1.0800,0.5195) (1.0950,0.5208) (1.1100,0.5220) (1.1250,0.5233) (1.1400,0.5246) (1.1550,0.5258)
  (1.1700,0.5271) (1.1850,0.5284) (1.2000,0.5296) (1.2150,0.5309) (1.2300,0.5321) (1.2450,0.5334)
  (1.2600,0.5347) (1.2750,0.5359) (1.2900,0.5372) (1.3050,0.5384) (1.3200,0.5397) (1.3350,0.5410)
  (1.3500,0.5422) (1.3650,0.5435) (1.3800,0.5447) (1.3950,0.5460) (1.4100,0.5473) (1.4250,0.5485)
  (1.4400,0.5498) (1.4550,0.5510) (1.4700,0.5523) (1.4850,0.5536)
};
\addplot[fill=colT3!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp3 and RtLo3];

\addplot[name path=RtUp4, draw=none, forget plot] coordinates {
  (0.0000,0.6533) (0.0150,0.6944) (0.0300,0.7258) (0.0450,0.7640) (0.0600,0.8081) (0.0750,0.8599)
  (0.0900,0.9163) (0.1050,0.9796) (0.1200,1.0453) (0.1350,1.1106) (0.1500,1.1750) (0.1650,1.2424)
  (0.1800,1.3125) (0.1950,1.3892) (0.2100,1.4763) (0.2250,1.5782) (0.2400,1.6931) (0.2550,1.8103)
  (0.2700,1.9067) (0.2850,1.9546) (0.3000,1.9429) (0.3150,1.8906) (0.3300,1.8276) (0.3450,1.7725)
  (0.3600,1.7297) (0.3750,1.6969) (0.3900,1.6793) (0.4050,1.6837) (0.4200,1.6886) (0.4350,1.6902)
  (0.4500,1.6882) (0.4650,1.6843) (0.4800,1.6799) (0.4950,1.6759) (0.5100,1.6728) (0.5250,1.6705)
  (0.5400,1.6689) (0.5550,1.6681) (0.5700,1.6683) (0.5850,1.6710) (0.6000,1.6743) (0.6150,1.6773)
  (0.6300,1.6802) (0.6450,1.6828) (0.6600,1.6853) (0.6750,1.6877) (0.6900,1.6899) (0.7050,1.6922)
  (0.7200,1.6944) (0.7350,1.6966) (0.7500,1.6989) (0.7650,1.7014) (0.7800,1.7039) (0.7950,1.7063)
  (0.8100,1.7088) (0.8250,1.7113) (0.8400,1.7137) (0.8550,1.7162) (0.8700,1.7186) (0.8850,1.7211)
  (0.9000,1.7235) (0.9150,1.7260) (0.9300,1.7285) (0.9450,1.7310) (0.9600,1.7334) (0.9750,1.7359)
  (0.9900,1.7384) (1.0050,1.7409) (1.0200,1.7434) (1.0350,1.7459) (1.0500,1.7484) (1.0650,1.7508)
  (1.0800,1.7533) (1.0950,1.7558) (1.1100,1.7583) (1.1250,1.7608) (1.1400,1.7633) (1.1550,1.7658)
  (1.1700,1.7682) (1.1850,1.7707) (1.2000,1.7732) (1.2150,1.7757) (1.2300,1.7782) (1.2450,1.7807)
  (1.2600,1.7832) (1.2750,1.7856) (1.2900,1.7881) (1.3050,1.7906) (1.3200,1.7931) (1.3350,1.7956)
  (1.3500,1.7981) (1.3650,1.8005) (1.3800,1.8030) (1.3950,1.8055) (1.4100,1.8080) (1.4250,1.8105)
  (1.4400,1.8130) (1.4550,1.8155) (1.4700,1.8179) (1.4850,1.8204)
};
\addplot[name path=RtLo4, draw=none, forget plot] coordinates {
  (0.0000,-0.4330) (0.0150,-0.4387) (0.0300,-0.4256) (0.0450,-0.4131) (0.0600,-0.3942) (0.0750,-0.3718)
  (0.0900,-0.3459) (0.1050,-0.3175) (0.1200,-0.2858) (0.1350,-0.2508) (0.1500,-0.2133) (0.1650,-0.1797)
  (0.1800,-0.1496) (0.1950,-0.1276) (0.2100,-0.1158) (0.2250,-0.1166) (0.2400,-0.1268) (0.2550,-0.1356)
  (0.2700,-0.1234) (0.2850,-0.0699) (0.3000,0.0273) (0.3150,0.1443) (0.3300,0.2518) (0.3450,0.3356)
  (0.3600,0.3959) (0.3750,0.4387) (0.3900,0.4609) (0.4050,0.4573) (0.4200,0.4508) (0.4350,0.4464)
  (0.4500,0.4455) (0.4650,0.4474) (0.4800,0.4507) (0.4950,0.4545) (0.5100,0.4586) (0.5250,0.4626)
  (0.5400,0.4667) (0.5550,0.4707) (0.5700,0.4741) (0.5850,0.4754) (0.6000,0.4762) (0.6150,0.4774)
  (0.6300,0.4788) (0.6450,0.4803) (0.6600,0.4820) (0.6750,0.4837) (0.6900,0.4854) (0.7050,0.4871)
  (0.7200,0.4887) (0.7350,0.4903) (0.7500,0.4918) (0.7650,0.4931) (0.7800,0.4943) (0.7950,0.4955)
  (0.8100,0.4967) (0.8250,0.4980) (0.8400,0.4993) (0.8550,0.5005) (0.8700,0.5018) (0.8850,0.5031)
  (0.9000,0.5044) (0.9150,0.5056) (0.9300,0.5069) (0.9450,0.5082) (0.9600,0.5094) (0.9750,0.5107)
  (0.9900,0.5120) (1.0050,0.5132) (1.0200,0.5145) (1.0350,0.5157) (1.0500,0.5170) (1.0650,0.5183)
  (1.0800,0.5195) (1.0950,0.5208) (1.1100,0.5220) (1.1250,0.5233) (1.1400,0.5246) (1.1550,0.5258)
  (1.1700,0.5271) (1.1850,0.5284) (1.2000,0.5296) (1.2150,0.5309) (1.2300,0.5321) (1.2450,0.5334)
  (1.2600,0.5347) (1.2750,0.5359) (1.2900,0.5372) (1.3050,0.5384) (1.3200,0.5397) (1.3350,0.5410)
  (1.3500,0.5422) (1.3650,0.5435) (1.3800,0.5447) (1.3950,0.5460) (1.4100,0.5473) (1.4250,0.5485)
  (1.4400,0.5498) (1.4550,0.5510) (1.4700,0.5523) (1.4850,0.5536)
};
\addplot[fill=colT4!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp4 and RtLo4];

\addplot[name path=RtUp5, draw=none, forget plot] coordinates {
  (0.0000,0.6268) (0.0150,0.6814) (0.0300,0.7079) (0.0450,0.7442) (0.0600,0.7848) (0.0750,0.8318)
  (0.0900,0.8842) (0.1050,0.9451) (0.1200,1.0116) (0.1350,1.0787) (0.1500,1.1419) (0.1650,1.2082)
  (0.1800,1.2751) (0.1950,1.3466) (0.2100,1.4251) (0.2250,1.5163) (0.2400,1.6228) (0.2550,1.7402)
  (0.2700,1.8550) (0.2850,1.9412) (0.3000,1.9720) (0.3150,1.9444) (0.3300,1.8837) (0.3450,1.8190)
  (0.3600,1.7651) (0.3750,1.7238) (0.3900,1.6929) (0.4050,1.6816) (0.4200,1.6878) (0.4350,1.6922)
  (0.4500,1.6929) (0.4650,1.6902) (0.4800,1.6858) (0.4950,1.6813) (0.5100,1.6774) (0.5250,1.6744)
  (0.5400,1.6721) (0.5550,1.6706) (0.5700,1.6699) (0.5850,1.6708) (0.6000,1.6737) (0.6150,1.6770)
  (0.6300,1.6800) (0.6450,1.6828) (0.6600,1.6854) (0.6750,1.6878) (0.6900,1.6901) (0.7050,1.6924)
  (0.7200,1.6946) (0.7350,1.6968) (0.7500,1.6991) (0.7650,1.7014) (0.7800,1.7038) (0.7950,1.7063)
  (0.8100,1.7088) (0.8250,1.7113) (0.8400,1.7138) (0.8550,1.7162) (0.8700,1.7187) (0.8850,1.7211)
  (0.9000,1.7236) (0.9150,1.7260) (0.9300,1.7285) (0.9450,1.7310) (0.9600,1.7334) (0.9750,1.7359)
  (0.9900,1.7384) (1.0050,1.7409) (1.0200,1.7434) (1.0350,1.7459) (1.0500,1.7484) (1.0650,1.7508)
  (1.0800,1.7533) (1.0950,1.7558) (1.1100,1.7583) (1.1250,1.7608) (1.1400,1.7633) (1.1550,1.7658)
  (1.1700,1.7682) (1.1850,1.7707) (1.2000,1.7732) (1.2150,1.7757) (1.2300,1.7782) (1.2450,1.7807)
  (1.2600,1.7832) (1.2750,1.7856) (1.2900,1.7881) (1.3050,1.7906) (1.3200,1.7931) (1.3350,1.7956)
  (1.3500,1.7981) (1.3650,1.8005) (1.3800,1.8030) (1.3950,1.8055) (1.4100,1.8080) (1.4250,1.8105)
  (1.4400,1.8130) (1.4550,1.8155) (1.4700,1.8179) (1.4850,1.8204)
};
\addplot[name path=RtLo5, draw=none, forget plot] coordinates {
  (0.0000,-0.4593) (0.0150,-0.4501) (0.0300,-0.4408) (0.0450,-0.4287) (0.0600,-0.4142) (0.0750,-0.3950)
  (0.0900,-0.3767) (0.1050,-0.3531) (0.1200,-0.3250) (0.1350,-0.2917) (0.1500,-0.2561) (0.1650,-0.2190)
  (0.1800,-0.1857) (0.1950,-0.1575) (0.2100,-0.1378) (0.2250,-0.1288) (0.2400,-0.1332) (0.2550,-0.1448)
  (0.2700,-0.1508) (0.2850,-0.1290) (0.3000,-0.0617) (0.3150,0.0466) (0.3300,0.1668) (0.3450,0.2718)
  (0.3600,0.3511) (0.3750,0.4078) (0.3900,0.4471) (0.4050,0.4620) (0.4200,0.4559) (0.4350,0.4494)
  (0.4500,0.4458) (0.4650,0.4458) (0.4800,0.4483) (0.4950,0.4519) (0.5100,0.4560) (0.5250,0.4602)
  (0.5400,0.4644) (0.5550,0.4686) (0.5700,0.4726) (0.5850,0.4754) (0.6000,0.4765) (0.6150,0.4774)
  (0.6300,0.4786) (0.6450,0.4800) (0.6600,0.4816) (0.6750,0.4833) (0.6900,0.4850) (0.7050,0.4868)
  (0.7200,0.4885) (0.7350,0.4901) (0.7500,0.4916) (0.7650,0.4931) (0.7800,0.4943) (0.7950,0.4955)
  (0.8100,0.4968) (0.8250,0.4980) (0.8400,0.4993) (0.8550,0.5005) (0.8700,0.5018) (0.8850,0.5031)
  (0.9000,0.5043) (0.9150,0.5056) (0.9300,0.5069) (0.9450,0.5082) (0.9600,0.5094) (0.9750,0.5107)
  (0.9900,0.5120) (1.0050,0.5132) (1.0200,0.5145) (1.0350,0.5157) (1.0500,0.5170) (1.0650,0.5183)
  (1.0800,0.5195) (1.0950,0.5208) (1.1100,0.5220) (1.1250,0.5233) (1.1400,0.5246) (1.1550,0.5258)
  (1.1700,0.5271) (1.1850,0.5284) (1.2000,0.5296) (1.2150,0.5309) (1.2300,0.5321) (1.2450,0.5334)
  (1.2600,0.5347) (1.2750,0.5359) (1.2900,0.5372) (1.3050,0.5384) (1.3200,0.5397) (1.3350,0.5410)
  (1.3500,0.5422) (1.3650,0.5435) (1.3800,0.5447) (1.3950,0.5460) (1.4100,0.5473) (1.4250,0.5485)
  (1.4400,0.5498) (1.4550,0.5510) (1.4700,0.5523) (1.4850,0.5536)
};
\addplot[fill=colT5!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp5 and RtLo5];

\addplot[name path=RtUp6, draw=none, forget plot] coordinates {
  (0.0000,0.6345) (0.0150,0.6865) (0.0300,0.7147) (0.0450,0.7521) (0.0600,0.7941) (0.0750,0.8426)
  (0.0900,0.8964) (0.1050,0.9583) (0.1200,1.0248) (0.1350,1.0914) (0.1500,1.1547) (0.1650,1.2213)
  (0.1800,1.2892) (0.1950,1.3626) (0.2100,1.4442) (0.2250,1.5397) (0.2400,1.6501) (0.2550,1.7686)
  (0.2700,1.8778) (0.2850,1.9498) (0.3000,1.9629) (0.3150,1.9232) (0.3300,1.8601) (0.3450,1.7989)
  (0.3600,1.7497) (0.3750,1.7122) (0.3900,1.6855) (0.4050,1.6825) (0.4200,1.6883) (0.4350,1.6916)
  (0.4500,1.6911) (0.4650,1.6878) (0.4800,1.6833) (0.4950,1.6790) (0.5100,1.6755) (0.5250,1.6727)
  (0.5400,1.6708) (0.5550,1.6695) (0.5700,1.6691) (0.5850,1.6708) (0.6000,1.6740) (0.6150,1.6772)
  (0.6300,1.6801) (0.6450,1.6828) (0.6600,1.6853) (0.6750,1.6878) (0.6900,1.6901) (0.7050,1.6923)
  (0.7200,1.6945) (0.7350,1.6967) (0.7500,1.6990) (0.7650,1.7014) (0.7800,1.7039) (0.7950,1.7063)
  (0.8100,1.7088) (0.8250,1.7113) (0.8400,1.7138) (0.8550,1.7162) (0.8700,1.7187) (0.8850,1.7211)
  (0.9000,1.7236) (0.9150,1.7260) (0.9300,1.7285) (0.9450,1.7310) (0.9600,1.7334) (0.9750,1.7359)
  (0.9900,1.7384) (1.0050,1.7409) (1.0200,1.7434) (1.0350,1.7459) (1.0500,1.7484) (1.0650,1.7508)
  (1.0800,1.7533) (1.0950,1.7558) (1.1100,1.7583) (1.1250,1.7608) (1.1400,1.7633) (1.1550,1.7658)
  (1.1700,1.7682) (1.1850,1.7707) (1.2000,1.7732) (1.2150,1.7757) (1.2300,1.7782) (1.2450,1.7807)
  (1.2600,1.7832) (1.2750,1.7856) (1.2900,1.7881) (1.3050,1.7906) (1.3200,1.7931) (1.3350,1.7956)
  (1.3500,1.7981) (1.3650,1.8005) (1.3800,1.8030) (1.3950,1.8055) (1.4100,1.8080) (1.4250,1.8105)
  (1.4400,1.8130) (1.4550,1.8155) (1.4700,1.8179) (1.4850,1.8204)
};
\addplot[name path=RtLo6, draw=none, forget plot] coordinates {
  (0.0000,-0.4517) (0.0150,-0.4452) (0.0300,-0.4344) (0.0450,-0.4218) (0.0600,-0.4053) (0.0750,-0.3853)
  (0.0900,-0.3646) (0.1050,-0.3388) (0.1200,-0.3088) (0.1350,-0.2747) (0.1500,-0.2383) (0.1650,-0.2022)
  (0.1800,-0.1702) (0.1950,-0.1442) (0.2100,-0.1275) (0.2250,-0.1225) (0.2400,-0.1297) (0.2550,-0.1414)
  (0.2700,-0.1415) (0.2850,-0.1075) (0.3000,-0.0270) (0.3150,0.0869) (0.3300,0.2033) (0.3450,0.2998)
  (0.3600,0.3709) (0.3750,0.4214) (0.3900,0.4549) (0.4050,0.4603) (0.4200,0.4537) (0.4350,0.4480)
  (0.4500,0.4455) (0.4650,0.4464) (0.4800,0.4492) (0.4950,0.4530) (0.5100,0.4571) (0.5250,0.4612)
  (0.5400,0.4654) (0.5550,0.4695) (0.5700,0.4733) (0.5850,0.4755) (0.6000,0.4763) (0.6150,0.4773)
  (0.6300,0.4786) (0.6450,0.4801) (0.6600,0.4818) (0.6750,0.4835) (0.6900,0.4852) (0.7050,0.4869)
  (0.7200,0.4886) (0.7350,0.4902) (0.7500,0.4917) (0.7650,0.4931) (0.7800,0.4943) (0.7950,0.4955)
  (0.8100,0.4968) (0.8250,0.4980) (0.8400,0.4993) (0.8550,0.5005) (0.8700,0.5018) (0.8850,0.5031)
  (0.9000,0.5043) (0.9150,0.5056) (0.9300,0.5069) (0.9450,0.5082) (0.9600,0.5094) (0.9750,0.5107)
  (0.9900,0.5120) (1.0050,0.5132) (1.0200,0.5145) (1.0350,0.5157) (1.0500,0.5170) (1.0650,0.5183)
  (1.0800,0.5195) (1.0950,0.5208) (1.1100,0.5220) (1.1250,0.5233) (1.1400,0.5246) (1.1550,0.5258)
  (1.1700,0.5271) (1.1850,0.5284) (1.2000,0.5296) (1.2150,0.5309) (1.2300,0.5321) (1.2450,0.5334)
  (1.2600,0.5347) (1.2750,0.5359) (1.2900,0.5372) (1.3050,0.5384) (1.3200,0.5397) (1.3350,0.5410)
  (1.3500,0.5422) (1.3650,0.5435) (1.3800,0.5447) (1.3950,0.5460) (1.4100,0.5473) (1.4250,0.5485)
  (1.4400,0.5498) (1.4550,0.5510) (1.4700,0.5523) (1.4850,0.5536)
};
\addplot[fill=colT6!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp6 and RtLo6];

\addplot[name path=RtUp7, draw=none, forget plot] coordinates {
  (0.0000,0.6294) (0.0150,0.6817) (0.0300,0.7090) (0.0450,0.7452) (0.0600,0.7858) (0.0750,0.8333)
  (0.0900,0.8860) (0.1050,0.9470) (0.1200,1.0135) (0.1350,1.0803) (0.1500,1.1437) (0.1650,1.2100)
  (0.1800,1.2770) (0.1950,1.3488) (0.2100,1.4276) (0.2250,1.5193) (0.2400,1.6263) (0.2550,1.7440)
  (0.2700,1.8582) (0.2850,1.9427) (0.3000,1.9713) (0.3150,1.9421) (0.3300,1.8808) (0.3450,1.8165)
  (0.3600,1.7632) (0.3750,1.7224) (0.3900,1.6920) (0.4050,1.6817) (0.4200,1.6879) (0.4350,1.6922)
  (0.4500,1.6927) (0.4650,1.6899) (0.4800,1.6855) (0.4950,1.6810) (0.5100,1.6772) (0.5250,1.6742)
  (0.5400,1.6720) (0.5550,1.6705) (0.5700,1.6698) (0.5850,1.6708) (0.6000,1.6737) (0.6150,1.6770)
  (0.6300,1.6800) (0.6450,1.6828) (0.6600,1.6854) (0.6750,1.6878) (0.6900,1.6901) (0.7050,1.6924)
  (0.7200,1.6946) (0.7350,1.6968) (0.7500,1.6991) (0.7650,1.7014) (0.7800,1.7038) (0.7950,1.7063)
  (0.8100,1.7088) (0.8250,1.7113) (0.8400,1.7138) (0.8550,1.7162) (0.8700,1.7187) (0.8850,1.7211)
  (0.9000,1.7236) (0.9150,1.7260) (0.9300,1.7285) (0.9450,1.7310) (0.9600,1.7334) (0.9750,1.7359)
  (0.9900,1.7384) (1.0050,1.7409) (1.0200,1.7434) (1.0350,1.7459) (1.0500,1.7484) (1.0650,1.7508)
  (1.0800,1.7533) (1.0950,1.7558) (1.1100,1.7583) (1.1250,1.7608) (1.1400,1.7633) (1.1550,1.7658)
  (1.1700,1.7682) (1.1850,1.7707) (1.2000,1.7732) (1.2150,1.7757) (1.2300,1.7782) (1.2450,1.7807)
  (1.2600,1.7832) (1.2750,1.7856) (1.2900,1.7881) (1.3050,1.7906) (1.3200,1.7931) (1.3350,1.7956)
  (1.3500,1.7981) (1.3650,1.8005) (1.3800,1.8030) (1.3950,1.8055) (1.4100,1.8080) (1.4250,1.8105)
  (1.4400,1.8130) (1.4550,1.8155) (1.4700,1.8179) (1.4850,1.8204)
};
\addplot[name path=RtLo7, draw=none, forget plot] coordinates {
  (0.0000,-0.4567) (0.0150,-0.4505) (0.0300,-0.4396) (0.0450,-0.4284) (0.0600,-0.4133) (0.0750,-0.3942)
  (0.0900,-0.3750) (0.1050,-0.3517) (0.1200,-0.3232) (0.1350,-0.2901) (0.1500,-0.2539) (0.1650,-0.2173)
  (0.1800,-0.1839) (0.1950,-0.1561) (0.2100,-0.1366) (0.2250,-0.1283) (0.2400,-0.1329) (0.2550,-0.1447)
  (0.2700,-0.1500) (0.2850,-0.1268) (0.3000,-0.0577) (0.3150,0.0514) (0.3300,0.1713) (0.3450,0.2753)
  (0.3600,0.3537) (0.3750,0.4095) (0.3900,0.4482) (0.4050,0.4618) (0.4200,0.4556) (0.4350,0.4492)
  (0.4500,0.4457) (0.4650,0.4459) (0.4800,0.4484) (0.4950,0.4521) (0.5100,0.4561) (0.5250,0.4603)
  (0.5400,0.4645) (0.5550,0.4687) (0.5700,0.4727) (0.5850,0.4754) (0.6000,0.4765) (0.6150,0.4774)
  (0.6300,0.4786) (0.6450,0.4800) (0.6600,0.4816) (0.6750,0.4833) (0.6900,0.4851) (0.7050,0.4868)
  (0.7200,0.4885) (0.7350,0.4901) (0.7500,0.4916) (0.7650,0.4931) (0.7800,0.4943) (0.7950,0.4955)
  (0.8100,0.4968) (0.8250,0.4980) (0.8400,0.4993) (0.8550,0.5005) (0.8700,0.5018) (0.8850,0.5031)
  (0.9000,0.5043) (0.9150,0.5056) (0.9300,0.5069) (0.9450,0.5082) (0.9600,0.5094) (0.9750,0.5107)
  (0.9900,0.5120) (1.0050,0.5132) (1.0200,0.5145) (1.0350,0.5157) (1.0500,0.5170) (1.0650,0.5183)
  (1.0800,0.5195) (1.0950,0.5208) (1.1100,0.5220) (1.1250,0.5233) (1.1400,0.5246) (1.1550,0.5258)
  (1.1700,0.5271) (1.1850,0.5284) (1.2000,0.5296) (1.2150,0.5309) (1.2300,0.5321) (1.2450,0.5334)
  (1.2600,0.5347) (1.2750,0.5359) (1.2900,0.5372) (1.3050,0.5384) (1.3200,0.5397) (1.3350,0.5410)
  (1.3500,0.5422) (1.3650,0.5435) (1.3800,0.5447) (1.3950,0.5460) (1.4100,0.5473) (1.4250,0.5485)
  (1.4400,0.5498) (1.4550,0.5510) (1.4700,0.5523) (1.4850,0.5536)
};
\addplot[fill=colT7!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp7 and RtLo7];

\addplot[name path=RtUp8, draw=none, forget plot] coordinates {
  (0.0000,0.6332) (0.0150,0.6861) (0.0300,0.7141) (0.0450,0.7517) (0.0600,0.7936) (0.0750,0.8421)
  (0.0900,0.8957) (0.1050,0.9574) (0.1200,1.0241) (0.1350,1.0907) (0.1500,1.1540) (0.1650,1.2206)
  (0.1800,1.2884) (0.1950,1.3617) (0.2100,1.4431) (0.2250,1.5384) (0.2400,1.6488) (0.2550,1.7672)
  (0.2700,1.8767) (0.2850,1.9495) (0.3000,1.9634) (0.3150,1.9243) (0.3300,1.8612) (0.3450,1.7998)
  (0.3600,1.7504) (0.3750,1.7128) (0.3900,1.6859) (0.4050,1.6824) (0.4200,1.6883) (0.4350,1.6917)
  (0.4500,1.6912) (0.4650,1.6879) (0.4800,1.6835) (0.4950,1.6792) (0.5100,1.6756) (0.5250,1.6728)
  (0.5400,1.6708) (0.5550,1.6696) (0.5700,1.6691) (0.5850,1.6708) (0.6000,1.6739) (0.6150,1.6771)
  (0.6300,1.6801) (0.6450,1.6828) (0.6600,1.6853) (0.6750,1.6878) (0.6900,1.6901) (0.7050,1.6923)
  (0.7200,1.6945) (0.7350,1.6967) (0.7500,1.6990) (0.7650,1.7014) (0.7800,1.7039) (0.7950,1.7063)
  (0.8100,1.7088) (0.8250,1.7113) (0.8400,1.7138) (0.8550,1.7162) (0.8700,1.7187) (0.8850,1.7211)
  (0.9000,1.7236) (0.9150,1.7260) (0.9300,1.7285) (0.9450,1.7310) (0.9600,1.7334) (0.9750,1.7359)
  (0.9900,1.7384) (1.0050,1.7409) (1.0200,1.7434) (1.0350,1.7459) (1.0500,1.7484) (1.0650,1.7508)
  (1.0800,1.7533) (1.0950,1.7558) (1.1100,1.7583) (1.1250,1.7608) (1.1400,1.7633) (1.1550,1.7658)
  (1.1700,1.7682) (1.1850,1.7707) (1.2000,1.7732) (1.2150,1.7757) (1.2300,1.7782) (1.2450,1.7807)
  (1.2600,1.7832) (1.2750,1.7856) (1.2900,1.7881) (1.3050,1.7906) (1.3200,1.7931) (1.3350,1.7956)
  (1.3500,1.7981) (1.3650,1.8005) (1.3800,1.8030) (1.3950,1.8055) (1.4100,1.8080) (1.4250,1.8105)
  (1.4400,1.8130) (1.4550,1.8155) (1.4700,1.8179) (1.4850,1.8204)
};
\addplot[name path=RtLo8, draw=none, forget plot] coordinates {
  (0.0000,-0.4530) (0.0150,-0.4458) (0.0300,-0.4347) (0.0450,-0.4223) (0.0600,-0.4055) (0.0750,-0.3856)
  (0.0900,-0.3650) (0.1050,-0.3395) (0.1200,-0.3093) (0.1350,-0.2756) (0.1500,-0.2391) (0.1650,-0.2030)
  (0.1800,-0.1708) (0.1950,-0.1448) (0.2100,-0.1279) (0.2250,-0.1227) (0.2400,-0.1298) (0.2550,-0.1415)
  (0.2700,-0.1420) (0.2850,-0.1086) (0.3000,-0.0287) (0.3150,0.0850) (0.3300,0.2016) (0.3450,0.2985)
  (0.3600,0.3700) (0.3750,0.4208) (0.3900,0.4545) (0.4050,0.4604) (0.4200,0.4538) (0.4350,0.4480)
  (0.4500,0.4455) (0.4650,0.4463) (0.4800,0.4492) (0.4950,0.4530) (0.5100,0.4570) (0.5250,0.4611)
  (0.5400,0.4653) (0.5550,0.4694) (0.5700,0.4733) (0.5850,0.4755) (0.6000,0.4764) (0.6150,0.4773)
  (0.6300,0.4786) (0.6450,0.4801) (0.6600,0.4818) (0.6750,0.4835) (0.6900,0.4852) (0.7050,0.4869)
  (0.7200,0.4886) (0.7350,0.4902) (0.7500,0.4917) (0.7650,0.4931) (0.7800,0.4943) (0.7950,0.4955)
  (0.8100,0.4968) (0.8250,0.4980) (0.8400,0.4993) (0.8550,0.5005) (0.8700,0.5018) (0.8850,0.5031)
  (0.9000,0.5043) (0.9150,0.5056) (0.9300,0.5069) (0.9450,0.5082) (0.9600,0.5094) (0.9750,0.5107)
  (0.9900,0.5120) (1.0050,0.5132) (1.0200,0.5145) (1.0350,0.5157) (1.0500,0.5170) (1.0650,0.5183)
  (1.0800,0.5195) (1.0950,0.5208) (1.1100,0.5220) (1.1250,0.5233) (1.1400,0.5246) (1.1550,0.5258)
  (1.1700,0.5271) (1.1850,0.5284) (1.2000,0.5296) (1.2150,0.5309) (1.2300,0.5321) (1.2450,0.5334)
  (1.2600,0.5347) (1.2750,0.5359) (1.2900,0.5372) (1.3050,0.5384) (1.3200,0.5397) (1.3350,0.5410)
  (1.3500,0.5422) (1.3650,0.5435) (1.3800,0.5447) (1.3950,0.5460) (1.4100,0.5473) (1.4250,0.5485)
  (1.4400,0.5498) (1.4550,0.5510) (1.4700,0.5523) (1.4850,0.5536)
};
\addplot[fill=colT8!30, fill opacity=0.95, draw=none, forget plot] fill between[of=RtUp8 and RtLo8];

\addplot[color=colT1, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0470) (0.0150,0.0534) (0.0300,0.0768) (0.0450,0.1500) (0.0600,0.2378) (0.0750,0.2777)
  (0.0900,0.3097) (0.1050,0.3440) (0.1200,0.3910) (0.1350,0.4316) (0.1500,0.4819) (0.1650,0.5153)
  (0.1800,0.5576) (0.1950,0.5888) (0.2100,0.6571) (0.2250,0.7179) (0.2400,0.7903) (0.2550,0.8147)
  (0.2700,0.8774) (0.2850,0.9171) (0.3000,1.0121) (0.3150,1.0083) (0.3300,1.0153) (0.3450,1.0189)
  (0.3600,1.0301) (0.3750,1.0378) (0.3900,1.0306) (0.4050,1.0180) (0.4200,1.0134) (0.4350,1.0310)
  (0.4500,1.0465) (0.4650,1.1052) (0.4800,1.0970) (0.4950,1.1488) (0.5100,1.1688) (0.5250,1.2228)
  (0.5400,1.2730) (0.5550,1.3242) (0.5700,1.3303) (0.5850,1.3726) (0.6000,1.3627) (0.6150,1.3462)
  (0.6300,1.3770) (0.6450,1.3193) (0.6600,1.3037) (0.6750,1.2537) (0.6900,1.2396) (0.7050,1.2388)
  (0.7200,1.2490) (0.7350,1.2589) (0.7500,1.2899) (0.7650,1.2618) (0.7800,1.3232) (0.7950,1.3828)
  (0.8100,1.3676) (0.8250,1.3761) (0.8400,1.4479) (0.8550,1.4031) (0.8700,1.4581) (0.8850,1.5234)
  (0.9000,1.4731) (0.9150,1.4883) (0.9300,1.4724) (0.9450,1.4557) (0.9600,1.4394) (0.9750,1.4518)
  (0.9900,1.3749) (1.0050,1.3894) (1.0200,1.3525) (1.0350,1.3746) (1.0500,1.3621) (1.0650,1.4150)
  (1.0800,1.4136) (1.0950,1.4125) (1.1100,1.4282) (1.1250,1.4508) (1.1400,1.4821) (1.1550,1.5561)
  (1.1700,1.5526) (1.1850,1.5660) (1.2000,1.5809) (1.2150,1.5304) (1.2300,1.5681) (1.2450,1.5678)
  (1.2600,1.5115) (1.2750,1.4844) (1.2900,1.4323) (1.3050,1.4174) (1.3200,1.4573) (1.3350,1.4112)
  (1.3500,1.4614) (1.3650,1.4120) (1.3800,1.4674) (1.3950,1.4363) (1.4100,1.4948) (1.4250,1.5065)
  (1.4400,1.5752) (1.4550,1.5654) (1.4700,1.5717) (1.4850,1.6599)
};
\addplot[color=colT1, thick, forget plot] coordinates {
  (0.0000,0.0901) (0.0150,0.1203) (0.0300,0.1401) (0.0450,0.1651) (0.0600,0.1945) (0.0750,0.2291)
  (0.0900,0.2664) (0.1050,0.3101) (0.1200,0.3585) (0.1350,0.4088) (0.1500,0.4586) (0.1650,0.5100)
  (0.1800,0.5600) (0.1950,0.6096) (0.2100,0.6588) (0.2250,0.7090) (0.2400,0.7607) (0.2550,0.8141)
  (0.2700,0.8686) (0.2850,0.9216) (0.3000,0.9683) (0.3150,1.0053) (0.3300,1.0318) (0.3450,1.0494)
  (0.3600,1.0604) (0.3750,1.0668) (0.3900,1.0702) (0.4050,1.0714) (0.4200,1.0710) (0.4350,1.0698)
  (0.4500,1.0683) (0.4650,1.0671) (0.4800,1.0663) (0.4950,1.0660) (0.5100,1.0663) (0.5250,1.0670)
  (0.5400,1.0681) (0.5550,1.0695) (0.5700,1.0712) (0.5850,1.0731) (0.6000,1.0752) (0.6150,1.0773)
  (0.6300,1.0794) (0.6450,1.0815) (0.6600,1.0836) (0.6750,1.0856) (0.6900,1.0876) (0.7050,1.0896)
  (0.7200,1.0915) (0.7350,1.0935) (0.7500,1.0953) (0.7650,1.0972) (0.7800,1.0991) (0.7950,1.1009)
  (0.8100,1.1028) (0.8250,1.1046) (0.8400,1.1065) (0.8550,1.1084) (0.8700,1.1102) (0.8850,1.1121)
  (0.9000,1.1140) (0.9150,1.1158) (0.9300,1.1177) (0.9450,1.1196) (0.9600,1.1214) (0.9750,1.1233)
  (0.9900,1.1252) (1.0050,1.1271) (1.0200,1.1289) (1.0350,1.1308) (1.0500,1.1327) (1.0650,1.1346)
  (1.0800,1.1364) (1.0950,1.1383) (1.1100,1.1402) (1.1250,1.1420) (1.1400,1.1439) (1.1550,1.1458)
  (1.1700,1.1477) (1.1850,1.1495) (1.2000,1.1514) (1.2150,1.1533) (1.2300,1.1552) (1.2450,1.1570)
  (1.2600,1.1589) (1.2750,1.1608) (1.2900,1.1626) (1.3050,1.1645) (1.3200,1.1664) (1.3350,1.1683)
  (1.3500,1.1701) (1.3650,1.1720) (1.3800,1.1739) (1.3950,1.1758) (1.4100,1.1776) (1.4250,1.1795)
  (1.4400,1.1814) (1.4550,1.1832) (1.4700,1.1851) (1.4850,1.1870)
};

\addplot[color=colT2, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0295) (0.0150,0.0296) (0.0300,0.0378) (0.0450,0.0575) (0.0600,0.1219) (0.0750,0.2065)
  (0.0900,0.2869) (0.1050,0.3459) (0.1200,0.3652) (0.1350,0.4282) (0.1500,0.4782) (0.1650,0.5693)
  (0.1800,0.5982) (0.1950,0.6502) (0.2100,0.6816) (0.2250,0.7470) (0.2400,0.7705) (0.2550,0.7935)
  (0.2700,0.8266) (0.2850,0.8342) (0.3000,0.8420) (0.3150,0.8712) (0.3300,0.9018) (0.3450,0.9546)
  (0.3600,0.9605) (0.3750,0.9591) (0.3900,0.9976) (0.4050,1.0539) (0.4200,1.0950) (0.4350,1.1124)
  (0.4500,1.1578) (0.4650,1.1998) (0.4800,1.2200) (0.4950,1.2318) (0.5100,1.2545) (0.5250,1.2108)
  (0.5400,1.2086) (0.5550,1.1971) (0.5700,1.1787) (0.5850,1.1795) (0.6000,1.1489) (0.6150,1.1586)
  (0.6300,1.1602) (0.6450,1.1957) (0.6600,1.1722) (0.6750,1.2612) (0.6900,1.2435) (0.7050,1.2783)
  (0.7200,1.2639) (0.7350,1.3642) (0.7500,1.3235) (0.7650,1.3840) (0.7800,1.3681) (0.7950,1.3918)
  (0.8100,1.3430) (0.8250,1.3625) (0.8400,1.3686) (0.8550,1.3105) (0.8700,1.2836) (0.8850,1.2784)
  (0.9000,1.2838) (0.9150,1.2758) (0.9300,1.2979) (0.9450,1.2680) (0.9600,1.2951) (0.9750,1.2927)
  (0.9900,1.3323) (1.0050,1.3368) (1.0200,1.3935) (1.0350,1.4075) (1.0500,1.3787) (1.0650,1.4595)
  (1.0800,1.4389) (1.0950,1.4560) (1.1100,1.4526) (1.1250,1.4240) (1.1400,1.4032) (1.1550,1.4002)
  (1.1700,1.3474) (1.1850,1.3436) (1.2000,1.3471) (1.2150,1.3211) (1.2300,1.2955) (1.2450,1.3118)
  (1.2600,1.3316) (1.2750,1.3645) (1.2900,1.3591) (1.3050,1.3813) (1.3200,1.3543) (1.3350,1.4897)
  (1.3500,1.4002) (1.3650,1.5260) (1.3800,1.4650) (1.3950,1.5236) (1.4100,1.4518) (1.4250,1.4790)
  (1.4400,1.4619) (1.4550,1.4303) (1.4700,1.3896) (1.4850,1.3908)
};
\addplot[color=colT2, thick, forget plot] coordinates {
  (0.0000,0.0838) (0.0150,0.1104) (0.0300,0.1286) (0.0450,0.1503) (0.0600,0.1762) (0.0750,0.2085)
  (0.0900,0.2427) (0.1050,0.2833) (0.1200,0.3297) (0.1350,0.3789) (0.1500,0.4285) (0.1650,0.4800)
  (0.1800,0.5305) (0.1950,0.5805) (0.2100,0.6297) (0.2250,0.6796) (0.2400,0.7303) (0.2550,0.7826)
  (0.2700,0.8367) (0.2850,0.8913) (0.3000,0.9422) (0.3150,0.9854) (0.3300,1.0182) (0.3450,1.0410)
  (0.3600,1.0556) (0.3750,1.0645) (0.3900,1.0696) (0.4050,1.0720) (0.4200,1.0725) (0.4350,1.0717)
  (0.4500,1.0703) (0.4650,1.0689) (0.4800,1.0678) (0.4950,1.0672) (0.5100,1.0672) (0.5250,1.0676)
  (0.5400,1.0685) (0.5550,1.0697) (0.5700,1.0713) (0.5850,1.0731) (0.6000,1.0750) (0.6150,1.0771)
  (0.6300,1.0792) (0.6450,1.0813) (0.6600,1.0834) (0.6750,1.0855) (0.6900,1.0875) (0.7050,1.0895)
  (0.7200,1.0915) (0.7350,1.0934) (0.7500,1.0953) (0.7650,1.0972) (0.7800,1.0991) (0.7950,1.1009)
  (0.8100,1.1028) (0.8250,1.1047) (0.8400,1.1065) (0.8550,1.1084) (0.8700,1.1102) (0.8850,1.1121)
  (0.9000,1.1140) (0.9150,1.1158) (0.9300,1.1177) (0.9450,1.1196) (0.9600,1.1214) (0.9750,1.1233)
  (0.9900,1.1252) (1.0050,1.1271) (1.0200,1.1289) (1.0350,1.1308) (1.0500,1.1327) (1.0650,1.1346)
  (1.0800,1.1364) (1.0950,1.1383) (1.1100,1.1402) (1.1250,1.1420) (1.1400,1.1439) (1.1550,1.1458)
  (1.1700,1.1477) (1.1850,1.1495) (1.2000,1.1514) (1.2150,1.1533) (1.2300,1.1552) (1.2450,1.1570)
  (1.2600,1.1589) (1.2750,1.1608) (1.2900,1.1626) (1.3050,1.1645) (1.3200,1.1664) (1.3350,1.1683)
  (1.3500,1.1701) (1.3650,1.1720) (1.3800,1.1739) (1.3950,1.1758) (1.4100,1.1776) (1.4250,1.1795)
  (1.4400,1.1814) (1.4550,1.1832) (1.4700,1.1851) (1.4850,1.1870)
};

\addplot[color=colT3, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0473) (0.0150,0.0710) (0.0300,0.1183) (0.0450,0.1639) (0.0600,0.2079) (0.0750,0.2207)
  (0.0900,0.2827) (0.1050,0.3265) (0.1200,0.3811) (0.1350,0.4342) (0.1500,0.4472) (0.1650,0.5060)
  (0.1800,0.5314) (0.1950,0.5838) (0.2100,0.6070) (0.2250,0.6081) (0.2400,0.6464) (0.2550,0.7021)
  (0.2700,0.7227) (0.2850,0.7874) (0.3000,0.8059) (0.3150,0.8118) (0.3300,0.9349) (0.3450,0.9448)
  (0.3600,0.9647) (0.3750,1.0617) (0.3900,1.0282) (0.4050,1.0910) (0.4200,1.1198) (0.4350,1.1074)
  (0.4500,1.1506) (0.4650,1.1078) (0.4800,1.0750) (0.4950,1.1298) (0.5100,1.0770) (0.5250,1.1088)
  (0.5400,1.1234) (0.5550,1.0789) (0.5700,1.1366) (0.5850,1.1438) (0.6000,1.1731) (0.6150,1.2498)
  (0.6300,1.2209) (0.6450,1.2382) (0.6600,1.3992) (0.6750,1.3226) (0.6900,1.3730) (0.7050,1.4207)
  (0.7200,1.3199) (0.7350,1.3492) (0.7500,1.3837) (0.7650,1.3433) (0.7800,1.3263) (0.7950,1.3079)
  (0.8100,1.2567) (0.8250,1.3322) (0.8400,1.2802) (0.8550,1.3122) (0.8700,1.3162) (0.8850,1.3158)
  (0.9000,1.3028) (0.9150,1.4087) (0.9300,1.3731) (0.9450,1.4478) (0.9600,1.4515) (0.9750,1.4463)
  (0.9900,1.4888) (1.0050,1.5350) (1.0200,1.4899) (1.0350,1.5213) (1.0500,1.5134) (1.0650,1.4327)
  (1.0800,1.4143) (1.0950,1.4442) (1.1100,1.3791) (1.1250,1.4370) (1.1400,1.3725) (1.1550,1.3523)
  (1.1700,1.3552) (1.1850,1.4733) (1.2000,1.3595) (1.2150,1.4489) (1.2300,1.4894) (1.2450,1.4765)
  (1.2600,1.4388) (1.2750,1.6033) (1.2900,1.5272) (1.3050,1.5700) (1.3200,1.6266) (1.3350,1.5465)
  (1.3500,1.5498) (1.3650,1.4952) (1.3800,1.5281) (1.3950,1.4521) (1.4100,1.4813) (1.4250,1.4673)
  (1.4400,1.3914) (1.4550,1.3974) (1.4700,1.4521) (1.4850,1.4415)
};
\addplot[color=colT3, thick, forget plot] coordinates {
  (0.0000,0.0914) (0.0150,0.1210) (0.0300,0.1406) (0.0450,0.1657) (0.0600,0.1949) (0.0750,0.2296)
  (0.0900,0.2670) (0.1050,0.3108) (0.1200,0.3591) (0.1350,0.4096) (0.1500,0.4594) (0.1650,0.5107)
  (0.1800,0.5607) (0.1950,0.6104) (0.2100,0.6595) (0.2250,0.7098) (0.2400,0.7615) (0.2550,0.8149)
  (0.2700,0.8694) (0.2850,0.9223) (0.3000,0.9689) (0.3150,1.0058) (0.3300,1.0322) (0.3450,1.0496)
  (0.3600,1.0605) (0.3750,1.0669) (0.3900,1.0702) (0.4050,1.0713) (0.4200,1.0710) (0.4350,1.0697)
  (0.4500,1.0682) (0.4650,1.0670) (0.4800,1.0662) (0.4950,1.0660) (0.5100,1.0662) (0.5250,1.0669)
  (0.5400,1.0680) (0.5550,1.0695) (0.5700,1.0712) (0.5850,1.0731) (0.6000,1.0752) (0.6150,1.0773)
  (0.6300,1.0794) (0.6450,1.0815) (0.6600,1.0836) (0.6750,1.0856) (0.6900,1.0876) (0.7050,1.0896)
  (0.7200,1.0915) (0.7350,1.0935) (0.7500,1.0953) (0.7650,1.0972) (0.7800,1.0991) (0.7950,1.1009)
  (0.8100,1.1028) (0.8250,1.1046) (0.8400,1.1065) (0.8550,1.1084) (0.8700,1.1102) (0.8850,1.1121)
  (0.9000,1.1140) (0.9150,1.1158) (0.9300,1.1177) (0.9450,1.1196) (0.9600,1.1214) (0.9750,1.1233)
  (0.9900,1.1252) (1.0050,1.1271) (1.0200,1.1289) (1.0350,1.1308) (1.0500,1.1327) (1.0650,1.1346)
  (1.0800,1.1364) (1.0950,1.1383) (1.1100,1.1402) (1.1250,1.1420) (1.1400,1.1439) (1.1550,1.1458)
  (1.1700,1.1477) (1.1850,1.1495) (1.2000,1.1514) (1.2150,1.1533) (1.2300,1.1552) (1.2450,1.1570)
  (1.2600,1.1589) (1.2750,1.1608) (1.2900,1.1626) (1.3050,1.1645) (1.3200,1.1664) (1.3350,1.1683)
  (1.3500,1.1701) (1.3650,1.1720) (1.3800,1.1739) (1.3950,1.1758) (1.4100,1.1776) (1.4250,1.1795)
  (1.4400,1.1814) (1.4550,1.1832) (1.4700,1.1851) (1.4850,1.1870)
};

\addplot[color=colT4, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0524) (0.0150,0.1107) (0.0300,0.2209) (0.0450,0.3254) (0.0600,0.3478) (0.0750,0.4879)
  (0.0900,0.5259) (0.1050,0.7173) (0.1200,0.7565) (0.1350,0.9311) (0.1500,0.9785) (0.1650,1.0959)
  (0.1800,1.1606) (0.1950,1.2224) (0.2100,1.2902) (0.2250,1.2024) (0.2400,1.2089) (0.2550,1.1958)
  (0.2700,1.1999) (0.2850,1.2254) (0.3000,1.1882) (0.3150,1.2203) (0.3300,1.2208) (0.3450,1.2412)
  (0.3600,1.2307) (0.3750,1.3471) (0.3900,1.2965) (0.4050,1.3446) (0.4200,1.3127) (0.4350,1.3563)
  (0.4500,1.4019) (0.4650,1.3362) (0.4800,1.3413) (0.4950,1.3047) (0.5100,1.2536) (0.5250,1.2129)
  (0.5400,1.2873) (0.5550,1.2238) (0.5700,1.2109) (0.5850,1.1746) (0.6000,1.2083) (0.6150,1.2458)
  (0.6300,1.2419) (0.6450,1.2448) (0.6600,1.2819) (0.6750,1.2564) (0.6900,1.2927) (0.7050,1.4069)
  (0.7200,1.3717) (0.7350,1.3442) (0.7500,1.3823) (0.7650,1.3312) (0.7800,1.3344) (0.7950,1.3949)
  (0.8100,1.2940) (0.8250,1.2778) (0.8400,1.2617) (0.8550,1.2393) (0.8700,1.2148) (0.8850,1.2807)
  (0.9000,1.2146) (0.9150,1.3005) (0.9300,1.2095) (0.9450,1.3020) (0.9600,1.2795) (0.9750,1.3497)
  (0.9900,1.3434) (1.0050,1.4040) (1.0200,1.3590) (1.0350,1.3953) (1.0500,1.3833) (1.0650,1.4384)
  (1.0800,1.3885) (1.0950,1.3809) (1.1100,1.3419) (1.1250,1.3049) (1.1400,1.3006) (1.1550,1.3568)
  (1.1700,1.2510) (1.1850,1.3174) (1.2000,1.2625) (1.2150,1.2937) (1.2300,1.2841) (1.2450,1.3413)
  (1.2600,1.3368) (1.2750,1.3256) (1.2900,1.4385) (1.3050,1.3553) (1.3200,1.4270) (1.3350,1.4123)
  (1.3500,1.4824) (1.3650,1.4429) (1.3800,1.4240) (1.3950,1.4397) (1.4100,1.3499) (1.4250,1.3613)
  (1.4400,1.3421) (1.4550,1.3519) (1.4700,1.2973) (1.4850,1.3376)
};
\addplot[color=colT4, thick, forget plot] coordinates {
  (0.0000,0.1102) (0.0150,0.1279) (0.0300,0.1501) (0.0450,0.1755) (0.0600,0.2070) (0.0750,0.2441)
  (0.0900,0.2852) (0.1050,0.3310) (0.1200,0.3797) (0.1350,0.4299) (0.1500,0.4808) (0.1650,0.5313)
  (0.1800,0.5814) (0.1950,0.6308) (0.2100,0.6803) (0.2250,0.7308) (0.2400,0.7832) (0.2550,0.8373)
  (0.2700,0.8916) (0.2850,0.9423) (0.3000,0.9851) (0.3150,1.0174) (0.3300,1.0397) (0.3450,1.0541)
  (0.3600,1.0628) (0.3750,1.0678) (0.3900,1.0701) (0.4050,1.0705) (0.4200,1.0697) (0.4350,1.0683)
  (0.4500,1.0669) (0.4650,1.0658) (0.4800,1.0653) (0.4950,1.0652) (0.5100,1.0657) (0.5250,1.0666)
  (0.5400,1.0678) (0.5550,1.0694) (0.5700,1.0712) (0.5850,1.0732) (0.6000,1.0752) (0.6150,1.0774)
  (0.6300,1.0795) (0.6450,1.0816) (0.6600,1.0836) (0.6750,1.0857) (0.6900,1.0877) (0.7050,1.0896)
  (0.7200,1.0916) (0.7350,1.0935) (0.7500,1.0953) (0.7650,1.0972) (0.7800,1.0991) (0.7950,1.1009)
  (0.8100,1.1028) (0.8250,1.1046) (0.8400,1.1065) (0.8550,1.1084) (0.8700,1.1102) (0.8850,1.1121)
  (0.9000,1.1140) (0.9150,1.1158) (0.9300,1.1177) (0.9450,1.1196) (0.9600,1.1214) (0.9750,1.1233)
  (0.9900,1.1252) (1.0050,1.1271) (1.0200,1.1289) (1.0350,1.1308) (1.0500,1.1327) (1.0650,1.1346)
  (1.0800,1.1364) (1.0950,1.1383) (1.1100,1.1402) (1.1250,1.1420) (1.1400,1.1439) (1.1550,1.1458)
  (1.1700,1.1477) (1.1850,1.1495) (1.2000,1.1514) (1.2150,1.1533) (1.2300,1.1552) (1.2450,1.1570)
  (1.2600,1.1589) (1.2750,1.1608) (1.2900,1.1626) (1.3050,1.1645) (1.3200,1.1664) (1.3350,1.1683)
  (1.3500,1.1701) (1.3650,1.1720) (1.3800,1.1739) (1.3950,1.1758) (1.4100,1.1776) (1.4250,1.1795)
  (1.4400,1.1814) (1.4550,1.1832) (1.4700,1.1851) (1.4850,1.1870)
};

\addplot[color=colT5, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0207) (0.0150,0.0177) (0.0300,0.0181) (0.0450,0.0280) (0.0600,0.0597) (0.0750,0.1012)
  (0.0900,0.1414) (0.1050,0.1835) (0.1200,0.2093) (0.1350,0.2421) (0.1500,0.2742) (0.1650,0.3246)
  (0.1800,0.3511) (0.1950,0.4085) (0.2100,0.4110) (0.2250,0.5023) (0.2400,0.5574) (0.2550,0.5943)
  (0.2700,0.5965) (0.2850,0.6705) (0.3000,0.7248) (0.3150,0.7515) (0.3300,0.7677) (0.3450,0.8019)
  (0.3600,0.7952) (0.3750,0.7878) (0.3900,0.7974) (0.4050,0.8477) (0.4200,0.8003) (0.4350,0.8464)
  (0.4500,0.8149) (0.4650,0.8528) (0.4800,0.9491) (0.4950,0.8950) (0.5100,0.9137) (0.5250,0.9494)
  (0.5400,1.0141) (0.5550,1.0413) (0.5700,1.0615) (0.5850,1.1173) (0.6000,1.1354) (0.6150,1.1019)
  (0.6300,1.1615) (0.6450,1.1877) (0.6600,1.0784) (0.6750,1.0977) (0.6900,1.0802) (0.7050,1.0706)
  (0.7200,1.0485) (0.7350,1.0701) (0.7500,1.0581) (0.7650,1.0959) (0.7800,1.0778) (0.7950,1.1374)
  (0.8100,1.1974) (0.8250,1.1620) (0.8400,1.1821) (0.8550,1.2851) (0.8700,1.2549) (0.8850,1.2868)
  (0.9000,1.3763) (0.9150,1.2894) (0.9300,1.3020) (0.9450,1.2876) (0.9600,1.2691) (0.9750,1.2383)
  (0.9900,1.2463) (1.0050,1.2227) (1.0200,1.2140) (1.0350,1.1959) (1.0500,1.2149) (1.0650,1.2455)
  (1.0800,1.2180) (1.0950,1.2269) (1.1100,1.3065) (1.1250,1.2400) (1.1400,1.3492) (1.1550,1.3447)
  (1.1700,1.3580) (1.1850,1.3901) (1.2000,1.4302) (1.2150,1.3663) (1.2300,1.4601) (1.2450,1.4051)
  (1.2600,1.3628) (1.2750,1.3845) (1.2900,1.3380) (1.3050,1.3301) (1.3200,1.3318) (1.3350,1.2949)
  (1.3500,1.3244) (1.3650,1.2944) (1.3800,1.3712) (1.3950,1.2797) (1.4100,1.3924) (1.4250,1.3574)
  (1.4400,1.4427) (1.4550,1.4267) (1.4700,1.4791) (1.4850,1.4518)
};
\addplot[color=colT5, thick, forget plot] coordinates {
  (0.0000,0.0838) (0.0150,0.1156) (0.0300,0.1336) (0.0450,0.1578) (0.0600,0.1853) (0.0750,0.2184)
  (0.0900,0.2538) (0.1050,0.2960) (0.1200,0.3433) (0.1350,0.3935) (0.1500,0.4429) (0.1650,0.4946)
  (0.1800,0.5447) (0.1950,0.5946) (0.2100,0.6437) (0.2250,0.6937) (0.2400,0.7448) (0.2550,0.7977)
  (0.2700,0.8521) (0.2850,0.9061) (0.3000,0.9552) (0.3150,0.9955) (0.3300,1.0252) (0.3450,1.0454)
  (0.3600,1.0581) (0.3750,1.0658) (0.3900,1.0700) (0.4050,1.0718) (0.4200,1.0718) (0.4350,1.0708)
  (0.4500,1.0693) (0.4650,1.0680) (0.4800,1.0670) (0.4950,1.0666) (0.5100,1.0667) (0.5250,1.0673)
  (0.5400,1.0683) (0.5550,1.0696) (0.5700,1.0712) (0.5850,1.0731) (0.6000,1.0751) (0.6150,1.0772)
  (0.6300,1.0793) (0.6450,1.0814) (0.6600,1.0835) (0.6750,1.0856) (0.6900,1.0876) (0.7050,1.0896)
  (0.7200,1.0915) (0.7350,1.0934) (0.7500,1.0953) (0.7650,1.0972) (0.7800,1.0991) (0.7950,1.1009)
  (0.8100,1.1028) (0.8250,1.1047) (0.8400,1.1065) (0.8550,1.1084) (0.8700,1.1102) (0.8850,1.1121)
  (0.9000,1.1140) (0.9150,1.1158) (0.9300,1.1177) (0.9450,1.1196) (0.9600,1.1214) (0.9750,1.1233)
  (0.9900,1.1252) (1.0050,1.1271) (1.0200,1.1289) (1.0350,1.1308) (1.0500,1.1327) (1.0650,1.1346)
  (1.0800,1.1364) (1.0950,1.1383) (1.1100,1.1402) (1.1250,1.1420) (1.1400,1.1439) (1.1550,1.1458)
  (1.1700,1.1477) (1.1850,1.1495) (1.2000,1.1514) (1.2150,1.1533) (1.2300,1.1552) (1.2450,1.1570)
  (1.2600,1.1589) (1.2750,1.1608) (1.2900,1.1626) (1.3050,1.1645) (1.3200,1.1664) (1.3350,1.1683)
  (1.3500,1.1701) (1.3650,1.1720) (1.3800,1.1739) (1.3950,1.1758) (1.4100,1.1776) (1.4250,1.1795)
  (1.4400,1.1814) (1.4550,1.1832) (1.4700,1.1851) (1.4850,1.1870)
};

\addplot[color=colT6, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0521) (0.0150,0.0785) (0.0300,0.1520) (0.0450,0.1599) (0.0600,0.2142) (0.0750,0.2235)
  (0.0900,0.3018) (0.1050,0.3955) (0.1200,0.3687) (0.1350,0.4693) (0.1500,0.5201) (0.1650,0.5723)
  (0.1800,0.6755) (0.1950,0.6819) (0.2100,0.7099) (0.2250,0.7246) (0.2400,0.7580) (0.2550,0.8086)
  (0.2700,0.8796) (0.2850,0.7671) (0.3000,0.8922) (0.3150,0.7892) (0.3300,0.9400) (0.3450,0.9736)
  (0.3600,0.9025) (0.3750,0.9979) (0.3900,1.0508) (0.4050,1.0437) (0.4200,1.1738) (0.4350,1.1985)
  (0.4500,1.1847) (0.4650,1.1997) (0.4800,1.1924) (0.4950,1.2284) (0.5100,1.2965) (0.5250,1.1222)
  (0.5400,1.2261) (0.5550,1.1322) (0.5700,1.1724) (0.5850,1.1696) (0.6000,1.2066) (0.6150,1.1213)
  (0.6300,1.2481) (0.6450,1.1297) (0.6600,1.2590) (0.6750,1.3485) (0.6900,1.2224) (0.7050,1.2919)
  (0.7200,1.4390) (0.7350,1.3084) (0.7500,1.4515) (0.7650,1.4679) (0.7800,1.3463) (0.7950,1.3580)
  (0.8100,1.3675) (0.8250,1.3218) (0.8400,1.3402) (0.8550,1.3385) (0.8700,1.2393) (0.8850,1.3018)
  (0.9000,1.2257) (0.9150,1.3159) (0.9300,1.3281) (0.9450,1.3154) (0.9600,1.2999) (0.9750,1.4043)
  (0.9900,1.2434) (1.0050,1.4690) (1.0200,1.4803) (1.0350,1.3685) (1.0500,1.4896) (1.0650,1.4718)
  (1.0800,1.3582) (1.0950,1.5154) (1.1100,1.4604) (1.1250,1.4037) (1.1400,1.4019) (1.1550,1.3323)
  (1.1700,1.3099) (1.1850,1.3609) (1.2000,1.3628) (1.2150,1.3736) (1.2300,1.2556) (1.2450,1.4358)
  (1.2600,1.2510) (1.2750,1.4494) (1.2900,1.4625) (1.3050,1.4382) (1.3200,1.4417) (1.3350,1.4321)
  (1.3500,1.5320) (1.3650,1.4788) (1.3800,1.5426) (1.3950,1.5541) (1.4100,1.4427) (1.4250,1.4378)
  (1.4400,1.4347) (1.4550,1.3307) (1.4700,1.4242) (1.4850,1.3814)
};
\addplot[color=colT6, thick, forget plot] coordinates {
  (0.0000,0.0914) (0.0150,0.1207) (0.0300,0.1401) (0.0450,0.1651) (0.0600,0.1944) (0.0750,0.2287)
  (0.0900,0.2659) (0.1050,0.3097) (0.1200,0.3580) (0.1350,0.4083) (0.1500,0.4582) (0.1650,0.5096)
  (0.1800,0.5595) (0.1950,0.6092) (0.2100,0.6583) (0.2250,0.7086) (0.2400,0.7602) (0.2550,0.8136)
  (0.2700,0.8682) (0.2850,0.9211) (0.3000,0.9679) (0.3150,1.0051) (0.3300,1.0317) (0.3450,1.0493)
  (0.3600,1.0603) (0.3750,1.0668) (0.3900,1.0702) (0.4050,1.0714) (0.4200,1.0710) (0.4350,1.0698)
  (0.4500,1.0683) (0.4650,1.0671) (0.4800,1.0663) (0.4950,1.0660) (0.5100,1.0663) (0.5250,1.0670)
  (0.5400,1.0681) (0.5550,1.0695) (0.5700,1.0712) (0.5850,1.0731) (0.6000,1.0752) (0.6150,1.0772)
  (0.6300,1.0794) (0.6450,1.0815) (0.6600,1.0836) (0.6750,1.0856) (0.6900,1.0876) (0.7050,1.0896)
  (0.7200,1.0915) (0.7350,1.0935) (0.7500,1.0953) (0.7650,1.0972) (0.7800,1.0991) (0.7950,1.1009)
  (0.8100,1.1028) (0.8250,1.1046) (0.8400,1.1065) (0.8550,1.1084) (0.8700,1.1102) (0.8850,1.1121)
  (0.9000,1.1140) (0.9150,1.1158) (0.9300,1.1177) (0.9450,1.1196) (0.9600,1.1214) (0.9750,1.1233)
  (0.9900,1.1252) (1.0050,1.1271) (1.0200,1.1289) (1.0350,1.1308) (1.0500,1.1327) (1.0650,1.1346)
  (1.0800,1.1364) (1.0950,1.1383) (1.1100,1.1402) (1.1250,1.1420) (1.1400,1.1439) (1.1550,1.1458)
  (1.1700,1.1477) (1.1850,1.1495) (1.2000,1.1514) (1.2150,1.1533) (1.2300,1.1552) (1.2450,1.1570)
  (1.2600,1.1589) (1.2750,1.1608) (1.2900,1.1626) (1.3050,1.1645) (1.3200,1.1664) (1.3350,1.1683)
  (1.3500,1.1701) (1.3650,1.1720) (1.3800,1.1739) (1.3950,1.1758) (1.4100,1.1776) (1.4250,1.1795)
  (1.4400,1.1814) (1.4550,1.1832) (1.4700,1.1851) (1.4850,1.1870)
};

\addplot[color=colT7, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0185) (0.0150,0.0216) (0.0300,0.0342) (0.0450,0.0446) (0.0600,0.0873) (0.0750,0.1187)
  (0.0900,0.1696) (0.1050,0.2686) (0.1200,0.2656) (0.1350,0.3445) (0.1500,0.3949) (0.1650,0.4356)
  (0.1800,0.5164) (0.1950,0.4954) (0.2100,0.5248) (0.2250,0.5748) (0.2400,0.5984) (0.2550,0.6761)
  (0.2700,0.7350) (0.2850,0.6311) (0.3000,0.8089) (0.3150,0.6968) (0.3300,0.8748) (0.3450,0.9582)
  (0.3600,0.8332) (0.3750,0.9045) (0.3900,1.0549) (0.4050,0.9747) (0.4200,1.1368) (0.4350,1.0432)
  (0.4500,1.0183) (0.4650,1.0475) (0.4800,1.0140) (0.4950,1.0932) (0.5100,1.1166) (0.5250,0.9182)
  (0.5400,1.0507) (0.5550,0.9444) (0.5700,1.0708) (0.5850,1.0715) (0.6000,1.0063) (0.6150,1.0332)
  (0.6300,1.1554) (0.6450,1.0608) (0.6600,1.2744) (0.6750,1.2778) (0.6900,1.1635) (0.7050,1.2205)
  (0.7200,1.2843) (0.7350,1.2548) (0.7500,1.3009) (0.7650,1.2264) (0.7800,1.1720) (0.7950,1.1558)
  (0.8100,1.1177) (0.8250,1.1982) (0.8400,1.2237) (0.8550,1.0696) (0.8700,1.1116) (0.8850,1.1508)
  (0.9000,1.1769) (0.9150,1.2686) (0.9300,1.3135) (0.9450,1.2300) (0.9600,1.2288) (0.9750,1.3422)
  (0.9900,1.3344) (1.0050,1.4241) (1.0200,1.4298) (1.0350,1.3101) (1.0500,1.2965) (1.0650,1.3232)
  (1.0800,1.2927) (1.0950,1.2821) (1.1100,1.3216) (1.1250,1.1557) (1.1400,1.2750) (1.1550,1.1650)
  (1.1700,1.2930) (1.1850,1.3106) (1.2000,1.3357) (1.2150,1.2055) (1.2300,1.3874) (1.2450,1.2344)
  (1.2600,1.4066) (1.2750,1.4553) (1.2900,1.4796) (1.3050,1.4273) (1.3200,1.3569) (1.3350,1.4714)
  (1.3500,1.3699) (1.3650,1.4664) (1.3800,1.4978) (1.3950,1.2815) (1.4100,1.3757) (1.4250,1.2842)
  (1.4400,1.2695) (1.4550,1.3704) (1.4700,1.3134) (1.4850,1.3984)
};
\addplot[color=colT7, thick, forget plot] coordinates {
  (0.0000,0.0863) (0.0150,0.1156) (0.0300,0.1347) (0.0450,0.1584) (0.0600,0.1863) (0.0750,0.2195)
  (0.0900,0.2555) (0.1050,0.2976) (0.1200,0.3452) (0.1350,0.3951) (0.1500,0.4449) (0.1650,0.4964)
  (0.1800,0.5466) (0.1950,0.5963) (0.2100,0.6455) (0.2250,0.6955) (0.2400,0.7467) (0.2550,0.7996)
  (0.2700,0.8541) (0.2850,0.9079) (0.3000,0.9568) (0.3150,0.9967) (0.3300,1.0261) (0.3450,1.0459)
  (0.3600,1.0584) (0.3750,1.0659) (0.3900,1.0701) (0.4050,1.0718) (0.4200,1.0717) (0.4350,1.0707)
  (0.4500,1.0692) (0.4650,1.0679) (0.4800,1.0670) (0.4950,1.0666) (0.5100,1.0667) (0.5250,1.0672)
  (0.5400,1.0682) (0.5550,1.0696) (0.5700,1.0712) (0.5850,1.0731) (0.6000,1.0751) (0.6150,1.0772)
  (0.6300,1.0793) (0.6450,1.0814) (0.6600,1.0835) (0.6750,1.0856) (0.6900,1.0876) (0.7050,1.0896)
  (0.7200,1.0915) (0.7350,1.0934) (0.7500,1.0953) (0.7650,1.0972) (0.7800,1.0991) (0.7950,1.1009)
  (0.8100,1.1028) (0.8250,1.1047) (0.8400,1.1065) (0.8550,1.1084) (0.8700,1.1102) (0.8850,1.1121)
  (0.9000,1.1140) (0.9150,1.1158) (0.9300,1.1177) (0.9450,1.1196) (0.9600,1.1214) (0.9750,1.1233)
  (0.9900,1.1252) (1.0050,1.1271) (1.0200,1.1289) (1.0350,1.1308) (1.0500,1.1327) (1.0650,1.1346)
  (1.0800,1.1364) (1.0950,1.1383) (1.1100,1.1402) (1.1250,1.1420) (1.1400,1.1439) (1.1550,1.1458)
  (1.1700,1.1477) (1.1850,1.1495) (1.2000,1.1514) (1.2150,1.1533) (1.2300,1.1552) (1.2450,1.1570)
  (1.2600,1.1589) (1.2750,1.1608) (1.2900,1.1626) (1.3050,1.1645) (1.3200,1.1664) (1.3350,1.1683)
  (1.3500,1.1701) (1.3650,1.1720) (1.3800,1.1739) (1.3950,1.1758) (1.4100,1.1776) (1.4250,1.1795)
  (1.4400,1.1814) (1.4550,1.1832) (1.4700,1.1851) (1.4850,1.1870)
};

\addplot[color=colT8, only marks, mark=o, mark size=0.7pt, forget plot] coordinates {
  (0.0000,0.0529) (0.0150,0.0885) (0.0300,0.1667) (0.0450,0.2535) (0.0600,0.3408) (0.0750,0.3975)
  (0.0900,0.5671) (0.1050,0.7472) (0.1200,0.7021) (0.1350,0.8525) (0.1500,0.9323) (0.1650,0.9972)
  (0.1800,1.0849) (0.1950,1.0176) (0.2100,1.0773) (0.2250,1.0636) (0.2400,1.0540) (0.2550,1.1120)
  (0.2700,1.1921) (0.2850,1.0651) (0.3000,1.2581) (0.3150,1.0786) (0.3300,1.2461) (0.3450,1.3744)
  (0.3600,1.2061) (0.3750,1.2791) (0.3900,1.4794) (0.4050,1.2799) (0.4200,1.4518) (0.4350,1.4675)
  (0.4500,1.3504) (0.4650,1.3672) (0.4800,1.2984) (0.4950,1.3565) (0.5100,1.4086) (0.5250,1.2129)
  (0.5400,1.3156) (0.5550,1.2446) (0.5700,1.2862) (0.5850,1.3518) (0.6000,1.3793) (0.6150,1.2574)
  (0.6300,1.4540) (0.6450,1.2720) (0.6600,1.4202) (0.6750,1.5235) (0.6900,1.4481) (0.7050,1.4485)
  (0.7200,1.5787) (0.7350,1.3807) (0.7500,1.5432) (0.7650,1.5375) (0.7800,1.3903) (0.7950,1.4538)
  (0.8100,1.4023) (0.8250,1.3002) (0.8400,1.4253) (0.8550,1.4192) (0.8700,1.3007) (0.8850,1.3584)
  (0.9000,1.3836) (0.9150,1.3245) (0.9300,1.4557) (0.9450,1.4932) (0.9600,1.4138) (0.9750,1.4299)
  (0.9900,1.6231) (1.0050,1.3889) (1.0200,1.6141) (1.0350,1.6528) (1.0500,1.4599) (1.0650,1.5496)
  (1.0800,1.5240) (1.0950,1.3885) (1.1100,1.5031) (1.1250,1.4006) (1.1400,1.4784) (1.1550,1.3090)
  (1.1700,1.4834) (1.1850,1.3204) (1.2000,1.3651) (1.2150,1.5551) (1.2300,1.4490) (1.2450,1.4495)
  (1.2600,1.4810) (1.2750,1.5599) (1.2900,1.4343) (1.3050,1.6646) (1.3200,1.6303) (1.3350,1.6233)
  (1.3500,1.5297) (1.3650,1.6029) (1.3800,1.5181) (1.3950,1.4843) (1.4100,1.5369) (1.4250,1.5516)
  (1.4400,1.3899) (1.4550,1.4483) (1.4700,1.4573) (1.4850,1.3558)
};
\addplot[color=colT8, thick, forget plot] coordinates {
  (0.0000,0.0901) (0.0150,0.1202) (0.0300,0.1397) (0.0450,0.1647) (0.0600,0.1941) (0.0750,0.2282)
  (0.0900,0.2653) (0.1050,0.3089) (0.1200,0.3574) (0.1350,0.4076) (0.1500,0.4574) (0.1650,0.5088)
  (0.1800,0.5588) (0.1950,0.6084) (0.2100,0.6576) (0.2250,0.7079) (0.2400,0.7595) (0.2550,0.8128)
  (0.2700,0.8674) (0.2850,0.9204) (0.3000,0.9673) (0.3150,1.0046) (0.3300,1.0314) (0.3450,1.0491)
  (0.3600,1.0602) (0.3750,1.0668) (0.3900,1.0702) (0.4050,1.0714) (0.4200,1.0711) (0.4350,1.0698)
  (0.4500,1.0684) (0.4650,1.0671) (0.4800,1.0663) (0.4950,1.0661) (0.5100,1.0663) (0.5250,1.0670)
  (0.5400,1.0681) (0.5550,1.0695) (0.5700,1.0712) (0.5850,1.0731) (0.6000,1.0751) (0.6150,1.0772)
  (0.6300,1.0794) (0.6450,1.0815) (0.6600,1.0836) (0.6750,1.0856) (0.6900,1.0876) (0.7050,1.0896)
  (0.7200,1.0915) (0.7350,1.0935) (0.7500,1.0953) (0.7650,1.0972) (0.7800,1.0991) (0.7950,1.1009)
  (0.8100,1.1028) (0.8250,1.1046) (0.8400,1.1065) (0.8550,1.1084) (0.8700,1.1102) (0.8850,1.1121)
  (0.9000,1.1140) (0.9150,1.1158) (0.9300,1.1177) (0.9450,1.1196) (0.9600,1.1214) (0.9750,1.1233)
  (0.9900,1.1252) (1.0050,1.1271) (1.0200,1.1289) (1.0350,1.1308) (1.0500,1.1327) (1.0650,1.1346)
  (1.0800,1.1364) (1.0950,1.1383) (1.1100,1.1402) (1.1250,1.1420) (1.1400,1.1439) (1.1550,1.1458)
  (1.1700,1.1477) (1.1850,1.1495) (1.2000,1.1514) (1.2150,1.1533) (1.2300,1.1552) (1.2450,1.1570)
  (1.2600,1.1589) (1.2750,1.1608) (1.2900,1.1626) (1.3050,1.1645) (1.3200,1.1664) (1.3350,1.1683)
  (1.3500,1.1701) (1.3650,1.1720) (1.3800,1.1739) (1.3950,1.1758) (1.4100,1.1776) (1.4250,1.1795)
  (1.4400,1.1814) (1.4550,1.1832) (1.4700,1.1851) (1.4850,1.1870)
};

\end{axis}

\end{tikzpicture}

